A Complete Diagrammatic Calculus for Conditional Gaussian Mixtures

We extend the synthetic theories of discrete and Gaussian categorical probability by introducing a diagrammatic calculus for reasoning about hybrid probabilistic models in which continuous random variables, conditioned on discrete ones, follow a multivariate Gaussian distribution. This setting includes important classes of models such as Gaussian mixture models, where each Gaussian component is selected according to a discrete variable. We develop a string diagrammatic syntax for expressing and combining these models, give it a compositional semantics, and equip it with a sound and complete equational theory that characterises when two models represent the same distribution.

==> tikz/2-mixture-gaussians.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.25) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=if-mix] (2) at (1.75, 0.25) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (-1.25, 2.75) {};
		\node [style=flip] (22) at (-1.5, 2.75) {$p$};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=white] (24) at (-1.25, 1) {};
		\node [style=reg] (25) at (-3, 0.25) {$\mu_1$};
		\node [style=reg] (26) at (-3, 1.75) {$R_1$};
		\node [style=none] (27) at (-4.5, 0.5) {};
		\node [style=none] (28) at (-4.5, 0) {};
		\node [style=none] (29) at (-4.5, 0.25) {};
		\node [style=nn] (30) at (-4.5, 1.75) {};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=white] (32) at (-1.25, -2) {};
		\node [style=reg] (33) at (-3, -2.75) {$\mu_2$};
		\node [style=reg] (34) at (-3, -1.25) {$R_2$};
		\node [style=none] (35) at (-4.5, -2.5) {};
		\node [style=none] (36) at (-4.5, -3) {};
		\node [style=none] (37) at (-4.5, -2.75) {};
		\node [style=nn] (38) at (-4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (16.center) to (0.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge, in=180, out=0] (24) to (23.center);
		\draw [style=thick real edge, in=-120, out=0] (25) to (24);
		\draw [style=thick real edge, in=120, out=0] (26) to (24);
		\draw [style=real edge] (28.center) to (27.center);
		\draw [style=thick real edge] (29.center) to (25);
		\draw [style=thick real edge] (30) to (26);
		\draw [style=thick real edge, in=180, out=0, looseness=0.75] (32) to (31.center);
		\draw [style=thick real edge, in=-120, out=0] (33) to (32);
		\draw [style=thick real edge, in=120, out=0] (34) to (32);
		\draw [style=real edge] (36.center) to (35.center);
		\draw [style=thick real edge] (37.center) to (33);
		\draw [style=thick real edge] (38) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/3-mixture-gaussians.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.75) {};
		\node [style=none] (1) at (0.75, 2.25) {};
		\node [style=if-mix] (2) at (1, 1.75) {};
		\node [style=none] (16) at (1.25, 1.75) {};
		\node [style=none] (17) at (-2, 4.25) {};
		\node [style=flip] (22) at (-2.25, 4.25) {$p$};
		\node [style=none] (23) at (0.75, 1.75) {};
		\node [style=white] (24) at (-2, 2.5) {};
		\node [style=reg] (25) at (-3.75, 1.75) {$\mu_1$};
		\node [style=reg] (26) at (-3.75, 3.25) {$R_1$};
		\node [style=none] (27) at (-5.25, 2) {};
		\node [style=none] (28) at (-5.25, 1.5) {};
		\node [style=none] (29) at (-5.25, 1.75) {};
		\node [style=nn] (30) at (-5.25, 3.25) {};
		\node [style=none] (31) at (-4.5, -1) {};
		\node [style=white] (32) at (-7.25, -3.25) {};
		\node [style=reg] (33) at (-9, -4) {$\mu_3$};
		\node [style=reg] (34) at (-9, -2.5) {$R_3$};
		\node [style=none] (35) at (-10.5, -3.75) {};
		\node [style=none] (36) at (-10.5, -4.25) {};
		\node [style=none] (37) at (-10.5, -4) {};
		\node [style=nn] (38) at (-10.5, -2.5) {};
		\node [style=none] (39) at (0.75, 1.25) {};
		\node [style=none] (40) at (-4.5, 0) {};
		\node [style=if-mix] (41) at (-4.25, -0.5) {};
		\node [style=none] (42) at (-4, -0.5) {};
		\node [style=none] (43) at (-7.25, 1.5) {};
		\node [style=flip] (44) at (-7.5, 1.5) {$q$};
		\node [style=none] (45) at (-4.5, -0.5) {};
		\node [style=white] (46) at (-7.25, -0.25) {};
		\node [style=reg] (47) at (-9, -1) {$\mu_2$};
		\node [style=reg] (48) at (-9, 0.5) {$R_2$};
		\node [style=none] (49) at (-10.5, -0.75) {};
		\node [style=none] (50) at (-10.5, -1.25) {};
		\node [style=none] (51) at (-10.5, -1) {};
		\node [style=nn] (52) at (-10.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (16.center) to (0.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge, in=180, out=0] (24) to (23.center);
		\draw [style=thick real edge, in=-120, out=0] (25) to (24);
		\draw [style=thick real edge, in=120, out=0] (26) to (24);
		\draw [style=real edge] (28.center) to (27.center);
		\draw [style=thick real edge] (29.center) to (25);
		\draw [style=thick real edge] (30) to (26);
		\draw [style=thick real edge, in=180, out=0, looseness=0.75] (32) to (31.center);
		\draw [style=thick real edge, in=-120, out=0] (33) to (32);
		\draw [style=thick real edge, in=120, out=0] (34) to (32);
		\draw [style=real edge] (36.center) to (35.center);
		\draw [style=thick real edge] (37.center) to (33);
		\draw [style=thick real edge] (38) to (34);
		\draw [style=thick real edge, in=-180, out=0] (42.center) to (39.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (43.center) to (40.center);
		\draw [style=thick real edge, in=180, out=0] (46) to (45.center);
		\draw [style=thick real edge, in=-120, out=0] (47) to (46);
		\draw [style=thick real edge, in=120, out=0] (48) to (46);
		\draw [style=real edge] (50.center) to (49.center);
		\draw [style=thick real edge] (51.center) to (47);
		\draw [style=thick real edge] (52) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/NN-sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=reg] (23) at (-0.25, 0) {$\sigma$};
		\node [style=nn] (28) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=real edge, in=-180, out=0] (5.center) to (4.center);
		\draw [style=real edge] (23) to (5.center);
		\draw [style=real edge] (28) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-1xn-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (1.25, -0.5) {};
		\node [style=none] (118) at (-1.5, -1.25) {};
		\node [style=and] (126) at (1.5, -0.75) {};
		\node [style=none] (127) at (3, -0.75) {};
		\node [style=none] (129) at (1.25, -1) {};
		\node [style=none] (132) at (-1.5, 1.25) {};
		\node [style=none] (133) at (1.25, 0.5) {};
		\node [style=and] (134) at (1.5, 0.75) {};
		\node [style=none] (135) at (3, 0.75) {};
		\node [style=none] (136) at (1.25, 1) {};
		\node [style=none] (141) at (-1.5, -0.5) {};
		\node [style=none] (142) at (-1.5, 0.5) {};
		\node [style=none] (143) at (3.75, -0.75) {\scriptsize{$n$}};
		\node [style=none] (144) at (-2.25, -1.25) {\scriptsize{$n$}};
		\node [style=none] (145) at (-2.25, 0.5) {\scriptsize{$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge] (126) to (127.center);
		\draw [style=thick bool edge, in=180, out=0] (118.center) to (129.center);
		\draw [style=bool edge] (134) to (135.center);
		\draw [style=bool edge, in=180, out=0] (132.center) to (136.center);
		\draw [style=thick bool edge, in=-180, out=0] (142.center) to (117.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (141.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-1xn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (-2.25, 0.75) {};
		\node [style=none] (133) at (-2.25, -0.75) {};
		\node [style=and] (134) at (0.25, 0) {};
		\node [style=none] (135) at (2, 0) {};
		\node [style=none] (136) at (0, 0.25) {};
		\node [style=none] (137) at (0, -0.25) {};
		\node [style=none] (138) at (-3.5, 0.75) {\scriptsize{$n+1$}};
		\node [style=none] (139) at (3.25, 0) {\scriptsize{$n+1$}};
		\node [style=none] (140) at (-3.5, -0.75) {\scriptsize{$n+1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge] (134) to (135.center);
		\draw [style=thick bool edge, in=180, out=0] (133.center) to (137.center);
		\draw [style=thick bool edge, in=180, out=0] (132.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (24) at (3.5, 1.25) {};
		\node [style=none] (25) at (3.25, 1.25) {};
		\node [style=none] (26) at (5.75, 1.25) {};
		\node [style=none] (27) at (-5, 1.25) {};
		\node [style=if-mix] (28) at (5.75, 1.25) {};
		\node [style=none] (29) at (7.25, 1.25) {};
		\node [style=none] (30) at (3.25, 1.75) {};
		\node [style=none] (31) at (-5, 1.75) {};
		\node [style=none] (32) at (5.5, 1.75) {};
		\node [style=none] (33) at (2.75, 2.5) {};
		\node [style=none] (34) at (-5, 2.5) {};
		\node [style=small prob circuit] (35) at (-1.75, -0.75) {$c_0$};
		\node [style=small mixed circuit] (36) at (-1.75, -2.5) {$c'$};
		\node [style=red] (37) at (-3.75, -1.75) {};
		\node [style=none] (38) at (-5, -1.75) {};
		\node [style=none] (39) at (-2.25, -0.75) {};
		\node [style=red] (40) at (-3.75, -1.75) {};
		\node [style=none] (41) at (-2.25, -2.5) {};
		\node [style=if-mix] (47) at (0.75, -0.75) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (-1.25, -0.75) {};
		\node [style=none] (50) at (-1.25, -2.5) {};
		\node [style=none] (51) at (0.5, -1.25) {};
		\node [style=none] (52) at (1, -0.75) {};
		\node [style=none] (53) at (5.5, 0.75) {};
		\node [style=red] (54) at (2, -0.75) {};
		\node [style=none] (55) at (1, -0.75) {};
		\node [style=none] (56) at (3.25, 0.75) {};
		\node [style=none] (57) at (5.5, 0.75) {};
		\node [style=none] (58) at (3.25, -1.5) {};
		\node [style=red] (59) at (2, -0.75) {};
		\node [style=none] (60) at (3.25, -1.5) {};
		\node [style=none] (62) at (0.5, -0.25) {};
		\node [style=none] (63) at (-1.25, 0.5) {};
		\node [style=flip] (64) at (-1.25, 0.5) {\scriptsize{$p$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (24) to (26.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (27.center) to (25.center);
		\draw [style=thick real edge] (28) to (29.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (31.center) to (30.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (33.center) to (32.center);
		\draw [style=bool edge] (34.center) to (33.center);
		\draw [style=thick real edge, in=-180, out=0] (38.center) to (37);
		\draw [style=thick real edge, in=75, out=180] (39.center) to (37);
		\draw [style=thick real edge, in=-75, out=180] (41.center) to (40);
		\draw [style=thick real edge, in=-180, out=0] (55.center) to (54);
		\draw [style=thick real edge, in=75, out=180] (56.center) to (54);
		\draw [style=thick real edge, in=180, out=0] (58.center) to (57.center);
		\draw [style=thick real edge, in=-60, out=180] (60.center) to (59);
		\draw [style=thick real edge] (49.center) to (48.center);
		\draw [style=thick real edge, in=180, out=0] (50.center) to (51.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (6.25, 1.5) {};
		\node [style=none] (1) at (6, 1.5) {};
		\node [style=none] (2) at (9.25, 1.5) {};
		\node [style=if-mix] (3) at (9.25, 1.5) {};
		\node [style=none] (4) at (11, 1.5) {};
		\node [style=if-mix] (5) at (2.25, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (9, 1) {};
		\node [style=none] (10) at (2.5, 1) {};
		\node [style=none] (11) at (6, 1) {};
		\node [style=none] (12) at (9, 1) {};
		\node [style=none] (13) at (3.5, -2) {};
		\node [style=if-mix] (14) at (3.25, -2) {};
		\node [style=none] (16) at (3, -2.5) {};
		\node [style=none] (19) at (2, 3) {};
		\node [style=none] (26) at (2, 1.5) {};
		\node [style=small prob circuit] (27) at (-2, 1) {$c_0$};
		\node [style=small prob circuit] (28) at (-2, -0.25) {$c_0$};
		\node [style=none] (29) at (-1.5, 1) {};
		\node [style=none] (30) at (-1.5, -0.25) {};
		\node [style=small mixed circuit] (31) at (-2, -1.75) {$c'$};
		\node [style=small mixed circuit] (32) at (-2, -3.5) {$c'$};
		\node [style=none] (33) at (-1.5, -1.75) {};
		\node [style=none] (34) at (-1.5, -3.5) {};
		\node [style=none] (35) at (-2.5, 1) {};
		\node [style=none] (36) at (-2.5, -0.25) {};
		\node [style=red] (37) at (-3.75, 0.5) {};
		\node [style=none] (38) at (-2.75, -1.75) {};
		\node [style=none] (39) at (-2.75, -3.5) {};
		\node [style=red] (40) at (-4, -2.5) {};
		\node [style=red] (41) at (-6, -1.25) {};
		\node [style=none] (42) at (-7.75, -1.25) {};
		\node [style=none] (43) at (9, 2) {};
		\node [style=none] (44) at (3.25, 4) {};
		\node [style=none] (45) at (-7.75, 4) {};
		\node [style=none] (49) at (3, -2) {};
		\node [style=none] (50) at (6, 2) {};
		\node [style=none] (51) at (2.5, 3.5) {};
		\node [style=none] (52) at (-7.75, 3.5) {};
		\node [style=none] (56) at (2, 1.5) {};
		\node [style=none] (57) at (0.5, 2.25) {};
		\node [style=flip] (58) at (0.5, 2.25) {\scriptsize{$p$}};
		\node [style=none] (59) at (3, -1.5) {};
		\node [style=none] (60) at (3, -1.5) {};
		\node [style=none] (61) at (1.5, -0.75) {};
		\node [style=flip] (62) at (1.5, -0.75) {\scriptsize{$p$}};
		\node [style=none] (63) at (-7.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (3) to (4.center);
		\draw [style=thick real edge, in=180, out=0] (13.center) to (12.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (19.center) to (1.center);
		\draw [style=thick real edge] (29.center) to (6.center);
		\draw [style=thick real edge, in=180, out=0] (33.center) to (7.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (34.center) to (16.center);
		\draw [style=thick real edge, in=180, out=-45] (37) to (36.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (37) to (35.center);
		\draw [style=thick real edge, in=180, out=-60, looseness=0.75] (40) to (39.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (40) to (38.center);
		\draw [style=thick real edge, in=-180, out=60] (41) to (37);
		\draw [style=thick real edge, in=-60, out=-180] (40) to (41);
		\draw [style=thick real edge] (42.center) to (41);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (44.center) to (43.center);
		\draw [style=bool edge] (45.center) to (44.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (51.center) to (50.center);
		\draw [style=bool edge] (52.center) to (51.center);
		\draw [style=bool edge, in=-180, out=0] (57.center) to (56.center);
		\draw [style=bool edge, in=-180, out=0] (61.center) to (60.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (30.center) to (49.center);
		\draw [style=thick real edge] (63.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (6.25, 1.5) {};
		\node [style=none] (1) at (6, 1.5) {};
		\node [style=none] (2) at (9.25, 1.5) {};
		\node [style=if-mix] (3) at (9.25, 1.5) {};
		\node [style=none] (4) at (11, 1.5) {};
		\node [style=if-mix] (5) at (3.25, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (9, 1) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (6, 1) {};
		\node [style=none] (12) at (9, 1) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (3, 1.5) {};
		\node [style=small prob circuit] (18) at (-0.25, 1) {$c_0$};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (0.25, -0.5) {};
		\node [style=small mixed circuit] (22) at (-0.25, -0.5) {$c'$};
		\node [style=none] (26) at (-0.75, 1) {};
		\node [style=red] (28) at (-2, 0.25) {};
		\node [style=red] (33) at (-4, -1.75) {};
		\node [style=none] (34) at (9, 2) {};
		\node [style=none] (35) at (3.25, 4) {};
		\node [style=none] (36) at (-6, 4) {};
		\node [style=none] (37) at (3, 0.5) {};
		\node [style=none] (38) at (6, 2) {};
		\node [style=none] (39) at (2.5, 3.5) {};
		\node [style=none] (40) at (-6, 3.5) {};
		\node [style=none] (41) at (3, 1.5) {};
		\node [style=none] (42) at (1.5, 2.25) {};
		\node [style=flip] (43) at (1.5, 2.25) {\scriptsize{$p$}};
		\node [style=none] (48) at (-6, 3) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=red] (50) at (-2, 0.25) {};
		\node [style=if-mix] (51) at (3.25, -3) {};
		\node [style=none] (52) at (3, -3) {};
		\node [style=none] (53) at (3.5, -3) {};
		\node [style=none] (54) at (3.5, -3) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=small prob circuit] (56) at (-0.25, -3) {$c_0$};
		\node [style=none] (57) at (0.25, -3) {};
		\node [style=none] (58) at (0.25, -4.5) {};
		\node [style=small mixed circuit] (59) at (-0.25, -4.5) {$c'$};
		\node [style=none] (60) at (-0.75, -3) {};
		\node [style=red] (61) at (-2, -3.75) {};
		\node [style=none] (62) at (3, -3.5) {};
		\node [style=none] (63) at (3, -2.5) {};
		\node [style=none] (64) at (1.5, -1.75) {};
		\node [style=flip] (65) at (1.5, -1.75) {\scriptsize{$p$}};
		\node [style=none] (66) at (-0.75, -4.5) {};
		\node [style=red] (67) at (-2, -3.75) {};
		\node [style=red] (68) at (-4, -1.75) {};
		\node [style=red] (69) at (-2, -3.75) {};
		\node [style=none] (70) at (-6, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (3) to (4.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (16.center) to (1.center);
		\draw [style=thick real edge] (20.center) to (6.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (35.center) to (34.center);
		\draw [style=bool edge] (36.center) to (35.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (39.center) to (38.center);
		\draw [style=bool edge] (40.center) to (39.center);
		\draw [style=bool edge, in=-180, out=0] (42.center) to (41.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (21.center) to (37.center);
		\draw [style=thick real edge] (48.center) to (16.center);
		\draw [style=thick real edge, in=180, out=60] (28) to (26.center);
		\draw [style=thick real edge, in=-180, out=-60] (50) to (49.center);
		\draw [style=thick real edge] (57.center) to (52.center);
		\draw [style=bool edge, in=-180, out=0] (64.center) to (63.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (58.center) to (62.center);
		\draw [style=thick real edge, in=180, out=60] (61) to (60.center);
		\draw [style=thick real edge, in=-180, out=-60] (67) to (66.center);
		\draw [style=thick real edge, in=180, out=75] (33) to (50);
		\draw [style=thick real edge, in=-180, out=-75] (68) to (69);
		\draw [style=thick real edge] (70.center) to (68);
		\draw [style=thick real edge, in=-180, out=0] (54.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-5.75, 0.5) {};
		\node [style=if-mix] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (3.75, 0.5) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (-1.25, -2) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (-0.5, 1.75) {};
		\node [style=none] (15) at (-5.75, 1.75) {};
		\node [style=small mixed circuit] (16) at (-2.5, -0.5) {$c$};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=none] (18) at (-1.25, -2) {};
		\node [style=none] (19) at (-1.75, -2) {};
		\node [style=small mixed circuit] (20) at (-2.5, -2) {$c$};
		\node [style=red] (21) at (-4.25, -1.25) {};
		\node [style=none] (22) at (-5.75, -1.25) {};
		\node [style=none] (23) at (-3.25, -0.5) {};
		\node [style=none] (24) at (-3, -2) {};
		\node [style=red] (25) at (-4.25, -1.25) {};
		\node [style=none] (26) at (-3.25, -2) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (1) to (3.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (5.center) to (2.center);
		\draw [style=thick real edge] (6) to (7.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (10.center) to (9.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (12.center) to (11.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (14.center) to (13.center);
		\draw [style=bool edge] (15.center) to (14.center);
		\draw [style=thick real edge] (19.center) to (18.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (4.center) to (8.center);
		\draw [style=thick real edge, in=-180, out=0] (22.center) to (21);
		\draw [style=thick real edge, in=75, out=180] (23.center) to (21);
		\draw [style=thick real edge, in=-75, out=180] (26.center) to (25);
		\draw [style=thick real edge] (27.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small prob circuit] (35) at (-2.5, -0.75) {$c_0$};
		\node [style=small mixed circuit] (36) at (-2.5, -2.5) {$c'$};
		\node [style=red] (37) at (-4.5, -1.75) {};
		\node [style=none] (38) at (-5.75, -1.75) {};
		\node [style=none] (39) at (-3, -0.75) {};
		\node [style=red] (40) at (-4.5, -1.75) {};
		\node [style=none] (41) at (-3, -2.5) {};
		\node [style=if-mix] (65) at (5.5, 1.5) {};
		\node [style=none] (66) at (5.25, 1.5) {};
		\node [style=none] (67) at (7.5, 1.5) {};
		\node [style=if-mix] (68) at (7.75, 1.5) {};
		\node [style=none] (69) at (9.75, 1.5) {};
		\node [style=none] (70) at (5.25, 2) {};
		\node [style=none] (71) at (5.25, 1) {};
		\node [style=none] (72) at (7.5, 1) {};
		\node [style=none] (73) at (7.5, 2) {};
		\node [style=if-mix] (74) at (3, 0) {};
		\node [style=none] (75) at (2.75, 0) {};
		\node [style=none] (76) at (2.75, 0.5) {};
		\node [style=none] (77) at (2.75, -0.5) {};
		\node [style=if-mix] (78) at (3, -2.5) {};
		\node [style=none] (79) at (2.75, -2.5) {};
		\node [style=none] (80) at (2.75, -2) {};
		\node [style=none] (81) at (2.75, -3) {};
		\node [style=none] (82) at (-5.75, 2) {};
		\node [style=none] (83) at (-5.75, 1.5) {};
		\node [style=none] (84) at (3.25, 0) {};
		\node [style=none] (85) at (3.25, -2.5) {};
		\node [style=none] (86) at (-5.75, 2.75) {};
		\node [style=none] (87) at (5.25, 2.75) {};
		\node [style=flip] (88) at (-2.5, 0.75) {\scriptsize{$p$}};
		\node [style=blue] (89) at (1, 0.75) {};
		\node [style=none] (90) at (2.75, 0.5) {};
		\node [style=none] (91) at (1, 0.75) {};
		\node [style=none] (92) at (0.5, 0) {};
		\node [style=none] (93) at (0.5, -2) {};
		\node [style=none] (94) at (0.5, -3) {};
		\node [style=none] (95) at (0.5, -1.25) {};
		\node [style=red] (96) at (-0.75, -0.75) {};
		\node [style=none] (97) at (-2, -0.75) {};
		\node [style=none] (98) at (0.5, 0) {};
		\node [style=red] (99) at (-0.75, -0.75) {};
		\node [style=none] (100) at (0.5, -1.25) {};
		\node [style=red] (101) at (-0.75, -2.5) {};
		\node [style=none] (102) at (-2, -2.5) {};
		\node [style=none] (103) at (0.5, -2) {};
		\node [style=red] (104) at (-0.75, -2.5) {};
		\node [style=none] (105) at (0.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=-180, out=0] (38.center) to (37);
		\draw [style=thick real edge, in=75, out=180] (39.center) to (37);
		\draw [style=thick real edge, in=-75, out=180] (41.center) to (40);
		\draw [style=thick real edge] (65) to (67.center);
		\draw [style=thick real edge] (68) to (69.center);
		\draw [style=thick real edge, in=-180, out=0] (84.center) to (71.center);
		\draw [style=thick real edge, in=-180, out=0] (85.center) to (72.center);
		\draw [style=thick real edge] (83.center) to (66.center);
		\draw [style=bool edge] (82.center) to (70.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (87.center) to (73.center);
		\draw [style=bool edge] (87.center) to (86.center);
		\draw [style=bool edge] (88) to (89);
		\draw [style=bool edge, in=-180, out=-75] (89) to (80.center);
		\draw [style=bool edge, in=180, out=75] (91.center) to (90.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (92.center) to (75.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (93.center) to (77.center);
		\draw [style=thick real edge, in=180, out=0] (95.center) to (79.center);
		\draw [style=thick real edge] (94.center) to (81.center);
		\draw [style=thick real edge, in=-180, out=0] (97.center) to (96);
		\draw [style=thick real edge, in=75, out=180] (98.center) to (96);
		\draw [style=thick real edge, in=-75, out=180] (100.center) to (99);
		\draw [style=thick real edge, in=-180, out=0] (102.center) to (101);
		\draw [style=thick real edge, in=75, out=180] (103.center) to (101);
		\draw [style=thick real edge, in=-75, out=180] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (2, 1.5) {};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (4.25, 1.5) {};
		\node [style=none] (3) at (-7.5, 1.5) {};
		\node [style=if-mix] (4) at (4.25, 1.5) {};
		\node [style=none] (5) at (5.75, 1.5) {};
		\node [style=none] (6) at (1.75, 2) {};
		\node [style=none] (7) at (-7.5, 2) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none] (9) at (1.25, 3) {};
		\node [style=none] (10) at (-7.5, 3) {};
		\node [style=small prob circuit] (11) at (-4.25, -0.25) {$c_0$};
		\node [style=small mixed circuit] (12) at (-4.25, -2) {$c'$};
		\node [style=if-mix] (13) at (0, -0.25) {};
		\node [style=none] (14) at (-0.25, -0.25) {};
		\node [style=none] (15) at (-0.25, -0.75) {};
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (1.75, 1) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (0.25, -2.5) {};
		\node [style=none] (22) at (-6.25, 0.75) {};
		\node [style=none] (23) at (-0.25, 0.25) {};
		\node [style=if-mix] (24) at (0, -2.5) {};
		\node [style=none] (25) at (-0.25, -2.5) {};
		\node [style=none] (26) at (-0.25, -3) {};
		\node [style=none] (27) at (-0.25, -2) {};
		\node [style=blue] (28) at (-2.5, 0.75) {};
		\node [style=red] (29) at (-2.5, -0.25) {};
		\node [style=red] (30) at (-2.5, -2) {};
		\node [style=red] (31) at (-6.25, -1.25) {};
		\node [style=none] (32) at (-7.5, -1.25) {};
		\node [style=none] (33) at (-4.75, -0.25) {};
		\node [style=red] (34) at (-6.25, -1.25) {};
		\node [style=none] (35) at (-4.75, -2.25) {};
		\node [style=blue] (41) at (-4.25, 0.75) {};
		\node [style=blue] (42) at (-2.5, 2.5) {};
		\node [style=flip] (43) at (-6.25, 0.75) {\scriptsize{$p$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (3.center) to (1.center);
		\draw [style=thick real edge] (4) to (5.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [style=bool edge] (10.center) to (9.center);
		\draw [style=thick real edge, in=180, out=0] (21.center) to (20.center);
		\draw [style=thick real edge, in=180, out=0] (18.center) to (19.center);
		\draw [style=bool edge, in=180, out=0] (28) to (23.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (28) to (27.center);
		\draw [style=thick real edge] (11) to (29);
		\draw [style=thick real edge] (12) to (30);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (29) to (14.center);
		\draw [style=thick real edge, in=180, out=-60] (29) to (25.center);
		\draw [style=thick real edge, in=180, out=60] (30) to (15.center);
		\draw [style=thick real edge, in=-180, out=-45] (30) to (26.center);
		\draw [style=thick real edge, in=-180, out=0] (32.center) to (31);
		\draw [style=thick real edge, in=75, out=180] (33.center) to (31);
		\draw [style=thick real edge, in=-75, out=180] (35.center) to (34);
		\draw [style=bool edge, in=180, out=75] (41) to (42);
		\draw [style=bool edge] (41) to (43);
		\draw [style=bool edge] (41) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (3.5, 2) {};
		\node [style=none] (1) at (3.25, 2) {};
		\node [style=none] (2) at (5.75, 2) {};
		\node [style=none] (3) at (-6.25, 1) {};
		\node [style=if-mix] (4) at (5.75, 2) {};
		\node [style=none] (5) at (7.25, 2) {};
		\node [style=none] (6) at (3.25, 2.5) {};
		\node [style=none] (7) at (-7.5, 2.5) {};
		\node [style=none] (8) at (5.5, 2.5) {};
		\node [style=none] (9) at (2.75, 3.25) {};
		\node [style=none] (10) at (-7.5, 3.25) {};
		\node [style=small prob circuit] (11) at (-4.25, -1) {$c_0$};
		\node [style=small mixed circuit] (12) at (-4.25, -3) {$c'$};
		\node [style=if-mix] (13) at (0, -1) {};
		\node [style=none] (14) at (-0.25, -1) {};
		\node [style=none] (15) at (-0.25, -1.5) {};
		\node [style=none] (16) at (0.25, -1) {};
		\node [style=none] (17) at (5.5, 1.5) {};
		\node [style=none] (18) at (0.25, -1) {};
		\node [style=none] (19) at (3.25, 1.5) {};
		\node [style=none] (20) at (5.5, 1.5) {};
		\node [style=none] (21) at (0.25, -3.25) {};
		\node [style=blue] (22) at (-4, 1) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=if-mix] (24) at (0, -3.25) {};
		\node [style=none] (25) at (-0.25, -3.25) {};
		\node [style=none] (26) at (-0.25, -3.75) {};
		\node [style=none] (27) at (-0.25, -2.75) {};
		\node [style=blue] (28) at (-2.5, 0) {};
		\node [style=red] (29) at (-2.5, -1) {};
		\node [style=red] (30) at (-2.5, -3) {};
		\node [style=red] (31) at (-6.25, -2) {};
		\node [style=none] (32) at (-7.5, -2) {};
		\node [style=none] (33) at (-4.75, -1) {};
		\node [style=red] (34) at (-6.25, -2) {};
		\node [style=none] (35) at (-4.75, -3.25) {};
		\node [style=if-mix] (41) at (0, 1.25) {};
		\node [style=none] (42) at (-0.25, 1.25) {};
		\node [style=none] (43) at (-0.25, 1.75) {};
		\node [style=none] (44) at (-0.25, 0.75) {};
		\node [style=none] (45) at (0.25, 1.25) {};
		\node [style=red] (46) at (-1.5, 1) {};
		\node [style=none] (47) at (-0.25, 1.25) {};
		\node [style=red] (48) at (-1.5, 1) {};
		\node [style=none] (49) at (-0.25, 0.75) {};
		\node [style=none] (50) at (-4, 1.75) {};
		\node [style=none] (51) at (-7.5, 1.75) {};
		\node [style=flip] (52) at (-6.25, 1) {\scriptsize{$p$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (4) to (5.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [style=bool edge] (10.center) to (9.center);
		\draw [style=thick real edge, in=180, out=0] (21.center) to (20.center);
		\draw [style=thick real edge, in=180, out=0] (18.center) to (19.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (22) to (28);
		\draw [style=bool edge, in=180, out=0] (28) to (23.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (28) to (27.center);
		\draw [style=thick real edge] (11) to (29);
		\draw [style=thick real edge] (12) to (30);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (29) to (14.center);
		\draw [style=thick real edge, in=180, out=-60] (29) to (25.center);
		\draw [style=thick real edge, in=180, out=60] (30) to (15.center);
		\draw [style=thick real edge, in=-180, out=-45] (30) to (26.center);
		\draw [style=thick real edge, in=-180, out=0] (32.center) to (31);
		\draw [style=thick real edge, in=75, out=180] (33.center) to (31);
		\draw [style=thick real edge, in=-75, out=180] (35.center) to (34);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (45.center) to (1.center);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (22) to (43.center);
		\draw [style=bool edge] (3.center) to (22);
		\draw [style=thick real edge, in=-330, out=180] (47.center) to (46);
		\draw [style=thick real edge, in=-30, out=-180] (49.center) to (48);
		\draw [style=thick real edge, in=180, out=0] (50.center) to (48);
		\draw [style=thick real edge] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (4, 1) {};
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (6.25, 1) {};
		\node [style=if-mix] (3) at (6.25, 1) {};
		\node [style=none] (4) at (7.75, 1) {};
		\node [style=none] (5) at (6, 1.5) {};
		\node [style=none] (6) at (2, 3.25) {};
		\node [style=none] (7) at (-8.5, 3.25) {};
		\node [style=small prob circuit] (8) at (-5.25, -1.25) {$c_0$};
		\node [style=small mixed circuit] (9) at (-5.25, -3.25) {$c'$};
		\node [style=if-mix] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=none] (12) at (0, -1.75) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (6, 0.5) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (6, 0.5) {};
		\node [style=none] (18) at (0.5, -3.5) {};
		\node [style=if-mix] (19) at (0.25, -3.5) {};
		\node [style=none] (20) at (0, -3.5) {};
		\node [style=none] (21) at (0, -4) {};
		\node [style=red] (22) at (-3, -1.25) {};
		\node [style=red] (23) at (-3, -3.25) {};
		\node [style=red] (24) at (-7.25, -2.25) {};
		\node [style=none] (25) at (-8.5, -2.25) {};
		\node [style=none] (26) at (-5.75, -1.25) {};
		\node [style=red] (27) at (-7.25, -2.25) {};
		\node [style=none] (28) at (-5.75, -3.5) {};
		\node [style=if-mix] (34) at (0.25, 1) {};
		\node [style=none] (35) at (0, 1) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (37) at (0.5, 1) {};
		\node [style=red] (38) at (-1.25, 0.75) {};
		\node [style=none] (39) at (0, 1) {};
		\node [style=red] (40) at (-1.25, 0.75) {};
		\node [style=none] (41) at (0, 0.5) {};
		\node [style=none] (42) at (-8.5, 1.75) {};
		\node [style=none] (43) at (-7.25, 0.75) {};
		\node [style=blue] (44) at (-5.25, 0.75) {};
		\node [style=none] (45) at (0, -0.75) {};
		\node [style=none] (46) at (0, 1.5) {};
		\node [style=blue] (47) at (-3.75, 1.5) {};
		\node [style=none] (48) at (0, -3) {};
		\node [style=none] (49) at (-3, -0.5) {};
		\node [style=none] (50) at (3.75, 1.25) {};
		\node [style=none] (51) at (0.25, 2.5) {};
		\node [style=none] (52) at (-8.5, 2.5) {};
		\node [style=flip] (53) at (-7.25, 0.75) {\scriptsize{$p$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (3) to (4.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (6.center) to (5.center);
		\draw [style=bool edge] (7.center) to (6.center);
		\draw [style=thick real edge, in=180, out=0] (18.center) to (17.center);
		\draw [style=thick real edge, in=180, out=0] (15.center) to (16.center);
		\draw [style=thick real edge] (8) to (22);
		\draw [style=thick real edge] (9) to (23);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (22) to (11.center);
		\draw [style=thick real edge, in=180, out=-60] (22) to (20.center);
		\draw [style=thick real edge, in=180, out=60] (23) to (12.center);
		\draw [style=thick real edge, in=-180, out=-45] (23) to (21.center);
		\draw [style=thick real edge, in=-180, out=0] (25.center) to (24);
		\draw [style=thick real edge, in=75, out=180] (26.center) to (24);
		\draw [style=thick real edge, in=-75, out=180] (28.center) to (27);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (37.center) to (1.center);
		\draw [style=thick real edge, in=-330, out=180] (39.center) to (38);
		\draw [style=thick real edge, in=-30, out=-180] (41.center) to (40);
		\draw [style=thick real edge, in=180, out=0] (42.center) to (40);
		\draw [style=bool edge, in=-180, out=75] (44) to (47);
		\draw [style=bool edge, in=-180, out=-60, looseness=0.75] (47) to (45.center);
		\draw [style=bool edge, in=-180, out=60, looseness=0.75] (47) to (46.center);
		\draw [style=bool edge] (43.center) to (44);
		\draw [style=bool edge, in=-180, out=-60, looseness=0.75] (44) to (49.center);
		\draw [style=bool edge, in=180, out=0, looseness=0.75] (49.center) to (48.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (51.center) to (50.center);
		\draw [style=bool edge] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (3.25, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (6.25, 0.5) {};
		\node [style=if-mix] (3) at (6.25, 0.5) {};
		\node [style=none] (4) at (7.75, 0.5) {};
		\node [style=none] (5) at (6, 1) {};
		\node [style=small prob circuit] (6) at (-4.75, -1) {$c_0$};
		\node [style=small mixed circuit] (7) at (-4.75, -3) {$c'$};
		\node [style=if-mix] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (1.5, -2.25) {};
		\node [style=none] (11) at (2, -1.75) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (13) at (2, -1.75) {};
		\node [style=none] (14) at (3.75, -1.75) {};
		\node [style=none] (15) at (6, 0) {};
		\node [style=none] (16) at (4.25, -1.75) {};
		\node [style=if-mix] (17) at (4, -1.75) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (3.75, -2.25) {};
		\node [style=red] (20) at (-3, -1) {};
		\node [style=red] (21) at (-1.5, -3) {};
		\node [style=red] (22) at (-6.75, -2) {};
		\node [style=none] (23) at (-8.5, -2) {};
		\node [style=none] (24) at (-5.25, -1) {};
		\node [style=red] (25) at (-6.75, -2) {};
		\node [style=none] (26) at (-5.25, -3) {};
		\node [style=if-mix] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0, 0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=red] (35) at (-3, 0.25) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=red] (37) at (-3, 0.25) {};
		\node [style=none] (38) at (1.5, -1.75) {};
		\node [style=none] (39) at (-8.5, 0.25) {};
		\node [style=none] (40) at (-8.5, 1.75) {};
		\node [style=blue] (41) at (-2, 1.75) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=none] (43) at (1.5, -1.25) {};
		\node [style=none] (44) at (-8.5, 2.5) {};
		\node [style=blue] (45) at (0.5, 2.5) {};
		\node [style=none] (46) at (3, 1) {};
		\node [style=none] (47) at (3.75, -1.25) {};
		\node [style=none] (50) at (4.25, 1.75) {};
		\node [style=flip] (51) at (4.25, 1.75) {\scriptsize{$p$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (3) to (4.center);
		\draw [style=thick real edge, in=180, out=0] (16.center) to (15.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (13.center) to (14.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (6) to (20);
		\draw [style=thick real edge] (7) to (21);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (20) to (9.center);
		\draw [style=thick real edge, in=180, out=-60] (20) to (18.center);
		\draw [style=thick real edge, in=180, out=45] (21) to (10.center);
		\draw [style=thick real edge, in=180, out=-30] (21) to (19.center);
		\draw [style=thick real edge, in=-180, out=0] (23.center) to (22);
		\draw [style=thick real edge, in=75, out=180] (24.center) to (22);
		\draw [style=thick real edge, in=-75, out=180] (26.center) to (25);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (34.center) to (1.center);
		\draw [style=thick real edge, in=-330, out=180] (36.center) to (35);
		\draw [style=thick real edge, in=-75, out=-180] (38.center) to (37);
		\draw [style=thick real edge, in=180, out=0] (39.center) to (37);
		\draw [style=bool edge, in=-180, out=30, looseness=1.25] (41) to (42.center);
		\draw [style=bool edge] (40.center) to (41);
		\draw [style=bool edge, in=-180, out=-75] (41) to (43.center);
		\draw [style=bool edge, in=-180, out=15, looseness=1.25] (45) to (46.center);
		\draw [style=bool edge] (44.center) to (45);
		\draw [style=bool edge, in=-180, out=-75] (45) to (47.center);
		\draw [style=bool edge, in=-180, out=0] (50.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (4, 0.5) {};
		\node [style=none] (1) at (3.75, 0.5) {};
		\node [style=none] (2) at (7, 0.5) {};
		\node [style=if-mix] (3) at (7, 0.5) {};
		\node [style=none] (4) at (8.5, 0.5) {};
		\node [style=if-mix] (6) at (1, -2.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0.75, -3.25) {};
		\node [style=none] (9) at (1.25, -2.75) {};
		\node [style=none] (10) at (6.75, 0) {};
		\node [style=none] (11) at (1.25, -2.75) {};
		\node [style=none] (12) at (3.75, -2.75) {};
		\node [style=none] (13) at (6.75, 0) {};
		\node [style=none] (14) at (4.25, -2.75) {};
		\node [style=if-mix] (15) at (4, -2.75) {};
		\node [style=none] (16) at (3.75, 0) {};
		\node [style=none] (17) at (3.75, -3.25) {};
		\node [style=if-mix] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=red] (21) at (-3, 0.25) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=red] (23) at (-3, 0.25) {};
		\node [style=none] (24) at (0.75, -2.75) {};
		\node [style=none] (25) at (-10, 0.25) {};
		\node [style=none] (26) at (-10, 1.75) {};
		\node [style=blue] (27) at (-2.75, 1.75) {};
		\node [style=none] (28) at (0, 1) {};
		\node [style=none] (29) at (0.75, -2.25) {};
		\node [style=none] (30) at (-10, 2.5) {};
		\node [style=blue] (31) at (0.75, 2.5) {};
		\node [style=none] (32) at (3.75, 1) {};
		\node [style=none] (33) at (3.75, -2.25) {};
		\node [style=small prob circuit] (37) at (-4.25, -0.75) {$c_0$};
		\node [style=small prob circuit] (38) at (-4.25, -2) {$c_0$};
		\node [style=none] (39) at (-3.75, -0.75) {};
		\node [style=none] (40) at (-3.75, -2) {};
		\node [style=small mixed circuit] (43) at (-4, -3.75) {$c'$};
		\node [style=small mixed circuit] (44) at (-4, -5.25) {$c'$};
		\node [style=none] (45) at (-3.5, -3.75) {};
		\node [style=none] (46) at (-3.5, -5.25) {};
		\node [style=none] (48) at (-4.75, -0.75) {};
		\node [style=none] (49) at (-4.75, -2) {};
		\node [style=red] (50) at (-6, -1.25) {};
		\node [style=none] (54) at (-4.75, -3.75) {};
		\node [style=none] (55) at (-4.75, -5.25) {};
		\node [style=red] (56) at (-6, -4.5) {};
		\node [style=red] (58) at (-8.25, -3) {};
		\node [style=none] (60) at (-10, -3) {};
		\node [style=none] (61) at (6.75, 1) {};
		\node [style=none] (62) at (5, 1.75) {};
		\node [style=flip] (63) at (5, 1.75) {\scriptsize{$p$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (3) to (4.center);
		\draw [style=thick real edge, in=180, out=0] (14.center) to (13.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (20.center) to (1.center);
		\draw [style=thick real edge, in=-330, out=180] (22.center) to (21);
		\draw [style=thick real edge, in=-75, out=-180] (24.center) to (23);
		\draw [style=thick real edge, in=180, out=0] (25.center) to (23);
		\draw [style=bool edge, in=-180, out=30, looseness=1.25] (27) to (28.center);
		\draw [style=bool edge] (26.center) to (27);
		\draw [style=bool edge, in=-180, out=-75] (27) to (29.center);
		\draw [style=bool edge, in=-180, out=15, looseness=1.25] (31) to (32.center);
		\draw [style=bool edge] (30.center) to (31);
		\draw [style=bool edge, in=-180, out=-75] (31) to (33.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (39.center) to (7.center);
		\draw [style=thick real edge, in=-180, out=0] (40.center) to (16.center);
		\draw [style=thick real edge, in=180, out=0] (45.center) to (8.center);
		\draw [style=thick real edge, in=-180, out=0] (46.center) to (17.center);
		\draw [style=thick real edge, in=180, out=-45] (50) to (49.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (50) to (48.center);
		\draw [style=thick real edge, in=180, out=-45] (56) to (55.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (56) to (54.center);
		\draw [style=thick real edge, in=-180, out=60] (58) to (50);
		\draw [style=thick real edge, in=-60, out=-180] (56) to (58);
		\draw [style=thick real edge] (60.center) to (58);
		\draw [style=bool edge, in=-180, out=0] (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (5.5, 2) {};
		\node [style=none] (1) at (5.25, 2) {};
		\node [style=none] (2) at (7.75, 2) {};
		\node [style=if-mix] (3) at (7.75, 2) {};
		\node [style=none] (4) at (9.25, 2) {};
		\node [style=if-mix] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (7.5, 1.5) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (5.25, 1.5) {};
		\node [style=none] (12) at (7.5, 1.5) {};
		\node [style=none] (13) at (5.5, -1.5) {};
		\node [style=if-mix] (14) at (5.25, -1.5) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (5, -2) {};
		\node [style=if-mix] (17) at (0.25, 2) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (19) at (0.5, 2) {};
		\node [style=red] (20) at (-3, 1.75) {};
		\node [style=none] (21) at (0, 2) {};
		\node [style=red] (22) at (-3, 1.75) {};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=none] (24) at (-10, 1.75) {};
		\node [style=none] (25) at (-10, 3.25) {};
		\node [style=blue] (26) at (-2.75, 3.25) {};
		\node [style=none] (27) at (0, 2.5) {};
		\node [style=none] (28) at (0, -0.75) {};
		\node [style=none] (31) at (5.25, 2.5) {};
		\node [style=small prob circuit] (33) at (-4.25, 0.75) {$c_0$};
		\node [style=small prob circuit] (34) at (-4.25, -0.5) {$c_0$};
		\node [style=none] (35) at (-3.75, 0.75) {};
		\node [style=none] (36) at (-3.75, -0.5) {};
		\node [style=small mixed circuit] (37) at (-4, -2.25) {$c'$};
		\node [style=small mixed circuit] (38) at (-4, -3.75) {$c'$};
		\node [style=none] (39) at (-3.5, -2.25) {};
		\node [style=none] (40) at (-3.5, -3.75) {};
		\node [style=none] (41) at (-4.75, 0.75) {};
		\node [style=none] (42) at (-4.75, -0.5) {};
		\node [style=red] (43) at (-6, 0.25) {};
		\node [style=none] (44) at (-4.75, -2.25) {};
		\node [style=none] (45) at (-4.75, -3.75) {};
		\node [style=red] (46) at (-6, -3) {};
		\node [style=red] (47) at (-8.25, -1.5) {};
		\node [style=none] (48) at (-10, -1.5) {};
		\node [style=none] (49) at (5.25, 2.5) {};
		\node [style=none] (50) at (3.5, 3.25) {};
		\node [style=flip] (51) at (3.5, 3.25) {\scriptsize{$p$}};
		\node [style=none] (54) at (7.5, 2.5) {};
		\node [style=none] (55) at (4.75, 4.25) {};
		\node [style=none] (56) at (-10, 4.25) {};
		\node [style=none] (57) at (5, -1) {};
		\node [style=none] (58) at (5, -1) {};
		\node [style=none] (59) at (3.25, -0.25) {};
		\node [style=flip] (60) at (3.25, -0.25) {\scriptsize{$p$}};
		\node [style=none] (61) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (3) to (4.center);
		\draw [style=thick real edge, in=180, out=0] (13.center) to (12.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (19.center) to (1.center);
		\draw [style=thick real edge, in=-330, out=180] (21.center) to (20);
		\draw [style=thick real edge, in=-75, out=-180] (23.center) to (22);
		\draw [style=thick real edge, in=180, out=0] (24.center) to (22);
		\draw [style=bool edge, in=-180, out=30, looseness=1.25] (26) to (27.center);
		\draw [style=bool edge] (25.center) to (26);
		\draw [style=bool edge, in=-180, out=-75] (26) to (28.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (35.center) to (6.center);
		\draw [style=thick real edge, in=-180, out=0] (36.center) to (15.center);
		\draw [style=thick real edge, in=180, out=0] (39.center) to (7.center);
		\draw [style=thick real edge, in=-180, out=0] (40.center) to (16.center);
		\draw [style=thick real edge, in=180, out=-45] (43) to (42.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (43) to (41.center);
		\draw [style=thick real edge, in=180, out=-45] (46) to (45.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (46) to (44.center);
		\draw [style=thick real edge, in=-180, out=60] (47) to (43);
		\draw [style=thick real edge, in=-60, out=-180] (46) to (47);
		\draw [style=thick real edge] (48.center) to (47);
		\draw [style=bool edge, in=-180, out=0] (50.center) to (49.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (55.center) to (54.center);
		\draw [style=bool edge] (56.center) to (55.center);
		\draw [style=bool edge, in=-180, out=0] (59.center) to (58.center);
		\draw [style=thick real edge, in=0, out=180] (61.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (5.5, 2) {};
		\node [style=none] (1) at (5.25, 2) {};
		\node [style=none] (2) at (10.25, 2) {};
		\node [style=if-mix] (3) at (10.25, 2) {};
		\node [style=none] (4) at (11.75, 2) {};
		\node [style=if-mix] (5) at (1.5, -1.75) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (1.25, -2.25) {};
		\node [style=none] (8) at (1.75, -1.75) {};
		\node [style=none] (9) at (10, 1.5) {};
		\node [style=none] (10) at (1.75, -1.75) {};
		\node [style=none] (11) at (5.25, 1.5) {};
		\node [style=none] (12) at (10, 1.5) {};
		\node [style=none] (13) at (6.5, -1.5) {};
		\node [style=if-mix] (14) at (6.25, -1.5) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (16) at (6, -2) {};
		\node [style=if-mix] (17) at (0.5, 2) {};
		\node [style=none] (18) at (0.25, 2) {};
		\node [style=none] (19) at (0.75, 2) {};
		\node [style=red] (20) at (-3, 1.75) {};
		\node [style=none] (21) at (0.25, 2) {};
		\node [style=red] (22) at (-3, 1.75) {};
		\node [style=none] (23) at (0.25, 1.5) {};
		\node [style=none] (24) at (-10, 1.75) {};
		\node [style=none] (27) at (0.25, 2.5) {};
		\node [style=none] (28) at (1.25, -1.25) {};
		\node [style=small prob circuit] (30) at (-4.25, 0.75) {$c_0$};
		\node [style=small prob circuit] (31) at (-4.25, -0.5) {$c_0$};
		\node [style=none] (32) at (-3.75, 0.75) {};
		\node [style=none] (33) at (-3.75, -0.5) {};
		\node [style=small mixed circuit] (34) at (-4, -2.25) {$c'$};
		\node [style=small mixed circuit] (35) at (-4, -3.75) {$c'$};
		\node [style=none] (36) at (-3.5, -2.25) {};
		\node [style=none] (37) at (-3.5, -3.75) {};
		\node [style=none] (38) at (-4.75, 0.75) {};
		\node [style=none] (39) at (-4.75, -0.5) {};
		\node [style=red] (40) at (-6, 0.25) {};
		\node [style=none] (41) at (-4.75, -2.25) {};
		\node [style=none] (42) at (-4.75, -3.75) {};
		\node [style=red] (43) at (-6, -3) {};
		\node [style=red] (44) at (-8.25, -1.5) {};
		\node [style=none] (45) at (-10, -1.5) {};
		\node [style=none] (49) at (10, 2.5) {};
		\node [style=none] (50) at (4.75, 4.5) {};
		\node [style=none] (51) at (-10, 4.5) {};
		\node [style=none] (53) at (5.75, -1) {};
		\node [style=none] (54) at (4.25, -0.25) {};
		\node [style=flip] (55) at (4.25, -0.25) {\scriptsize{$p$}};
		\node [style=none] (56) at (6, -1.5) {};
		\node [style=none] (59) at (5.25, 2.5) {};
		\node [style=none] (60) at (2.5, 3.75) {};
		\node [style=none] (61) at (-10, 3.75) {};
		\node [style=none] (62) at (0.25, 2.5) {};
		\node [style=none] (63) at (-1.25, 3.25) {};
		\node [style=flip] (64) at (-1.25, 3.25) {\scriptsize{$p$}};
		\node [style=none] (65) at (1.25, -1.25) {};
		\node [style=none] (66) at (-0.25, -0.5) {};
		\node [style=flip] (67) at (-0.25, -0.5) {\scriptsize{$p$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (3) to (4.center);
		\draw [style=thick real edge, in=180, out=0] (13.center) to (12.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (19.center) to (1.center);
		\draw [style=thick real edge, in=-330, out=180] (21.center) to (20);
		\draw [style=thick real edge, in=-30, out=-180] (23.center) to (22);
		\draw [style=thick real edge, in=180, out=0] (24.center) to (22);
		\draw [style=thick real edge, in=180, out=-15] (32.center) to (6.center);
		\draw [style=thick real edge, in=-180, out=0] (33.center) to (15.center);
		\draw [style=thick real edge, in=180, out=0] (36.center) to (7.center);
		\draw [style=thick real edge, in=-180, out=0] (37.center) to (16.center);
		\draw [style=thick real edge, in=180, out=-45] (40) to (39.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (40) to (38.center);
		\draw [style=thick real edge, in=180, out=-45] (43) to (42.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (43) to (41.center);
		\draw [style=thick real edge, in=-180, out=60] (44) to (40);
		\draw [style=thick real edge, in=-60, out=-180] (43) to (44);
		\draw [style=thick real edge] (45.center) to (44);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (50.center) to (49.center);
		\draw [style=bool edge] (51.center) to (50.center);
		\draw [style=bool edge, in=-180, out=0] (54.center) to (53.center);
		\draw [style=thick real edge, in=0, out=180] (56.center) to (15.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (60.center) to (59.center);
		\draw [style=bool edge] (61.center) to (60.center);
		\draw [style=bool edge, in=-180, out=0] (63.center) to (62.center);
		\draw [style=bool edge, in=-180, out=0] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof-cnf-ih.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-10.5, 0.75) {};
		\node [style=none] (1) at (-10.75, 0.75) {};
		\node [style=none] (2) at (-8.5, 0.75) {};
		\node [style=red] (3) at (-12, -0.5) {};
		\node [style=none] (4) at (-13.25, -0.5) {};
		\node [style=none] (5) at (-15.5, 0.75) {};
		\node [style=if-mix] (6) at (-8.5, 0.75) {};
		\node [style=none] (7) at (-7, 0.75) {};
		\node [style=none] (8) at (-10.75, 0.25) {};
		\node [style=none] (9) at (-8.75, 0.25) {};
		\node [style=none] (10) at (-10.75, -1.25) {};
		\node [style=none] (11) at (-10.75, 1.25) {};
		\node [style=none] (12) at (-15.5, 1.25) {};
		\node [style=none] (13) at (-8.75, 1.25) {};
		\node [style=none] (14) at (-11.25, 2) {};
		\node [style=none] (15) at (-15.5, 2) {};
		\node [style=small mixed circuit] (16) at (-13.75, -0.5) {$c$};
		\node [style=none] (17) at (-14.25, -0.5) {};
		\node [style=red] (18) at (-12, -0.5) {};
		\node [style=none] (19) at (-10.75, -1.25) {};
		\node [style=none] (20) at (-15.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (5.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (4.center) to (3);
		\draw [style=thick real edge] (6) to (7.center);
		\draw [style=thick real edge, in=75, out=180] (8.center) to (3);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (10.center) to (9.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (12.center) to (11.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (14.center) to (13.center);
		\draw [style=bool edge] (15.center) to (14.center);
		\draw [style=thick real edge, in=-75, out=180] (19.center) to (18);
		\draw [style=thick real edge] (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-10.5, 0.75) {};
		\node [style=none] (1) at (-10.75, 0.75) {};
		\node [style=none] (2) at (-8.5, 0.75) {};
		\node [style=red] (3) at (-12, -0.5) {};
		\node [style=none] (4) at (-13.25, -0.5) {};
		\node [style=none] (5) at (-15.5, 0.75) {};
		\node [style=if-mix] (6) at (-8.5, 0.75) {};
		\node [style=none] (7) at (-7, 0.75) {};
		\node [style=none] (8) at (-10.75, 0.25) {};
		\node [style=none] (9) at (-8.75, 0.25) {};
		\node [style=none] (10) at (-10.75, -1.25) {};
		\node [style=none] (11) at (-10.75, 1.25) {};
		\node [style=none] (12) at (-15.5, 1.25) {};
		\node [style=none] (13) at (-8.75, 1.25) {};
		\node [style=none] (14) at (-11.25, 2) {};
		\node [style=none] (15) at (-15.5, 2) {};
		\node [style=small mixed circuit] (16) at (-13.75, -0.5) {$c$};
		\node [style=none] (17) at (-14.25, -0.75) {};
		\node [style=red] (18) at (-12, -0.5) {};
		\node [style=none] (19) at (-10.75, -1.25) {};
		\node [style=none] (20) at (-15.5, -0.75) {};
		\node [style=none] (21) at (-6, 0.75) {$\myeq{NF}$};
		\node [style=none] (22) at (-14.25, -0.25) {};
		\node [style=none] (23) at (-15.5, -0.25) {};
		\node [style=if-mix] (24) at (3.5, 1.25) {};
		\node [style=none] (25) at (3.25, 1.25) {};
		\node [style=none] (26) at (5.75, 1.25) {};
		\node [style=none] (27) at (-5, 1.25) {};
		\node [style=if-mix] (28) at (5.75, 1.25) {};
		\node [style=none] (29) at (7.25, 1.25) {};
		\node [style=none] (30) at (3.25, 1.75) {};
		\node [style=none] (31) at (-5, 1.75) {};
		\node [style=none] (32) at (5.5, 1.75) {};
		\node [style=none] (33) at (2.75, 2.5) {};
		\node [style=none] (34) at (-5, 2.5) {};
		\node [style=small mixed circuit] (35) at (-1.75, -0.5) {$c|_1$};
		\node [style=small mixed circuit] (36) at (-1.75, -2.25) {$c|_0$};
		\node [style=red] (37) at (-3.75, -1.75) {};
		\node [style=none] (38) at (-5, -1.75) {};
		\node [style=none] (39) at (-2.25, -0.75) {};
		\node [style=red] (40) at (-3.75, -1.75) {};
		\node [style=none] (41) at (-2.25, -2.5) {};
		\node [style=red] (42) at (-3.75, -0.75) {};
		\node [style=none] (43) at (-5, -0.75) {};
		\node [style=none] (44) at (-2.25, -0.25) {};
		\node [style=blue] (45) at (-3.75, -0.75) {};
		\node [style=none] (46) at (-2.25, -2) {};
		\node [style=if-mix] (47) at (0.75, -0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (49) at (-1.25, -0.5) {};
		\node [style=none] (50) at (-1.25, -2.25) {};
		\node [style=none] (51) at (0.5, -1) {};
		\node [style=none] (52) at (1, -0.5) {};
		\node [style=none] (53) at (5.5, 0.75) {};
		\node [style=red] (54) at (2, -0.5) {};
		\node [style=none] (55) at (1, -0.5) {};
		\node [style=none] (56) at (3.25, 0.75) {};
		\node [style=none] (57) at (5.5, 0.75) {};
		\node [style=none] (58) at (3.25, -1.25) {};
		\node [style=red] (59) at (2, -0.5) {};
		\node [style=none] (60) at (3.25, -1.25) {};
		\node [style=none] (61) at (-5, 0.75) {};
		\node [style=none] (62) at (0.5, 0) {};
		\node [style=none] (63) at (-1.25, 0.75) {};
		\node [style=none] (64) at (8.25, 0.75) {$\myeq{E5}$};
		\node [style=if-mix] (65) at (18.75, 1.25) {};
		\node [style=none] (66) at (18.5, 1.25) {};
		\node [style=none] (67) at (21, 1.25) {};
		\node [style=none] (68) at (9.25, 1.25) {};
		\node [style=if-mix] (69) at (21, 1.25) {};
		\node [style=none] (70) at (22.5, 1.25) {};
		\node [style=none] (71) at (18.5, 1.75) {};
		\node [style=none] (72) at (9.25, 1.75) {};
		\node [style=none] (73) at (20.75, 1.75) {};
		\node [style=none] (74) at (18, 2.5) {};
		\node [style=none] (75) at (9.25, 2.5) {};
		\node [style=small mixed circuit] (76) at (12.5, -0.5) {$c|_1$};
		\node [style=small mixed circuit] (77) at (12.5, -2.25) {$c|_0$};
		\node [style=if-mix] (78) at (16.75, -0.5) {};
		\node [style=none] (79) at (16.5, -0.5) {};
		\node [style=none] (80) at (16.5, -1) {};
		\node [style=none] (81) at (17, -0.5) {};
		\node [style=none] (82) at (20.75, 0.75) {};
		\node [style=none] (83) at (17, -0.5) {};
		\node [style=none] (84) at (18.5, 0.75) {};
		\node [style=none] (85) at (20.75, 0.75) {};
		\node [style=none] (86) at (17, -2.75) {};
		\node [style=none] (87) at (9.25, 0.75) {};
		\node [style=none] (88) at (16.5, 0) {};
		\node [style=if-mix] (89) at (16.75, -2.75) {};
		\node [style=none] (90) at (16.5, -2.75) {};
		\node [style=none] (91) at (16.5, -3.25) {};
		\node [style=none] (92) at (16.5, -2.25) {};
		\node [style=blue] (93) at (14.25, 0.75) {};
		\node [style=red] (94) at (14.25, -0.5) {};
		\node [style=red] (95) at (14.25, -2.25) {};
		\node [style=red] (96) at (10.5, -1.75) {};
		\node [style=none] (97) at (9.25, -1.75) {};
		\node [style=none] (98) at (12, -0.75) {};
		\node [style=red] (99) at (10.5, -1.75) {};
		\node [style=none] (100) at (12, -2.5) {};
		\node [style=red] (101) at (10.5, -0.75) {};
		\node [style=none] (102) at (9.25, -0.75) {};
		\node [style=none] (103) at (12, -0.25) {};
		\node [style=blue] (104) at (10.5, -0.75) {};
		\node [style=none] (105) at (12, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (5.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (4.center) to (3);
		\draw [style=thick real edge] (6) to (7.center);
		\draw [style=thick real edge, in=75, out=180] (8.center) to (3);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (10.center) to (9.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (12.center) to (11.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (14.center) to (13.center);
		\draw [style=bool edge] (15.center) to (14.center);
		\draw [style=thick real edge, in=-75, out=180] (19.center) to (18);
		\draw [style=thick real edge] (20.center) to (17.center);
		\draw [style=thick bool edge] (23.center) to (22.center);
		\draw [style=thick real edge] (24) to (26.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (27.center) to (25.center);
		\draw [style=thick real edge] (28) to (29.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (31.center) to (30.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (33.center) to (32.center);
		\draw [style=bool edge] (34.center) to (33.center);
		\draw [style=thick real edge, in=-180, out=0] (38.center) to (37);
		\draw [style=thick real edge, in=75, out=180] (39.center) to (37);
		\draw [style=thick real edge, in=-75, out=180] (41.center) to (40);
		\draw [style=thick bool edge, in=-180, out=0] (43.center) to (42);
		\draw [style=thick bool edge, in=75, out=180] (44.center) to (42);
		\draw [style=thick bool edge, in=-75, out=180] (46.center) to (45);
		\draw [style=thick real edge, in=-180, out=0] (55.center) to (54);
		\draw [style=thick real edge, in=75, out=180] (56.center) to (54);
		\draw [style=thick real edge, in=180, out=0] (58.center) to (57.center);
		\draw [style=thick real edge, in=-60, out=180] (60.center) to (59);
		\draw [style=thick real edge] (49.center) to (48.center);
		\draw [style=thick real edge, in=180, out=0] (50.center) to (51.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (63.center) to (62.center);
		\draw [style=bool edge] (61.center) to (63.center);
		\draw [style=thick real edge] (65) to (67.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (68.center) to (66.center);
		\draw [style=thick real edge] (69) to (70.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (72.center) to (71.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (74.center) to (73.center);
		\draw [style=bool edge] (75.center) to (74.center);
		\draw [style=thick real edge, in=180, out=0] (86.center) to (85.center);
		\draw [style=thick real edge, in=180, out=0] (83.center) to (84.center);
		\draw [style=bool edge] (87.center) to (93);
		\draw [style=bool edge, in=180, out=15, looseness=0.75] (93) to (88.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (93) to (92.center);
		\draw [style=thick real edge] (76) to (94);
		\draw [style=thick real edge] (77) to (95);
		\draw [style=thick real edge, in=180, out=45] (94) to (79.center);
		\draw [style=thick real edge, in=180, out=-60] (94) to (90.center);
		\draw [style=thick real edge, in=180, out=60] (95) to (80.center);
		\draw [style=thick real edge, in=-180, out=-45] (95) to (91.center);
		\draw [style=thick real edge, in=-180, out=0] (97.center) to (96);
		\draw [style=thick real edge, in=75, out=180] (98.center) to (96);
		\draw [style=thick real edge, in=-75, out=180] (100.center) to (99);
		\draw [style=thick bool edge, in=-180, out=0] (102.center) to (101);
		\draw [style=thick bool edge, in=75, out=180] (103.center) to (101);
		\draw [style=thick bool edge, in=-75, out=180] (105.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.75, 0.25) {$\myeq{E8}$};
		\node [style=if-mix] (1) at (-4.75, 1.75) {};
		\node [style=none] (2) at (-5, 1.75) {};
		\node [style=none] (3) at (-2.5, 1.75) {};
		\node [style=none] (4) at (-15.75, 0.75) {};
		\node [style=if-mix] (5) at (-2.5, 1.75) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-5, 2.25) {};
		\node [style=none] (8) at (-15.75, 2.25) {};
		\node [style=none] (9) at (-2.75, 2.25) {};
		\node [style=none] (10) at (-5.5, 3) {};
		\node [style=none] (11) at (-15.75, 3) {};
		\node [style=small mixed circuit] (12) at (-12.5, -1.25) {$c|_1$};
		\node [style=small mixed circuit] (13) at (-12.5, -3) {$c|_0$};
		\node [style=if-mix] (14) at (-8.25, -1.25) {};
		\node [style=none] (15) at (-8.5, -1.25) {};
		\node [style=none] (16) at (-8.5, -1.75) {};
		\node [style=none] (17) at (-8, -1.25) {};
		\node [style=none] (18) at (-2.75, 1.25) {};
		\node [style=none] (19) at (-8, -1.25) {};
		\node [style=none] (20) at (-5, 1.25) {};
		\node [style=none] (21) at (-2.75, 1.25) {};
		\node [style=none] (22) at (-8, -3.5) {};
		\node [style=blue] (23) at (-12.25, 0.75) {};
		\node [style=none] (24) at (-8.5, -0.75) {};
		\node [style=if-mix] (25) at (-8.25, -3.5) {};
		\node [style=none] (26) at (-8.5, -3.5) {};
		\node [style=none] (27) at (-8.5, -4) {};
		\node [style=none] (28) at (-8.5, -3) {};
		\node [style=blue] (29) at (-10.75, -0.25) {};
		\node [style=red] (30) at (-10.75, -1.25) {};
		\node [style=red] (31) at (-10.75, -3) {};
		\node [style=red] (32) at (-14.5, -2.5) {};
		\node [style=none] (33) at (-15.75, -2.5) {};
		\node [style=none] (34) at (-13, -1.5) {};
		\node [style=red] (35) at (-14.5, -2.5) {};
		\node [style=none] (36) at (-13, -3.25) {};
		\node [style=red] (37) at (-14.5, -1.5) {};
		\node [style=none] (38) at (-15.75, -1.5) {};
		\node [style=none] (39) at (-13, -1) {};
		\node [style=blue] (40) at (-14.5, -1.5) {};
		\node [style=none] (41) at (-13, -2.75) {};
		\node [style=if-mix] (42) at (-8.25, 1) {};
		\node [style=none] (43) at (-8.5, 1) {};
		\node [style=none] (44) at (-8.5, 1.5) {};
		\node [style=none] (45) at (-8.5, 0.5) {};
		\node [style=none] (46) at (-8, 1) {};
		\node [style=red] (47) at (-9.75, 0.75) {};
		\node [style=none] (48) at (-8.5, 1) {};
		\node [style=red] (49) at (-9.75, 0.75) {};
		\node [style=none] (50) at (-8.5, 0.5) {};
		\node [style=none] (51) at (-12.25, 1.5) {};
		\node [style=none] (52) at (-16.75, -7.5) {$\myeq{A1}$};
		\node [style=if-mix] (53) at (-3, -7) {};
		\node [style=none] (54) at (-3.25, -7) {};
		\node [style=none] (55) at (-0.75, -7) {};
		\node [style=if-mix] (56) at (-0.75, -7) {};
		\node [style=none] (57) at (0.75, -7) {};
		\node [style=none] (58) at (-1, -6.5) {};
		\node [style=none] (59) at (-5, -5) {};
		\node [style=none] (60) at (-15.5, -5) {};
		\node [style=small mixed circuit] (61) at (-12.25, -9.25) {$c|_1$};
		\node [style=small mixed circuit] (62) at (-12.25, -11) {$c|_0$};
		\node [style=if-mix] (63) at (-6.75, -9.25) {};
		\node [style=none] (64) at (-7, -9.25) {};
		\node [style=none] (65) at (-7, -9.75) {};
		\node [style=none] (66) at (-6.5, -9.25) {};
		\node [style=none] (67) at (-1, -7.5) {};
		\node [style=none] (68) at (-6.5, -9.25) {};
		\node [style=none] (69) at (-3.25, -7.5) {};
		\node [style=none] (70) at (-1, -7.5) {};
		\node [style=none] (71) at (-6.5, -11.5) {};
		\node [style=if-mix] (72) at (-6.75, -11.5) {};
		\node [style=none] (73) at (-7, -11.5) {};
		\node [style=none] (74) at (-7, -12) {};
		\node [style=red] (75) at (-10, -9.25) {};
		\node [style=red] (76) at (-10, -11) {};
		\node [style=red] (77) at (-14.25, -10.5) {};
		\node [style=none] (78) at (-15.5, -10.5) {};
		\node [style=none] (79) at (-12.75, -9.5) {};
		\node [style=red] (80) at (-14.25, -10.5) {};
		\node [style=none] (81) at (-12.75, -11.25) {};
		\node [style=red] (82) at (-14.25, -9.5) {};
		\node [style=none] (83) at (-15.5, -9.5) {};
		\node [style=none] (84) at (-12.75, -9) {};
		\node [style=blue] (85) at (-14.25, -9.5) {};
		\node [style=none] (86) at (-12.75, -10.75) {};
		\node [style=if-mix] (87) at (-6.75, -7) {};
		\node [style=none] (88) at (-7, -7) {};
		\node [style=none] (89) at (-7, -7.5) {};
		\node [style=none] (90) at (-6.5, -7) {};
		\node [style=red] (91) at (-8.25, -7.25) {};
		\node [style=none] (92) at (-7, -7) {};
		\node [style=red] (93) at (-8.25, -7.25) {};
		\node [style=none] (94) at (-7, -7.5) {};
		\node [style=none] (95) at (-15.5, -6.25) {};
		\node [style=none] (96) at (-15.5, -7.25) {};
		\node [style=blue] (97) at (-12.25, -7.25) {};
		\node [style=none] (98) at (-7, -8.75) {};
		\node [style=none] (99) at (-7, -6.5) {};
		\node [style=blue] (100) at (-10.75, -6.5) {};
		\node [style=none] (101) at (-7, -11) {};
		\node [style=none] (102) at (-10, -8.25) {};
		\node [style=none] (103) at (-3.25, -6.75) {};
		\node [style=none] (104) at (-6.75, -5.5) {};
		\node [style=none] (105) at (-15.5, -5.5) {};
		\node [style=none] (106) at (-32, 0.25) {$\myeq{B2}$};
		\node [style=if-mix] (107) at (-21.5, 1.5) {};
		\node [style=none] (108) at (-21.75, 1.5) {};
		\node [style=none] (109) at (-19.25, 1.5) {};
		\node [style=none] (110) at (-31, 1.5) {};
		\node [style=if-mix] (111) at (-19.25, 1.5) {};
		\node [style=none] (112) at (-17.75, 1.5) {};
		\node [style=none] (113) at (-21.75, 2) {};
		\node [style=none] (114) at (-31, 2) {};
		\node [style=none] (115) at (-19.5, 2) {};
		\node [style=none] (116) at (-22.25, 3) {};
		\node [style=none] (117) at (-31, 3) {};
		\node [style=small mixed circuit] (118) at (-27.75, -0.25) {$c|_1$};
		\node [style=small mixed circuit] (119) at (-27.75, -2) {$c|_0$};
		\node [style=if-mix] (120) at (-23.5, -0.25) {};
		\node [style=none] (121) at (-23.75, -0.25) {};
		\node [style=none] (122) at (-23.75, -0.75) {};
		\node [style=none] (123) at (-23.25, -0.25) {};
		\node [style=none] (124) at (-19.5, 1) {};
		\node [style=none] (125) at (-23.25, -0.25) {};
		\node [style=none] (126) at (-21.75, 1) {};
		\node [style=none] (127) at (-19.5, 1) {};
		\node [style=none] (128) at (-23.25, -2.5) {};
		\node [style=none] (129) at (-31, 1) {};
		\node [style=none] (130) at (-23.75, 0.25) {};
		\node [style=if-mix] (131) at (-23.5, -2.5) {};
		\node [style=none] (132) at (-23.75, -2.5) {};
		\node [style=none] (133) at (-23.75, -3) {};
		\node [style=none] (134) at (-23.75, -2) {};
		\node [style=blue] (135) at (-26, 1) {};
		\node [style=red] (136) at (-26, -0.25) {};
		\node [style=red] (137) at (-26, -2) {};
		\node [style=red] (138) at (-29.75, -1.5) {};
		\node [style=none] (139) at (-31, -1.5) {};
		\node [style=none] (140) at (-28.25, -0.5) {};
		\node [style=red] (141) at (-29.75, -1.5) {};
		\node [style=none] (142) at (-28.25, -2.25) {};
		\node [style=red] (143) at (-29.75, -0.5) {};
		\node [style=none] (144) at (-31, -0.5) {};
		\node [style=none] (145) at (-28.25, 0) {};
		\node [style=blue] (146) at (-29.75, -0.5) {};
		\node [style=none] (147) at (-28.25, -1.75) {};
		\node [style=blue] (148) at (-27.75, 1) {};
		\node [style=blue] (149) at (-26, 2.5) {};
		\node [style=none] (150) at (-15.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (1) to (3.center);
		\draw [style=thick real edge] (5) to (6.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (10.center) to (9.center);
		\draw [style=bool edge] (11.center) to (10.center);
		\draw [style=thick real edge, in=180, out=0] (22.center) to (21.center);
		\draw [style=thick real edge, in=180, out=0] (19.center) to (20.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (23) to (29);
		\draw [style=bool edge, in=180, out=0] (29) to (24.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (29) to (28.center);
		\draw [style=thick real edge] (12) to (30);
		\draw [style=thick real edge] (13) to (31);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (30) to (15.center);
		\draw [style=thick real edge, in=180, out=-60] (30) to (26.center);
		\draw [style=thick real edge, in=180, out=60] (31) to (16.center);
		\draw [style=thick real edge, in=-180, out=-45] (31) to (27.center);
		\draw [style=thick real edge, in=-180, out=0] (33.center) to (32);
		\draw [style=thick real edge, in=75, out=180] (34.center) to (32);
		\draw [style=thick real edge, in=-75, out=180] (36.center) to (35);
		\draw [style=thick bool edge, in=-180, out=0] (38.center) to (37);
		\draw [style=thick bool edge, in=75, out=180] (39.center) to (37);
		\draw [style=thick bool edge, in=-75, out=180] (41.center) to (40);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (46.center) to (2.center);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (23) to (44.center);
		\draw [style=bool edge] (4.center) to (23);
		\draw [style=thick real edge, in=-330, out=180] (48.center) to (47);
		\draw [style=thick real edge, in=-30, out=-180] (50.center) to (49);
		\draw [style=thick real edge, in=180, out=0] (51.center) to (49);
		\draw [style=thick real edge] (53) to (55.center);
		\draw [style=thick real edge] (56) to (57.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (59.center) to (58.center);
		\draw [style=bool edge] (60.center) to (59.center);
		\draw [style=thick real edge, in=180, out=0] (71.center) to (70.center);
		\draw [style=thick real edge, in=180, out=0] (68.center) to (69.center);
		\draw [style=thick real edge] (61) to (75);
		\draw [style=thick real edge] (62) to (76);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (75) to (64.center);
		\draw [style=thick real edge, in=180, out=-60] (75) to (73.center);
		\draw [style=thick real edge, in=180, out=60] (76) to (65.center);
		\draw [style=thick real edge, in=-180, out=-45] (76) to (74.center);
		\draw [style=thick real edge, in=-180, out=0] (78.center) to (77);
		\draw [style=thick real edge, in=75, out=180] (79.center) to (77);
		\draw [style=thick real edge, in=-75, out=180] (81.center) to (80);
		\draw [style=thick bool edge, in=-180, out=0] (83.center) to (82);
		\draw [style=thick bool edge, in=75, out=180] (84.center) to (82);
		\draw [style=thick bool edge, in=-75, out=180] (86.center) to (85);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (90.center) to (54.center);
		\draw [style=thick real edge, in=-330, out=180] (92.center) to (91);
		\draw [style=thick real edge, in=-30, out=-180] (94.center) to (93);
		\draw [style=thick real edge, in=180, out=0] (95.center) to (93);
		\draw [style=bool edge, in=-180, out=75] (97) to (100);
		\draw [style=bool edge, in=-180, out=-60, looseness=0.75] (100) to (98.center);
		\draw [style=bool edge, in=-180, out=60, looseness=0.75] (100) to (99.center);
		\draw [style=bool edge] (96.center) to (97);
		\draw [style=bool edge, in=-180, out=-60, looseness=0.75] (97) to (102.center);
		\draw [style=bool edge, in=180, out=0, looseness=0.75] (102.center) to (101.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (104.center) to (103.center);
		\draw [style=bool edge] (105.center) to (104.center);
		\draw [style=thick real edge] (107) to (109.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (110.center) to (108.center);
		\draw [style=thick real edge] (111) to (112.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (114.center) to (113.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (116.center) to (115.center);
		\draw [style=bool edge] (117.center) to (116.center);
		\draw [style=thick real edge, in=180, out=0] (128.center) to (127.center);
		\draw [style=thick real edge, in=180, out=0] (125.center) to (126.center);
		\draw [style=bool edge] (129.center) to (135);
		\draw [style=bool edge, in=180, out=0] (135) to (130.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (135) to (134.center);
		\draw [style=thick real edge] (118) to (136);
		\draw [style=thick real edge] (119) to (137);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (136) to (121.center);
		\draw [style=thick real edge, in=180, out=-60] (136) to (132.center);
		\draw [style=thick real edge, in=180, out=60] (137) to (122.center);
		\draw [style=thick real edge, in=-180, out=-45] (137) to (133.center);
		\draw [style=thick real edge, in=-180, out=0] (139.center) to (138);
		\draw [style=thick real edge, in=75, out=180] (140.center) to (138);
		\draw [style=thick real edge, in=-75, out=180] (142.center) to (141);
		\draw [style=thick bool edge, in=-180, out=0] (144.center) to (143);
		\draw [style=thick bool edge, in=75, out=180] (145.center) to (143);
		\draw [style=thick bool edge, in=-75, out=180] (147.center) to (146);
		\draw [style=bool edge, in=180, out=75] (148) to (149);
		\draw [style=thick real edge] (150.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19.25, 0) {$\myeq{E3 x2}$};
		\node [style=if-mix] (1) at (-6, 0.5) {};
		\node [style=none] (2) at (-6.25, 0.5) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=if-mix] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-3.25, 1) {};
		\node [style=small mixed circuit] (7) at (-14, -1) {$c|_1$};
		\node [style=small mixed circuit] (8) at (-14, -3.25) {$c|_0$};
		\node [style=if-mix] (9) at (-7.5, -1.75) {};
		\node [style=none] (10) at (-9.25, 0) {};
		\node [style=none] (11) at (-7.75, -2.25) {};
		\node [style=none] (12) at (-7.25, -1.75) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (14) at (-7.25, -1.75) {};
		\node [style=none] (15) at (-5.5, -1.75) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (-5, -1.75) {};
		\node [style=if-mix] (18) at (-5.25, -1.75) {};
		\node [style=none] (19) at (-6.25, 0) {};
		\node [style=none] (20) at (-5.5, -2.25) {};
		\node [style=red] (21) at (-12.25, -1) {};
		\node [style=red] (22) at (-10.75, -3.25) {};
		\node [style=red] (23) at (-16, -2.5) {};
		\node [style=none] (24) at (-17.75, -2.5) {};
		\node [style=none] (25) at (-14.5, -1.25) {};
		\node [style=red] (26) at (-16, -2.5) {};
		\node [style=none] (27) at (-14.5, -3.5) {};
		\node [style=red] (28) at (-16, -1.5) {};
		\node [style=none] (29) at (-17.75, -1.5) {};
		\node [style=none] (30) at (-14.5, -0.75) {};
		\node [style=blue] (31) at (-16, -1.5) {};
		\node [style=none] (32) at (-14.5, -3) {};
		\node [style=if-mix] (33) at (-9, 0.5) {};
		\node [style=none] (34) at (-9.25, 0.5) {};
		\node [style=none] (35) at (-8.75, 0.5) {};
		\node [style=red] (36) at (-12.25, 0.25) {};
		\node [style=none] (37) at (-9.25, 0.5) {};
		\node [style=red] (38) at (-12.25, 0.25) {};
		\node [style=none] (39) at (-7.75, -1.75) {};
		\node [style=none] (40) at (-17.75, 1) {};
		\node [style=none] (41) at (-17.75, 1.75) {};
		\node [style=blue] (42) at (-11.25, 1.75) {};
		\node [style=none] (43) at (-9.25, 1) {};
		\node [style=none] (44) at (-7.75, -1.25) {};
		\node [style=none] (45) at (-17.75, 2.5) {};
		\node [style=blue] (46) at (-8.5, 2.5) {};
		\node [style=none] (47) at (-6.25, 1) {};
		\node [style=none] (48) at (-5.5, -1.25) {};
		\node [style=none] (49) at (-17.75, 0.25) {};
		\node [style=none] (50) at (-12, 3.25) {};
		\node [style=none] (51) at (-8, 3.25) {};
		\node [style=none] (52) at (0, 0) {$\myeq{IH x2}$};
		\node [style=if-mix] (53) at (14.5, 0.5) {};
		\node [style=none] (54) at (14.25, 0.5) {};
		\node [style=none] (55) at (17.5, 0.5) {};
		\node [style=if-mix] (56) at (17.5, 0.5) {};
		\node [style=none] (57) at (19, 0.5) {};
		\node [style=none] (58) at (17.25, 1) {};
		\node [style=if-mix] (59) at (13, -1.75) {};
		\node [style=none] (60) at (11.25, 0) {};
		\node [style=none] (61) at (12.75, -2.25) {};
		\node [style=none] (62) at (13.25, -1.75) {};
		\node [style=none] (63) at (17.25, 0) {};
		\node [style=none] (64) at (13.25, -1.75) {};
		\node [style=none] (65) at (15, -1.75) {};
		\node [style=none] (66) at (17.25, 0) {};
		\node [style=none] (67) at (15.5, -1.75) {};
		\node [style=if-mix] (68) at (15.25, -1.75) {};
		\node [style=none] (69) at (14.25, 0) {};
		\node [style=none] (70) at (15, -2.25) {};
		\node [style=if-mix] (71) at (11.5, 0.5) {};
		\node [style=none] (72) at (11.25, 0.5) {};
		\node [style=none] (73) at (11.75, 0.5) {};
		\node [style=red] (74) at (8.25, 0.25) {};
		\node [style=none] (75) at (11.25, 0.5) {};
		\node [style=red] (76) at (8.25, 0.25) {};
		\node [style=none] (77) at (12.75, -1.75) {};
		\node [style=none] (78) at (1.25, 1) {};
		\node [style=none] (79) at (1.25, 1.75) {};
		\node [style=blue] (80) at (9.25, 1.75) {};
		\node [style=none] (81) at (11.25, 1) {};
		\node [style=none] (82) at (12.75, -1.25) {};
		\node [style=none] (83) at (1.25, 2.5) {};
		\node [style=blue] (84) at (12, 2.5) {};
		\node [style=none] (85) at (14.25, 1) {};
		\node [style=none] (86) at (15, -1.25) {};
		\node [style=none] (87) at (1.25, 0.25) {};
		\node [style=none] (88) at (8.5, 3.25) {};
		\node [style=none] (89) at (12.5, 3.25) {};
		\node [style=small mixed circuit] (90) at (7, -0.75) {$c|_1$};
		\node [style=small mixed circuit] (91) at (7, -2.5) {$c|_1$};
		\node [style=none] (92) at (7.5, -0.75) {};
		\node [style=none] (93) at (7.5, -2.5) {};
		\node [style=none] (94) at (6.5, -2.25) {};
		\node [style=none] (95) at (6.5, -0.5) {};
		\node [style=small mixed circuit] (96) at (9.75, -3.75) {$c|_0$};
		\node [style=small mixed circuit] (97) at (9.75, -5.5) {$c|_0$};
		\node [style=none] (98) at (10.25, -3.75) {};
		\node [style=none] (99) at (10.25, -5.5) {};
		\node [style=blue] (100) at (4.75, -1) {};
		\node [style=none] (101) at (6.5, -1) {};
		\node [style=none] (102) at (6.5, -2.75) {};
		\node [style=red] (103) at (4.75, -2) {};
		\node [style=none] (104) at (9, -5.25) {};
		\node [style=none] (105) at (9, -3.5) {};
		\node [style=blue] (106) at (7.25, -4) {};
		\node [style=none] (107) at (9, -4) {};
		\node [style=none] (108) at (9, -5.75) {};
		\node [style=red] (109) at (7.25, -5) {};
		\node [style=blue] (110) at (2.75, -2.25) {};
		\node [style=red] (111) at (2.75, -3.5) {};
		\node [style=none] (112) at (1.25, -2.25) {};
		\node [style=none] (113) at (1.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (1) to (3.center);
		\draw [style=thick real edge] (4) to (5.center);
		\draw [style=thick real edge, in=180, out=0] (17.center) to (16.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (14.center) to (15.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (7) to (21);
		\draw [style=thick real edge] (8) to (22);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (21) to (10.center);
		\draw [style=thick real edge, in=180, out=-60] (21) to (19.center);
		\draw [style=thick real edge, in=180, out=45] (22) to (11.center);
		\draw [style=thick real edge, in=180, out=-45, looseness=1.25] (22) to (20.center);
		\draw [style=thick real edge, in=-180, out=0] (24.center) to (23);
		\draw [style=thick real edge, in=75, out=180] (25.center) to (23);
		\draw [style=thick real edge, in=-75, out=180] (27.center) to (26);
		\draw [style=thick bool edge, in=-180, out=0] (29.center) to (28);
		\draw [style=thick bool edge, in=75, out=180] (30.center) to (28);
		\draw [style=thick bool edge, in=-75, out=180] (32.center) to (31);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (35.center) to (2.center);
		\draw [style=thick real edge, in=-330, out=180] (37.center) to (36);
		\draw [style=thick real edge, in=-75, out=-180] (39.center) to (38);
		\draw [style=thick real edge, in=180, out=0] (40.center) to (38);
		\draw [style=bool edge, in=-180, out=30, looseness=1.25] (42) to (43.center);
		\draw [style=bool edge] (41.center) to (42);
		\draw [style=bool edge, in=-180, out=-75] (42) to (44.center);
		\draw [style=bool edge, in=-180, out=15, looseness=1.25] (46) to (47.center);
		\draw [style=bool edge] (45.center) to (46);
		\draw [style=bool edge, in=-180, out=-75] (46) to (48.center);
		\draw [style=bool edge] (51.center) to (50.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (49.center) to (50.center);
		\draw [style=bool edge, in=-180, out=0] (51.center) to (6.center);
		\draw [style=thick real edge] (53) to (55.center);
		\draw [style=thick real edge] (56) to (57.center);
		\draw [style=thick real edge, in=180, out=0] (67.center) to (66.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (64.center) to (65.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (73.center) to (54.center);
		\draw [style=thick real edge, in=-330, out=180] (75.center) to (74);
		\draw [style=thick real edge, in=-75, out=-180] (77.center) to (76);
		\draw [style=thick real edge, in=180, out=0] (78.center) to (76);
		\draw [style=bool edge, in=-180, out=30, looseness=1.25] (80) to (81.center);
		\draw [style=bool edge] (79.center) to (80);
		\draw [style=bool edge, in=-180, out=-75] (80) to (82.center);
		\draw [style=bool edge, in=-180, out=15, looseness=1.25] (84) to (85.center);
		\draw [style=bool edge] (83.center) to (84);
		\draw [style=bool edge, in=-180, out=-75] (84) to (86.center);
		\draw [style=bool edge] (89.center) to (88.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (87.center) to (88.center);
		\draw [style=bool edge, in=-180, out=0] (89.center) to (58.center);
		\draw [style=thick bool edge, in=-180, out=45] (100) to (95.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (100) to (94.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (92.center) to (60.center);
		\draw [style=thick real edge, in=-180, out=0] (93.center) to (69.center);
		\draw [style=thick real edge, in=180, out=0] (98.center) to (61.center);
		\draw [style=thick real edge, in=-180, out=0] (99.center) to (70.center);
		\draw [style=thick real edge, in=180, out=-45] (103) to (102.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (103) to (101.center);
		\draw [style=thick bool edge, in=-180, out=45] (106) to (105.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (106) to (104.center);
		\draw [style=thick real edge, in=180, out=-45] (109) to (108.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (109) to (107.center);
		\draw [style=thick bool edge, in=-180, out=60] (110) to (100);
		\draw [style=thick bool edge, in=-180, out=-45, looseness=0.75] (110) to (106);
		\draw [style=thick real edge, in=-180, out=60] (111) to (103);
		\draw [style=thick real edge, in=-45, out=180, looseness=0.75] (109) to (111);
		\draw [style=thick bool edge] (112.center) to (110);
		\draw [style=thick real edge] (113.center) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.75, 0.25) {$\myeq{E8}$};
		\node [style=if-mix] (1) at (-3.75, 1.75) {};
		\node [style=none] (2) at (-4, 1.75) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-14.75, 1.25) {};
		\node [style=if-mix] (5) at (-1.5, 1.75) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (-4, 2.25) {};
		\node [style=none] (8) at (-14.75, 2.25) {};
		\node [style=none] (9) at (-1.75, 2.25) {};
		\node [style=none] (10) at (-4.5, 3) {};
		\node [style=none] (11) at (-14.75, 3) {};
		\node [style=small mixed circuit] (12) at (-11.5, -1) {$c|_1$};
		\node [style=small mixed circuit] (13) at (-11.5, -2.75) {$c|_0$};
		\node [style=if-mix] (14) at (-7.25, -1) {};
		\node [style=none] (15) at (-7.5, -1) {};
		\node [style=none] (16) at (-7.5, -1.5) {};
		\node [style=none] (17) at (-7, -1) {};
		\node [style=none] (18) at (-1.75, 1.25) {};
		\node [style=none] (19) at (-7, -1) {};
		\node [style=none] (20) at (-4, 1.25) {};
		\node [style=none] (21) at (-1.75, 1.25) {};
		\node [style=none] (22) at (-7, -3) {};
		\node [style=blue] (23) at (-11.25, 1.25) {};
		\node [style=none] (24) at (-7.5, -0.5) {};
		\node [style=if-mix] (25) at (-7.25, -3) {};
		\node [style=none] (26) at (-7.5, -3) {};
		\node [style=none] (27) at (-7.5, -3.5) {};
		\node [style=none] (28) at (-7.5, -2.5) {};
		\node [style=blue] (29) at (-9.75, 0.25) {};
		\node [style=red] (30) at (-9.75, -1) {};
		\node [style=red] (31) at (-9.75, -2.75) {};
		\node [style=red] (32) at (-13.5, -2.25) {};
		\node [style=none] (33) at (-14.75, -2.25) {};
		\node [style=none] (34) at (-12, -1.25) {};
		\node [style=red] (35) at (-13.5, -2.25) {};
		\node [style=none] (36) at (-12, -3) {};
		\node [style=red] (37) at (-13.5, -1.25) {};
		\node [style=none] (38) at (-14.75, -1.25) {};
		\node [style=none] (39) at (-12, -0.75) {};
		\node [style=blue] (40) at (-13.5, -1.25) {};
		\node [style=none] (41) at (-12, -2.5) {};
		\node [style=if-mix] (42) at (-7.25, 1) {};
		\node [style=none] (43) at (-7.5, 1) {};
		\node [style=none] (44) at (-7.5, 1.5) {};
		\node [style=none] (45) at (-7.5, 0.5) {};
		\node [style=none] (46) at (-7, 1) {};
		\node [style=red] (47) at (-8.75, 0.75) {};
		\node [style=none] (48) at (-7.5, 1) {};
		\node [style=red] (49) at (-8.75, 0.75) {};
		\node [style=none] (50) at (-7.5, 0.5) {};
		\node [style=none] (51) at (-14.75, 0.75) {};
		\node [style=none] (52) at (1, 0.5) {$\myeq{A1}$};
		\node [style=if-mix] (53) at (14.75, 1) {};
		\node [style=none] (54) at (14.5, 1) {};
		\node [style=none] (55) at (17, 1) {};
		\node [style=if-mix] (56) at (17, 1) {};
		\node [style=none] (57) at (18.5, 1) {};
		\node [style=none] (58) at (16.75, 1.5) {};
		\node [style=none] (59) at (12.75, 3.25) {};
		\node [style=none] (60) at (2.25, 3.25) {};
		\node [style=small mixed circuit] (61) at (5.5, -1) {$c|_1$};
		\node [style=small mixed circuit] (62) at (5.5, -2.75) {$c|_0$};
		\node [style=if-mix] (63) at (11, -1) {};
		\node [style=none] (64) at (10.75, -1) {};
		\node [style=none] (65) at (10.75, -1.5) {};
		\node [style=none] (66) at (11.25, -1) {};
		\node [style=none] (67) at (16.75, 0.5) {};
		\node [style=none] (68) at (11.25, -1) {};
		\node [style=none] (69) at (14.5, 0.5) {};
		\node [style=none] (70) at (16.75, 0.5) {};
		\node [style=none] (71) at (11.25, -3) {};
		\node [style=if-mix] (72) at (11, -3) {};
		\node [style=none] (73) at (10.75, -3) {};
		\node [style=none] (74) at (10.75, -3.5) {};
		\node [style=red] (75) at (7.75, -1) {};
		\node [style=red] (76) at (7.75, -2.75) {};
		\node [style=red] (77) at (3.5, -2.25) {};
		\node [style=none] (78) at (2.25, -2.25) {};
		\node [style=none] (79) at (5, -1.25) {};
		\node [style=red] (80) at (3.5, -2.25) {};
		\node [style=none] (81) at (5, -3) {};
		\node [style=red] (82) at (3.5, -1.25) {};
		\node [style=none] (83) at (2.25, -1.25) {};
		\node [style=none] (84) at (5, -0.75) {};
		\node [style=blue] (85) at (3.5, -1.25) {};
		\node [style=none] (86) at (5, -2.5) {};
		\node [style=if-mix] (87) at (11, 1) {};
		\node [style=none] (88) at (10.75, 1) {};
		\node [style=none] (89) at (10.75, 0.5) {};
		\node [style=none] (90) at (11.25, 1) {};
		\node [style=red] (91) at (9.5, 0.75) {};
		\node [style=none] (92) at (10.75, 1) {};
		\node [style=red] (93) at (9.5, 0.75) {};
		\node [style=none] (94) at (10.75, 0.5) {};
		\node [style=none] (95) at (2.25, 0.75) {};
		\node [style=none] (96) at (2.25, 1.25) {};
		\node [style=blue] (97) at (5.25, 1.25) {};
		\node [style=none] (98) at (10.75, -0.5) {};
		\node [style=none] (99) at (10.75, 1.5) {};
		\node [style=blue] (100) at (7, 1.5) {};
		\node [style=none] (101) at (10.75, -2.5) {};
		\node [style=none] (102) at (7, 0) {};
		\node [style=none] (103) at (14.5, 1.25) {};
		\node [style=none] (104) at (11, 2.5) {};
		\node [style=none] (105) at (2.25, 2.5) {};
		\node [style=none] (106) at (-17.75, -7.5) {$\myeq{E3 x2}$};
		\node [style=if-mix] (107) at (-4.5, -7) {};
		\node [style=none] (108) at (-4.75, -7) {};
		\node [style=none] (109) at (-1.5, -7) {};
		\node [style=if-mix] (110) at (-1.5, -7) {};
		\node [style=none] (111) at (0, -7) {};
		\node [style=none] (112) at (-1.75, -6.5) {};
		\node [style=small mixed circuit] (113) at (-12.5, -8.5) {$c|_1$};
		\node [style=small mixed circuit] (114) at (-12.5, -10.75) {$c|_0$};
		\node [style=if-mix] (115) at (-6, -9.25) {};
		\node [style=none] (116) at (-7.75, -7.5) {};
		\node [style=none] (117) at (-6.25, -9.75) {};
		\node [style=none] (118) at (-5.75, -9.25) {};
		\node [style=none] (119) at (-1.75, -7.5) {};
		\node [style=none] (120) at (-5.75, -9.25) {};
		\node [style=none] (121) at (-4, -9.25) {};
		\node [style=none] (122) at (-1.75, -7.5) {};
		\node [style=none] (123) at (-3.5, -9.25) {};
		\node [style=if-mix] (124) at (-3.75, -9.25) {};
		\node [style=none] (125) at (-4.75, -7.5) {};
		\node [style=none] (126) at (-4, -9.75) {};
		\node [style=red] (127) at (-10.75, -8.5) {};
		\node [style=red] (128) at (-9.25, -10.75) {};
		\node [style=red] (129) at (-14.5, -10) {};
		\node [style=none] (130) at (-16.25, -10) {};
		\node [style=none] (131) at (-13, -8.75) {};
		\node [style=red] (132) at (-14.5, -10) {};
		\node [style=none] (133) at (-13, -11) {};
		\node [style=red] (134) at (-14.5, -9) {};
		\node [style=none] (135) at (-16.25, -9) {};
		\node [style=none] (136) at (-13, -8.25) {};
		\node [style=blue] (137) at (-14.5, -9) {};
		\node [style=none] (138) at (-13, -10.5) {};
		\node [style=if-mix] (139) at (-7.5, -7) {};
		\node [style=none] (140) at (-7.75, -7) {};
		\node [style=none] (141) at (-7.25, -7) {};
		\node [style=red] (142) at (-10.75, -7.25) {};
		\node [style=none] (143) at (-7.75, -7) {};
		\node [style=red] (144) at (-10.75, -7.25) {};
		\node [style=none] (145) at (-6.25, -9.25) {};
		\node [style=none] (146) at (-16.25, -7.25) {};
		\node [style=none] (147) at (-16.25, -5.75) {};
		\node [style=blue] (148) at (-9.75, -5.75) {};
		\node [style=none] (149) at (-7.75, -6.5) {};
		\node [style=none] (150) at (-6.25, -8.75) {};
		\node [style=none] (151) at (-16.25, -5) {};
		\node [style=blue] (152) at (-7, -5) {};
		\node [style=none] (153) at (-4.75, -6.5) {};
		\node [style=none] (154) at (-4, -8.75) {};
		\node [style=none] (155) at (-16.25, -6.5) {};
		\node [style=none] (156) at (-10.5, -4.25) {};
		\node [style=none] (157) at (-6.5, -4.25) {};
		\node [style=none] (158) at (1.5, -7.5) {$\myeq{IH x2}$};
		\node [style=if-mix] (159) at (16, -7) {};
		\node [style=none] (160) at (15.75, -7) {};
		\node [style=none] (161) at (19, -7) {};
		\node [style=if-mix] (162) at (19, -7) {};
		\node [style=none] (163) at (20.5, -7) {};
		\node [style=none] (164) at (18.75, -6.5) {};
		\node [style=if-mix] (165) at (14.5, -9.25) {};
		\node [style=none] (166) at (12.75, -7.5) {};
		\node [style=none] (167) at (14.25, -9.75) {};
		\node [style=none] (168) at (14.75, -9.25) {};
		\node [style=none] (169) at (18.75, -7.5) {};
		\node [style=none] (170) at (14.75, -9.25) {};
		\node [style=none] (171) at (16.5, -9.25) {};
		\node [style=none] (172) at (18.75, -7.5) {};
		\node [style=none] (173) at (17, -9.25) {};
		\node [style=if-mix] (174) at (16.75, -9.25) {};
		\node [style=none] (175) at (15.75, -7.5) {};
		\node [style=none] (176) at (16.5, -9.75) {};
		\node [style=if-mix] (177) at (13, -7) {};
		\node [style=none] (178) at (12.75, -7) {};
		\node [style=none] (179) at (13.25, -7) {};
		\node [style=red] (180) at (9.75, -7.25) {};
		\node [style=none] (181) at (12.75, -7) {};
		\node [style=red] (182) at (9.75, -7.25) {};
		\node [style=none] (183) at (14.25, -9.25) {};
		\node [style=none] (184) at (2.75, -7.25) {};
		\node [style=none] (185) at (2.75, -5.75) {};
		\node [style=blue] (186) at (10.75, -5.75) {};
		\node [style=none] (187) at (12.75, -6.5) {};
		\node [style=none] (188) at (14.25, -8.75) {};
		\node [style=none] (189) at (2.75, -5) {};
		\node [style=blue] (190) at (13.5, -5) {};
		\node [style=none] (191) at (15.75, -6.5) {};
		\node [style=none] (192) at (16.5, -8.75) {};
		\node [style=none] (193) at (2.75, -6.5) {};
		\node [style=none] (194) at (10, -4.25) {};
		\node [style=none] (195) at (14, -4.25) {};
		\node [style=small mixed circuit] (196) at (8.5, -8.25) {$c|_1$};
		\node [style=small mixed circuit] (197) at (8.5, -10) {$c|_1$};
		\node [style=none] (198) at (9, -8.25) {};
		\node [style=none] (199) at (9, -10) {};
		\node [style=none] (200) at (8, -9.75) {};
		\node [style=none] (201) at (8, -8) {};
		\node [style=small mixed circuit] (202) at (11.25, -11.25) {$c|_0$};
		\node [style=small mixed circuit] (203) at (11.25, -13) {$c|_0$};
		\node [style=none] (204) at (11.75, -11.25) {};
		\node [style=none] (205) at (11.75, -13) {};
		\node [style=blue] (206) at (6.25, -8.5) {};
		\node [style=none] (207) at (8, -8.5) {};
		\node [style=none] (208) at (8, -10.25) {};
		\node [style=red] (209) at (6.25, -9.5) {};
		\node [style=none] (210) at (10.5, -12.75) {};
		\node [style=none] (211) at (10.5, -11) {};
		\node [style=blue] (212) at (8.75, -11.5) {};
		\node [style=none] (213) at (10.5, -11.5) {};
		\node [style=none] (214) at (10.5, -13.25) {};
		\node [style=red] (215) at (8.75, -12.5) {};
		\node [style=blue] (216) at (4.25, -9.75) {};
		\node [style=red] (217) at (4.25, -11) {};
		\node [style=none] (218) at (2.75, -9.75) {};
		\node [style=none] (219) at (2.75, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (1) to (3.center);
		\draw [style=thick real edge] (5) to (6.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (10.center) to (9.center);
		\draw [style=bool edge] (11.center) to (10.center);
		\draw [style=thick real edge, in=180, out=0] (22.center) to (21.center);
		\draw [style=thick real edge, in=180, out=0] (19.center) to (20.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (23) to (29);
		\draw [style=bool edge, in=180, out=0] (29) to (24.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (29) to (28.center);
		\draw [style=thick real edge] (12) to (30);
		\draw [style=thick real edge] (13) to (31);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (30) to (15.center);
		\draw [style=thick real edge, in=180, out=-60] (30) to (26.center);
		\draw [style=thick real edge, in=180, out=60] (31) to (16.center);
		\draw [style=thick real edge, in=-180, out=-45] (31) to (27.center);
		\draw [style=thick real edge, in=-180, out=0] (33.center) to (32);
		\draw [style=thick real edge, in=75, out=180] (34.center) to (32);
		\draw [style=thick real edge, in=-75, out=180] (36.center) to (35);
		\draw [style=thick bool edge, in=-180, out=0] (38.center) to (37);
		\draw [style=thick bool edge, in=75, out=180] (39.center) to (37);
		\draw [style=thick bool edge, in=-75, out=180] (41.center) to (40);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (46.center) to (2.center);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (23) to (44.center);
		\draw [style=bool edge] (4.center) to (23);
		\draw [style=thick real edge, in=-330, out=180] (48.center) to (47);
		\draw [style=thick real edge, in=-30, out=-180] (50.center) to (49);
		\draw [style=thick real edge] (51.center) to (49);
		\draw [style=thick real edge] (53) to (55.center);
		\draw [style=thick real edge] (56) to (57.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (59.center) to (58.center);
		\draw [style=bool edge] (60.center) to (59.center);
		\draw [style=thick real edge, in=180, out=0] (71.center) to (70.center);
		\draw [style=thick real edge, in=180, out=0] (68.center) to (69.center);
		\draw [style=thick real edge] (61) to (75);
		\draw [style=thick real edge] (62) to (76);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (75) to (64.center);
		\draw [style=thick real edge, in=180, out=-60] (75) to (73.center);
		\draw [style=thick real edge, in=180, out=60] (76) to (65.center);
		\draw [style=thick real edge, in=-180, out=-45] (76) to (74.center);
		\draw [style=thick real edge, in=-180, out=0] (78.center) to (77);
		\draw [style=thick real edge, in=75, out=180] (79.center) to (77);
		\draw [style=thick real edge, in=-75, out=180] (81.center) to (80);
		\draw [style=thick bool edge, in=-180, out=0] (83.center) to (82);
		\draw [style=thick bool edge, in=75, out=180] (84.center) to (82);
		\draw [style=thick bool edge, in=-75, out=180] (86.center) to (85);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (90.center) to (54.center);
		\draw [style=thick real edge, in=-330, out=180] (92.center) to (91);
		\draw [style=thick real edge, in=-30, out=-180] (94.center) to (93);
		\draw [style=thick real edge] (95.center) to (93);
		\draw [style=bool edge, in=-180, out=45, looseness=1.25] (97) to (100);
		\draw [style=bool edge, in=-180, out=-60, looseness=0.75] (100) to (98.center);
		\draw [style=bool edge, in=-180, out=60, looseness=0.75] (100) to (99.center);
		\draw [style=bool edge] (96.center) to (97);
		\draw [style=bool edge, in=-180, out=-75] (97) to (102.center);
		\draw [style=bool edge, in=180, out=0, looseness=0.75] (102.center) to (101.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (104.center) to (103.center);
		\draw [style=bool edge] (105.center) to (104.center);
		\draw [style=thick real edge] (107) to (109.center);
		\draw [style=thick real edge] (110) to (111.center);
		\draw [style=thick real edge, in=180, out=0] (123.center) to (122.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (120.center) to (121.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (113) to (127);
		\draw [style=thick real edge] (114) to (128);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (127) to (116.center);
		\draw [style=thick real edge, in=180, out=-60] (127) to (125.center);
		\draw [style=thick real edge, in=180, out=45] (128) to (117.center);
		\draw [style=thick real edge, in=180, out=-45, looseness=1.25] (128) to (126.center);
		\draw [style=thick real edge, in=-180, out=0] (130.center) to (129);
		\draw [style=thick real edge, in=75, out=180] (131.center) to (129);
		\draw [style=thick real edge, in=-75, out=180] (133.center) to (132);
		\draw [style=thick bool edge, in=-180, out=0] (135.center) to (134);
		\draw [style=thick bool edge, in=75, out=180] (136.center) to (134);
		\draw [style=thick bool edge, in=-75, out=180] (138.center) to (137);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (141.center) to (108.center);
		\draw [style=thick real edge, in=-330, out=180] (143.center) to (142);
		\draw [style=thick real edge, in=-75, out=-180] (145.center) to (144);
		\draw [style=thick real edge] (146.center) to (144);
		\draw [style=bool edge, in=-180, out=30, looseness=1.25] (148) to (149.center);
		\draw [style=bool edge] (147.center) to (148);
		\draw [style=bool edge, in=-180, out=-75] (148) to (150.center);
		\draw [style=bool edge, in=-180, out=15, looseness=1.25] (152) to (153.center);
		\draw [style=bool edge] (151.center) to (152);
		\draw [style=bool edge, in=-180, out=-75] (152) to (154.center);
		\draw [style=bool edge] (157.center) to (156.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (155.center) to (156.center);
		\draw [style=bool edge, in=-180, out=0] (157.center) to (112.center);
		\draw [style=thick real edge] (159) to (161.center);
		\draw [style=thick real edge] (162) to (163.center);
		\draw [style=thick real edge, in=180, out=0] (173.center) to (172.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (170.center) to (171.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (179.center) to (160.center);
		\draw [style=thick real edge, in=-330, out=180] (181.center) to (180);
		\draw [style=thick real edge, in=-75, out=-180] (183.center) to (182);
		\draw [style=thick real edge] (184.center) to (182);
		\draw [style=bool edge, in=-180, out=30, looseness=1.25] (186) to (187.center);
		\draw [style=bool edge] (185.center) to (186);
		\draw [style=bool edge, in=-180, out=-75] (186) to (188.center);
		\draw [style=bool edge, in=-180, out=15, looseness=1.25] (190) to (191.center);
		\draw [style=bool edge] (189.center) to (190);
		\draw [style=bool edge, in=-180, out=-75] (190) to (192.center);
		\draw [style=bool edge] (195.center) to (194.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (193.center) to (194.center);
		\draw [style=bool edge, in=-180, out=0] (195.center) to (164.center);
		\draw [style=thick bool edge, in=-180, out=45] (206) to (201.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (206) to (200.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (198.center) to (166.center);
		\draw [style=thick real edge, in=-180, out=0] (199.center) to (175.center);
		\draw [style=thick real edge, in=180, out=0] (204.center) to (167.center);
		\draw [style=thick real edge, in=-180, out=0] (205.center) to (176.center);
		\draw [style=thick real edge, in=180, out=-45] (209) to (208.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (209) to (207.center);
		\draw [style=thick bool edge, in=-180, out=45] (212) to (211.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (212) to (210.center);
		\draw [style=thick real edge, in=180, out=-45] (215) to (214.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (215) to (213.center);
		\draw [style=thick bool edge, in=-180, out=60] (216) to (206);
		\draw [style=thick bool edge, in=-180, out=-45, looseness=0.75] (216) to (212);
		\draw [style=thick real edge, in=-180, out=60] (217) to (209);
		\draw [style=thick real edge, in=-45, out=180, looseness=0.75] (215) to (217);
		\draw [style=thick bool edge] (218.center) to (216);
		\draw [style=thick real edge] (219.center) to (217);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.75, -0.5) {$\myeq{E3 x2}$};
		\node [style=if-mix] (1) at (-4.5, 0) {};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=if-mix] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=small mixed circuit] (7) at (-12.5, -1.5) {$c|_1$};
		\node [style=small mixed circuit] (8) at (-12.5, -3.75) {$c|_0$};
		\node [style=if-mix] (9) at (-6, -2.25) {};
		\node [style=none] (10) at (-7.75, -0.5) {};
		\node [style=none] (11) at (-6.25, -2.75) {};
		\node [style=none] (12) at (-5.75, -2.25) {};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (-5.75, -2.25) {};
		\node [style=none] (15) at (-4, -2.25) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
		\node [style=none] (17) at (-3.5, -2.25) {};
		\node [style=if-mix] (18) at (-3.75, -2.25) {};
		\node [style=none] (19) at (-4.75, -0.5) {};
		\node [style=none] (20) at (-4, -2.75) {};
		\node [style=red] (21) at (-10.75, -1.5) {};
		\node [style=red] (22) at (-9.25, -3.75) {};
		\node [style=red] (23) at (-14.5, -3) {};
		\node [style=none] (24) at (-16.25, -3) {};
		\node [style=none] (25) at (-13, -1.75) {};
		\node [style=red] (26) at (-14.5, -3) {};
		\node [style=none] (27) at (-13, -4) {};
		\node [style=red] (28) at (-14.5, -2) {};
		\node [style=none] (29) at (-16.25, -2) {};
		\node [style=none] (30) at (-13, -1.25) {};
		\node [style=blue] (31) at (-14.5, -2) {};
		\node [style=none] (32) at (-13, -3.5) {};
		\node [style=if-mix] (33) at (-7.5, 0) {};
		\node [style=none] (34) at (-7.75, 0) {};
		\node [style=none] (35) at (-7.25, 0) {};
		\node [style=red] (36) at (-10.75, -0.25) {};
		\node [style=none] (37) at (-7.75, 0) {};
		\node [style=red] (38) at (-10.75, -0.25) {};
		\node [style=none] (39) at (-6.25, -2.25) {};
		\node [style=none] (40) at (-16.25, -0.25) {};
		\node [style=none] (41) at (-16.25, 1.25) {};
		\node [style=blue] (42) at (-9.75, 1.25) {};
		\node [style=none] (43) at (-7.75, 0.5) {};
		\node [style=none] (44) at (-6.25, -1.75) {};
		\node [style=none] (45) at (-16.25, 2) {};
		\node [style=blue] (46) at (-7, 2) {};
		\node [style=none] (47) at (-4.75, 0.5) {};
		\node [style=none] (48) at (-4, -1.75) {};
		\node [style=none] (49) at (-16.25, 0.5) {};
		\node [style=none] (50) at (-10.5, 2.75) {};
		\node [style=none] (51) at (-6.5, 2.75) {};
		\node [style=none] (52) at (1.5, -0.5) {$\myeq{IH x2}$};
		\node [style=if-mix] (53) at (16, 0) {};
		\node [style=none] (54) at (15.75, 0) {};
		\node [style=none] (55) at (19, 0) {};
		\node [style=if-mix] (56) at (19, 0) {};
		\node [style=none] (57) at (20.5, 0) {};
		\node [style=none] (58) at (18.75, 0.5) {};
		\node [style=if-mix] (59) at (14.5, -2.25) {};
		\node [style=none] (60) at (12.75, -0.5) {};
		\node [style=none] (61) at (14.25, -2.75) {};
		\node [style=none] (62) at (14.75, -2.25) {};
		\node [style=none] (63) at (18.75, -0.5) {};
		\node [style=none] (64) at (14.75, -2.25) {};
		\node [style=none] (65) at (16.5, -2.25) {};
		\node [style=none] (66) at (18.75, -0.5) {};
		\node [style=none] (67) at (17, -2.25) {};
		\node [style=if-mix] (68) at (16.75, -2.25) {};
		\node [style=none] (69) at (15.75, -0.5) {};
		\node [style=none] (70) at (16.5, -2.75) {};
		\node [style=if-mix] (71) at (13, 0) {};
		\node [style=none] (72) at (12.75, 0) {};
		\node [style=none] (73) at (13.25, 0) {};
		\node [style=red] (74) at (9.75, -0.25) {};
		\node [style=none] (75) at (12.75, 0) {};
		\node [style=red] (76) at (9.75, -0.25) {};
		\node [style=none] (77) at (14.25, -2.25) {};
		\node [style=none] (78) at (2.75, -0.25) {};
		\node [style=none] (79) at (2.75, 1.25) {};
		\node [style=blue] (80) at (10.75, 1.25) {};
		\node [style=none] (81) at (12.75, 0.5) {};
		\node [style=none] (82) at (14.25, -1.75) {};
		\node [style=none] (83) at (2.75, 2) {};
		\node [style=blue] (84) at (13.5, 2) {};
		\node [style=none] (85) at (15.75, 0.5) {};
		\node [style=none] (86) at (16.5, -1.75) {};
		\node [style=none] (87) at (2.75, 0.5) {};
		\node [style=none] (88) at (10, 2.75) {};
		\node [style=none] (89) at (14, 2.75) {};
		\node [style=small mixed circuit] (90) at (8.5, -1.25) {$c|_1$};
		\node [style=small mixed circuit] (91) at (8.5, -3) {$c|_1$};
		\node [style=none] (92) at (9, -1.25) {};
		\node [style=none] (93) at (9, -3) {};
		\node [style=none] (94) at (8, -2.75) {};
		\node [style=none] (95) at (8, -1) {};
		\node [style=small mixed circuit] (96) at (11.25, -4.25) {$c|_0$};
		\node [style=small mixed circuit] (97) at (11.25, -6) {$c|_0$};
		\node [style=none] (98) at (11.75, -4.25) {};
		\node [style=none] (99) at (11.75, -6) {};
		\node [style=blue] (100) at (6.25, -1.5) {};
		\node [style=none] (101) at (8, -1.5) {};
		\node [style=none] (102) at (8, -3.25) {};
		\node [style=red] (103) at (6.25, -2.5) {};
		\node [style=none] (104) at (10.5, -5.75) {};
		\node [style=none] (105) at (10.5, -4) {};
		\node [style=blue] (106) at (8.75, -4.5) {};
		\node [style=none] (107) at (10.5, -4.5) {};
		\node [style=none] (108) at (10.5, -6.25) {};
		\node [style=red] (109) at (8.75, -5.5) {};
		\node [style=blue] (110) at (4.25, -2.75) {};
		\node [style=red] (111) at (4.25, -4) {};
		\node [style=none] (112) at (2.75, -2.75) {};
		\node [style=none] (113) at (2.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (1) to (3.center);
		\draw [style=thick real edge] (4) to (5.center);
		\draw [style=thick real edge, in=180, out=0] (17.center) to (16.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (14.center) to (15.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (7) to (21);
		\draw [style=thick real edge] (8) to (22);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (21) to (10.center);
		\draw [style=thick real edge, in=180, out=-60] (21) to (19.center);
		\draw [style=thick real edge, in=180, out=45] (22) to (11.center);
		\draw [style=thick real edge, in=180, out=-45, looseness=1.25] (22) to (20.center);
		\draw [style=thick real edge, in=-180, out=0] (24.center) to (23);
		\draw [style=thick real edge, in=75, out=180] (25.center) to (23);
		\draw [style=thick real edge, in=-75, out=180] (27.center) to (26);
		\draw [style=thick bool edge, in=-180, out=0] (29.center) to (28);
		\draw [style=thick bool edge, in=75, out=180] (30.center) to (28);
		\draw [style=thick bool edge, in=-75, out=180] (32.center) to (31);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (35.center) to (2.center);
		\draw [style=thick real edge, in=-330, out=180] (37.center) to (36);
		\draw [style=thick real edge, in=-75, out=-180] (39.center) to (38);
		\draw [style=thick real edge] (40.center) to (38);
		\draw [style=bool edge, in=-180, out=30, looseness=1.25] (42) to (43.center);
		\draw [style=bool edge] (41.center) to (42);
		\draw [style=bool edge, in=-180, out=-75] (42) to (44.center);
		\draw [style=bool edge, in=-180, out=15, looseness=1.25] (46) to (47.center);
		\draw [style=bool edge] (45.center) to (46);
		\draw [style=bool edge, in=-180, out=-75] (46) to (48.center);
		\draw [style=bool edge] (51.center) to (50.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (49.center) to (50.center);
		\draw [style=bool edge, in=-180, out=0] (51.center) to (6.center);
		\draw [style=thick real edge] (53) to (55.center);
		\draw [style=thick real edge] (56) to (57.center);
		\draw [style=thick real edge, in=180, out=0] (67.center) to (66.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (64.center) to (65.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (73.center) to (54.center);
		\draw [style=thick real edge, in=-330, out=180] (75.center) to (74);
		\draw [style=thick real edge, in=-75, out=-180] (77.center) to (76);
		\draw [style=thick real edge] (78.center) to (76);
		\draw [style=bool edge, in=-180, out=30, looseness=1.25] (80) to (81.center);
		\draw [style=bool edge] (79.center) to (80);
		\draw [style=bool edge, in=-180, out=-75] (80) to (82.center);
		\draw [style=bool edge, in=-180, out=15, looseness=1.25] (84) to (85.center);
		\draw [style=bool edge] (83.center) to (84);
		\draw [style=bool edge, in=-180, out=-75] (84) to (86.center);
		\draw [style=bool edge] (89.center) to (88.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (87.center) to (88.center);
		\draw [style=bool edge, in=-180, out=0] (89.center) to (58.center);
		\draw [style=thick bool edge, in=-180, out=45] (100) to (95.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (100) to (94.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (92.center) to (60.center);
		\draw [style=thick real edge, in=-180, out=0] (93.center) to (69.center);
		\draw [style=thick real edge, in=180, out=0] (98.center) to (61.center);
		\draw [style=thick real edge, in=-180, out=0] (99.center) to (70.center);
		\draw [style=thick real edge, in=180, out=-45] (103) to (102.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (103) to (101.center);
		\draw [style=thick bool edge, in=-180, out=45] (106) to (105.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (106) to (104.center);
		\draw [style=thick real edge, in=180, out=-45] (109) to (108.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (109) to (107.center);
		\draw [style=thick bool edge, in=-180, out=60] (110) to (100);
		\draw [style=thick bool edge, in=-180, out=-45, looseness=0.75] (110) to (106);
		\draw [style=thick real edge, in=-180, out=60] (111) to (103);
		\draw [style=thick real edge, in=-45, out=180, looseness=0.75] (109) to (111);
		\draw [style=thick bool edge] (112.center) to (110);
		\draw [style=thick real edge] (113.center) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20.75, 1.5) {$\myeq{E3 x2}$};
		\node [style=if-mix] (1) at (-4.75, 3) {};
		\node [style=none] (2) at (-5, 3) {};
		\node [style=none] (3) at (-2.5, 3) {};
		\node [style=none] (4) at (-19.25, 2) {};
		\node [style=if-mix] (5) at (-2.5, 3) {};
		\node [style=none] (6) at (-1, 3) {};
		\node [style=none] (7) at (-5, 3.5) {};
		\node [style=none] (8) at (-19.25, 3.5) {};
		\node [style=none] (9) at (-2.75, 3.5) {};
		\node [style=none] (10) at (-5.5, 4.25) {};
		\node [style=none] (11) at (-19.25, 4.25) {};
		\node [style=if-mix] (12) at (-8.25, 0.25) {};
		\node [style=none] (13) at (-8.5, 0.25) {};
		\node [style=none] (14) at (-8.5, -0.25) {};
		\node [style=none] (15) at (-8, 0.25) {};
		\node [style=none] (16) at (-2.75, 2.5) {};
		\node [style=none] (17) at (-8, 0.25) {};
		\node [style=none] (18) at (-5, 2.5) {};
		\node [style=none] (19) at (-2.75, 2.5) {};
		\node [style=none] (20) at (-8, -2) {};
		\node [style=blue] (21) at (-12, 2) {};
		\node [style=none] (22) at (-8.5, 0.75) {};
		\node [style=if-mix] (23) at (-8.25, -2) {};
		\node [style=none] (24) at (-8.5, -2) {};
		\node [style=none] (25) at (-8.5, -2.5) {};
		\node [style=none] (26) at (-8.5, -1.5) {};
		\node [style=blue] (27) at (-10.75, 1.5) {};
		\node [style=if-mix] (28) at (-8.25, 2.25) {};
		\node [style=none] (29) at (-8.5, 2.25) {};
		\node [style=none] (30) at (-8.5, 2.75) {};
		\node [style=none] (31) at (-8.5, 1.75) {};
		\node [style=none] (32) at (-8, 2.25) {};
		\node [style=red] (33) at (-9.75, 2) {};
		\node [style=none] (34) at (-8.5, 2.25) {};
		\node [style=red] (35) at (-9.75, 2) {};
		\node [style=none] (36) at (-8.5, 1.75) {};
		\node [style=none] (37) at (-12.25, 2.75) {};
		\node [style=small mixed circuit] (38) at (-13.25, 1) {$c|_1$};
		\node [style=small mixed circuit] (39) at (-13.25, -0.75) {$c|_1$};
		\node [style=none] (40) at (-12.75, 1) {};
		\node [style=none] (41) at (-12.75, -0.75) {};
		\node [style=none] (42) at (-14, -0.5) {};
		\node [style=none] (43) at (-14, 1.25) {};
		\node [style=small mixed circuit] (44) at (-13.25, -2.5) {$c|_0$};
		\node [style=small mixed circuit] (45) at (-13.25, -4.25) {$c|_0$};
		\node [style=none] (46) at (-12.75, -2.5) {};
		\node [style=none] (47) at (-12.75, -4.25) {};
		\node [style=blue] (48) at (-15.75, 0.75) {};
		\node [style=none] (49) at (-14, 0.75) {};
		\node [style=none] (50) at (-14, -1) {};
		\node [style=red] (51) at (-15.75, -0.25) {};
		\node [style=none] (52) at (-14, -4) {};
		\node [style=none] (53) at (-14, -2.25) {};
		\node [style=blue] (54) at (-15.75, -2.75) {};
		\node [style=none] (55) at (-14, -2.75) {};
		\node [style=none] (56) at (-14, -4.5) {};
		\node [style=red] (57) at (-15.75, -3.75) {};
		\node [style=blue] (58) at (-17.75, -1.25) {};
		\node [style=none] (59) at (-19.25, -1.25) {};
		\node [style=red] (60) at (-15.75, -0.25) {};
		\node [style=red] (61) at (-15.75, -3.75) {};
		\node [style=red] (62) at (-17.75, -2.25) {};
		\node [style=none] (63) at (-19.25, -2.25) {};
		\node [style=none] (64) at (0, 1.25) {$\myeq{E8}$};
		\node [style=if-mix] (65) at (15.5, 2.75) {};
		\node [style=none] (66) at (15.25, 2.75) {};
		\node [style=none] (67) at (17.75, 2.75) {};
		\node [style=none] (68) at (1, 1.75) {};
		\node [style=if-mix] (69) at (17.75, 2.75) {};
		\node [style=none] (70) at (19.25, 2.75) {};
		\node [style=none] (71) at (15.25, 3.25) {};
		\node [style=none] (72) at (1, 3.25) {};
		\node [style=none] (73) at (17.5, 3.25) {};
		\node [style=none] (74) at (14.75, 4) {};
		\node [style=none] (75) at (1, 4) {};
		\node [style=if-mix] (76) at (12, 0) {};
		\node [style=none] (77) at (11.75, 0) {};
		\node [style=none] (78) at (11.75, -0.5) {};
		\node [style=none] (79) at (12.25, 0) {};
		\node [style=none] (80) at (17.5, 2.25) {};
		\node [style=none] (81) at (12.25, 0) {};
		\node [style=none] (82) at (15.25, 2.25) {};
		\node [style=none] (83) at (17.5, 2.25) {};
		\node [style=none] (84) at (12.25, -2.25) {};
		\node [style=blue] (85) at (8.25, 1.75) {};
		\node [style=none] (86) at (11.75, 0.5) {};
		\node [style=if-mix] (87) at (12, -2.25) {};
		\node [style=none] (88) at (11.75, -2.25) {};
		\node [style=none] (89) at (11.75, -2.75) {};
		\node [style=none] (90) at (11.75, -1.75) {};
		\node [style=blue] (91) at (9.5, 1.25) {};
		\node [style=blue] (92) at (10, 2.75) {};
		\node [style=none] (93) at (10, 2) {};
		\node [style=none] (94) at (7.5, 2.5) {};
		\node [style=small mixed circuit] (95) at (7, 0.75) {$c|_1$};
		\node [style=small mixed circuit] (96) at (7, -1) {$c|_1$};
		\node [style=none] (97) at (7.5, 0.75) {};
		\node [style=none] (98) at (7.5, -1) {};
		\node [style=none] (99) at (6.25, -0.75) {};
		\node [style=none] (100) at (6.25, 1) {};
		\node [style=small mixed circuit] (101) at (7, -2.75) {$c|_0$};
		\node [style=small mixed circuit] (102) at (7, -4.5) {$c|_0$};
		\node [style=none] (103) at (7.5, -2.75) {};
		\node [style=none] (104) at (7.5, -4.5) {};
		\node [style=blue] (105) at (4.5, 0.5) {};
		\node [style=none] (106) at (6.25, 0.5) {};
		\node [style=none] (107) at (6.25, -1.25) {};
		\node [style=red] (108) at (4.5, -0.5) {};
		\node [style=none] (109) at (6.25, -4.25) {};
		\node [style=none] (110) at (6.25, -2.5) {};
		\node [style=blue] (111) at (4.5, -3) {};
		\node [style=none] (112) at (6.25, -3) {};
		\node [style=red] (113) at (4.5, -4) {};
		\node [style=blue] (114) at (2.5, -1.5) {};
		\node [style=none] (115) at (1, -1.5) {};
		\node [style=red] (116) at (4.5, -0.5) {};
		\node [style=red] (117) at (4.5, -4) {};
		\node [style=red] (118) at (2.5, -2.5) {};
		\node [style=none] (119) at (1, -2.5) {};
		\node [style=none] (120) at (6.25, -4.25) {};
		\node [style=none] (121) at (6.25, -4.75) {};
		\node [style=red] (122) at (4.5, -4) {};
		\node [style=red] (123) at (4.5, -4) {};
		\node [style=none] (124) at (-19.25, 2.75) {};
		\node [style=none] (125) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (1) to (3.center);
		\draw [style=thick real edge] (5) to (6.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (10.center) to (9.center);
		\draw [style=bool edge] (11.center) to (10.center);
		\draw [style=thick real edge, in=180, out=0] (20.center) to (19.center);
		\draw [style=thick real edge, in=180, out=0] (17.center) to (18.center);
		\draw [style=bool edge, in=180, out=-60] (21) to (27);
		\draw [style=bool edge, in=180, out=0] (27) to (22.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (27) to (26.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (32.center) to (2.center);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (21) to (30.center);
		\draw [style=bool edge, in=180, out=0] (4.center) to (21);
		\draw [style=thick real edge, in=-330, out=180] (34.center) to (33);
		\draw [style=thick real edge, in=-30, out=-180] (36.center) to (35);
		\draw [style=thick real edge, in=180, out=0] (37.center) to (35);
		\draw [style=thick bool edge, in=-180, out=45] (48) to (43.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (48) to (42.center);
		\draw [style=thick real edge, in=180, out=-45] (51) to (50.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (51) to (49.center);
		\draw [style=thick bool edge, in=-180, out=45] (54) to (53.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (54) to (52.center);
		\draw [style=thick real edge, in=180, out=-45] (57) to (56.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (57) to (55.center);
		\draw [style=thick bool edge, in=-165, out=75] (58) to (48);
		\draw [style=thick bool edge, in=165, out=-60] (58) to (54);
		\draw [style=thick bool edge] (59.center) to (58);
		\draw [style=thick real edge, in=-165, out=75] (62) to (60);
		\draw [style=thick real edge, in=165, out=-60] (62) to (61);
		\draw [style=thick real edge] (63.center) to (62);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (40.center) to (13.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (41.center) to (24.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (46.center) to (14.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (47.center) to (25.center);
		\draw [style=thick real edge] (65) to (67.center);
		\draw [style=thick real edge] (69) to (70.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (72.center) to (71.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (74.center) to (73.center);
		\draw [style=bool edge] (75.center) to (74.center);
		\draw [style=thick real edge, in=180, out=0] (84.center) to (83.center);
		\draw [style=thick real edge, in=180, out=0] (81.center) to (82.center);
		\draw [style=bool edge, in=180, out=-60] (85) to (91);
		\draw [style=bool edge, in=180, out=0] (91) to (86.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (91) to (90.center);
		\draw [style=bool edge, in=180, out=45] (85) to (92);
		\draw [style=bool edge] (68.center) to (85);
		\draw [style=thick real edge, in=180, out=0] (94.center) to (93.center);
		\draw [style=thick bool edge, in=-180, out=45] (105) to (100.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (105) to (99.center);
		\draw [style=thick real edge, in=180, out=-45] (108) to (107.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (108) to (106.center);
		\draw [style=thick bool edge, in=-180, out=45] (111) to (110.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (111) to (109.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (113) to (112.center);
		\draw [style=thick bool edge, in=-165, out=75] (114) to (105);
		\draw [style=thick bool edge, in=165, out=-60] (114) to (111);
		\draw [style=thick bool edge] (115.center) to (114);
		\draw [style=thick real edge, in=-165, out=75] (118) to (116);
		\draw [style=thick real edge, in=165, out=-60] (118) to (117);
		\draw [style=thick real edge] (119.center) to (118);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (97.center) to (77.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (98.center) to (88.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (103.center) to (78.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (104.center) to (89.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (93.center) to (66.center);
		\draw [style=thick real edge, in=180, out=-45] (122) to (121.center);
		\draw [style=thick real edge, in=-180, out=0] (124.center) to (37.center);
		\draw [style=thick real edge] (125.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (2, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (4, 0.75) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (-4, 0.75) {};
		\node [style=if-mix] (5) at (4, 0.75) {};
		\node [style=none] (6) at (5.5, 0.75) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (3.75, 0.25) {};
		\node [style=none] (9) at (0.5, -1.75) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=none] (11) at (-4, 1.25) {};
		\node [style=none] (12) at (3.75, 1.25) {};
		\node [style=none] (13) at (1.25, 2) {};
		\node [style=none] (14) at (-4, 2) {};
		\node [style=small mixed circuit] (15) at (-0.75, -0.25) {$c$};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=none] (18) at (0, -1.75) {};
		\node [style=small mixed circuit] (19) at (-0.75, -1.75) {$c$};
		\node [style=red] (20) at (-2.5, -1.5) {};
		\node [style=none] (21) at (-4, -1.5) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=red] (24) at (-2.5, -1.5) {};
		\node [style=none] (25) at (-1.5, -2.25) {};
		\node [style=none] (26) at (0, -0.25) {};
		\node [style=red] (27) at (-2.5, -0.75) {};
		\node [style=none] (28) at (-4, -0.75) {};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=blue] (30) at (-2.5, -0.75) {};
		\node [style=none] (31) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (4.center) to (1.center);
		\draw [style=thick real edge] (5) to (6.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (9.center) to (8.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (11.center) to (10.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (13.center) to (12.center);
		\draw [style=bool edge] (14.center) to (13.center);
		\draw [style=thick real edge] (18.center) to (17.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (3.center) to (7.center);
		\draw [style=thick real edge, in=-180, out=0] (21.center) to (20);
		\draw [style=thick real edge, in=75, out=180] (22.center) to (20);
		\draw [style=thick real edge, in=-75, out=180] (25.center) to (24);
		\draw [style=thick real edge] (26.center) to (3.center);
		\draw [style=thick bool edge, in=-180, out=0] (28.center) to (27);
		\draw [style=thick bool edge, in=75, out=180] (29.center) to (27);
		\draw [style=thick bool edge, in=-75, out=180] (31.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-4.5, 0.5) {};
		\node [style=none] (1) at (-4.75, 0.5) {};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=small mixed circuit] (3) at (-7.25, -1) {\textsub{d}{0}};
		\node [style=none] (4) at (-9, 0.5) {};
		\node [style=small mixed circuit] (5) at (-9.75, 0.5) {\textsub{d}{1}};
		\node [style=none] (6) at (-14.25, 0) {};
		\node [style=none] (7) at (-10.5, 1) {};
		\node [style=none] (8) at (-9.75, -1.5) {};
		\node [style=blue] (9) at (-12.75, 0) {};
		\node [style=none] (10) at (-14.25, -1) {};
		\node [style=none] (11) at (-10.5, 0) {};
		\node [style=none] (12) at (-9.75, -2.5) {};
		\node [style=red] (13) at (-12.75, -1) {};
		\node [style=if-mix] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-10.5, 1.75) {};
		\node [style=none] (17) at (-10.5, 2.25) {};
		\node [style=none] (18) at (-4.75, 1) {};
		\node [style=none] (19) at (-2.75, 1) {};
		\node [style=none] (20) at (-7.5, 1.75) {};
		\node [style=none] (21) at (-6.5, 2.25) {};
		\node [style=none] (22) at (-14.25, 2.25) {};
		\node [style=none] (23) at (-14.25, 1.75) {};
		\node [style=small mixed circuit] (24) at (-7.25, -3) {\textsub{d}{0}};
		\node [style=none] (25) at (-8, -0.5) {};
		\node [style=none] (26) at (-8, -2.5) {};
		\node [style=blue] (27) at (-9.75, -1.5) {};
		\node [style=none] (28) at (-8, -1.5) {};
		\node [style=none] (29) at (-8, -3.5) {};
		\node [style=red] (30) at (-9.75, -2.5) {};
		\node [style=none] (31) at (-6.5, -1) {};
		\node [style=none] (32) at (-6.5, -3) {};
		\node [style=none] (33) at (-4.75, 0) {};
		\node [style=none] (34) at (-2.75, 0) {};
		\node [style=none] (35) at (0, 0) {$\myeq{E8}$};
		\node [style=if-mix] (36) at (14, 0.75) {};
		\node [style=none] (37) at (13.75, 0.75) {};
		\node [style=none] (38) at (16.25, 0.75) {};
		\node [style=small mixed circuit] (39) at (8, -1) {\textsub{d}{0}};
		\node [style=none] (40) at (6.25, 0.5) {};
		\node [style=small mixed circuit] (41) at (5.5, 0.5) {\textsub{d}{1}};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (4.75, 1) {};
		\node [style=none] (44) at (5.5, -1.5) {};
		\node [style=blue] (45) at (2.5, 0) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (4.75, 0) {};
		\node [style=none] (48) at (5.5, -2.5) {};
		\node [style=red] (49) at (2.5, -1) {};
		\node [style=if-mix] (50) at (16.5, 0.75) {};
		\node [style=none] (51) at (18, 0.75) {};
		\node [style=none] (52) at (4.75, 1.75) {};
		\node [style=none] (53) at (4.75, 2.75) {};
		\node [style=none] (54) at (13.75, 1.25) {};
		\node [style=none] (55) at (16.25, 1.25) {};
		\node [style=blue] (56) at (9.25, 1.75) {};
		\node [style=none] (57) at (10.75, 3) {};
		\node [style=none] (58) at (1, 2.75) {};
		\node [style=none] (59) at (1, 1.75) {};
		\node [style=none] (61) at (7.25, -0.5) {};
		\node [style=blue] (63) at (5.5, -1.5) {};
		\node [style=none] (64) at (7.25, -1.5) {};
		\node [style=red] (66) at (5.5, -2.5) {};
		\node [style=none] (67) at (8.75, -1) {};
		\node [style=none] (69) at (13.75, 0.25) {};
		\node [style=none] (70) at (16.25, 0.25) {};
		\node [style=if-mix] (71) at (11.25, -3.25) {};
		\node [style=none] (73) at (11, -2.75) {};
		\node [style=small mixed circuit] (75) at (13.75, -2.25) {\textsub{d}{0}};
		\node [style=none] (77) at (13, -2.75) {};
		\node [style=none] (78) at (14.5, -2.25) {};
		\node [style=none] (81) at (11, -3.25) {};
		\node [style=none] (82) at (11, -3.75) {};
		\node [style=red] (84) at (9.75, -3.5) {};
		\node [style=none] (85) at (11, -3.25) {};
		\node [style=red] (86) at (9.75, -3.5) {};
		\node [style=none] (87) at (11, -3.75) {};
		\node [style=none] (88) at (13, -1.75) {};
		\node [style=none] (89) at (11.5, -3.25) {};
		\node [style=none] (90) at (0, -7.75) {$\myeq{(*)}$};
		\node [style=none] (93) at (14.75, -7.75) {};
		\node [style=if-mix] (95) at (14.75, -7.75) {};
		\node [style=none] (96) at (16.25, -7.75) {};
		\node [style=if-mix] (102) at (12, -7.75) {};
		\node [style=none] (103) at (11.75, -7.75) {};
		\node [style=none] (104) at (11.75, -8.25) {};
		\node [style=none] (105) at (12.25, -7.75) {};
		\node [style=none] (106) at (14.5, -8.25) {};
		\node [style=none] (107) at (12.25, -7.75) {};
		\node [style=none] (108) at (14.5, -7.75) {};
		\node [style=none] (109) at (14.5, -8.25) {};
		\node [style=none] (110) at (12.25, -10) {};
		\node [style=none] (112) at (11.75, -7.25) {};
		\node [style=if-mix] (113) at (12, -10) {};
		\node [style=none] (114) at (11.75, -10) {};
		\node [style=none] (115) at (11.75, -10.5) {};
		\node [style=none] (116) at (11.75, -9.5) {};
		\node [style=blue] (117) at (8.5, -5.75) {};
		\node [style=small mixed circuit] (121) at (7, -7) {$d|_1$};
		\node [style=small mixed circuit] (122) at (7, -8.75) {$d|_0$};
		\node [style=none] (123) at (7.5, -7) {};
		\node [style=none] (124) at (7.5, -8.75) {};
		\node [style=none] (125) at (6.25, -8.5) {};
		\node [style=none] (126) at (6.25, -6.75) {};
		\node [style=small mixed circuit] (127) at (7, -10.5) {$d|_0$};
		\node [style=small mixed circuit] (128) at (7, -12.25) {$d|_0$};
		\node [style=none] (129) at (7.5, -10.5) {};
		\node [style=none] (130) at (7.5, -12.25) {};
		\node [style=blue] (131) at (4.5, -7.25) {};
		\node [style=none] (132) at (6.25, -7.25) {};
		\node [style=none] (133) at (6.25, -9) {};
		\node [style=red] (134) at (4.5, -8.25) {};
		\node [style=none] (135) at (6.25, -12) {};
		\node [style=none] (136) at (6.25, -10.25) {};
		\node [style=blue] (137) at (4.5, -10.75) {};
		\node [style=none] (138) at (6.25, -10.75) {};
		\node [style=red] (139) at (4.5, -11.75) {};
		\node [style=blue] (140) at (2.5, -9.25) {};
		\node [style=none] (141) at (1, -9.25) {};
		\node [style=red] (142) at (4.5, -8.25) {};
		\node [style=red] (143) at (4.5, -11.75) {};
		\node [style=red] (144) at (2.5, -10.25) {};
		\node [style=none] (145) at (1, -10.25) {};
		\node [style=none] (146) at (6.25, -12) {};
		\node [style=none] (147) at (6.25, -12.5) {};
		\node [style=red] (148) at (4.5, -11.75) {};
		\node [style=red] (149) at (4.5, -11.75) {};
		\node [style=none] (151) at (1, -6.75) {};
		\node [style=none] (152) at (7.5, -5.75) {};
		\node [style=none] (153) at (14.5, -7.25) {};
		\node [style=none] (154) at (8.5, -4.75) {};
		\node [style=none] (155) at (7.5, -4.75) {};
		\node [style=none] (156) at (1, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (4.center) to (1.center);
		\draw [style=thick bool edge, in=180, out=45] (9) to (7.center);
		\draw [style=thick bool edge, in=180, out=-60] (9) to (8.center);
		\draw [style=thick bool edge] (6.center) to (9);
		\draw [style=thick real edge, in=180, out=45] (13) to (11.center);
		\draw [style=thick real edge, in=180, out=-60] (13) to (12.center);
		\draw [style=thick real edge] (10.center) to (13);
		\draw [style=thick real edge] (14) to (15.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (20.center) to (18.center);
		\draw [style=bool edge, in=180, out=0] (21.center) to (19.center);
		\draw [style=bool edge] (17.center) to (21.center);
		\draw [style=bool edge] (20.center) to (16.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (22.center) to (17.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (23.center) to (16.center);
		\draw [style=thick bool edge, in=180, out=45] (27) to (25.center);
		\draw [style=thick bool edge, in=180, out=-45] (27) to (26.center);
		\draw [style=thick real edge, in=180, out=45] (30) to (28.center);
		\draw [style=thick real edge, in=180, out=-45] (30) to (29.center);
		\draw [style=thick real edge, in=-180, out=0] (31.center) to (33.center);
		\draw [style=thick real edge, in=-180, out=30] (32.center) to (34.center);
		\draw [style=thick real edge] (36) to (38.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (40.center) to (37.center);
		\draw [style=thick bool edge, in=180, out=45] (45) to (43.center);
		\draw [style=thick bool edge, in=180, out=-60] (45) to (44.center);
		\draw [style=thick bool edge] (42.center) to (45);
		\draw [style=thick real edge, in=180, out=45] (49) to (47.center);
		\draw [style=thick real edge, in=180, out=-60] (49) to (48.center);
		\draw [style=thick real edge] (46.center) to (49);
		\draw [style=thick real edge] (50) to (51.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (56) to (54.center);
		\draw [style=bool edge, in=180, out=0] (57.center) to (55.center);
		\draw [style=bool edge] (53.center) to (57.center);
		\draw [style=bool edge, in=0, out=150] (56) to (52.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (58.center) to (53.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (59.center) to (52.center);
		\draw [style=thick bool edge, in=180, out=45] (63) to (61.center);
		\draw [style=thick real edge, in=180, out=45] (66) to (64.center);
		\draw [style=thick real edge, in=-180, out=0] (67.center) to (69.center);
		\draw [style=bool edge, in=165, out=-90] (56) to (73.center);
		\draw [style=thick real edge, in=-165, out=30] (78.center) to (70.center);
		\draw [style=thick real edge, in=-330, out=180] (85.center) to (84);
		\draw [style=thick real edge, in=-30, out=-180] (87.center) to (86);
		\draw [style=thick real edge, in=180, out=-45] (66) to (86);
		\draw [style=thick bool edge, in=180, out=-30, looseness=1.25] (63) to (88.center);
		\draw [style=thick real edge, in=180, out=15, looseness=1.25] (89.center) to (77.center);
		\draw [style=thick real edge] (95) to (96.center);
		\draw [style=thick real edge, in=180, out=0] (110.center) to (109.center);
		\draw [style=thick real edge, in=180, out=0] (107.center) to (108.center);
		\draw [style=bool edge, in=180, out=0] (117) to (112.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (117) to (116.center);
		\draw [style=thick bool edge, in=-180, out=45] (131) to (126.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (131) to (125.center);
		\draw [style=thick real edge, in=180, out=-45] (134) to (133.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (134) to (132.center);
		\draw [style=thick bool edge, in=-180, out=45] (137) to (136.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (137) to (135.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (139) to (138.center);
		\draw [style=thick bool edge, in=-165, out=75] (140) to (131);
		\draw [style=thick bool edge, in=165, out=-60] (140) to (137);
		\draw [style=thick bool edge] (141.center) to (140);
		\draw [style=thick real edge, in=-165, out=75] (144) to (142);
		\draw [style=thick real edge, in=165, out=-60] (144) to (143);
		\draw [style=thick real edge] (145.center) to (144);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (123.center) to (103.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (124.center) to (114.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (129.center) to (104.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (130.center) to (115.center);
		\draw [style=thick real edge, in=180, out=-45] (148) to (147.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (151.center) to (152.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (152.center) to (117);
		\draw [style=bool edge, in=-180, out=0] (154.center) to (153.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (156.center) to (155.center);
		\draw [style=bool edge] (155.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-8, 1.25) {};
		\node [style=none] (6) at (-4.75, 1.25) {};
		\node [style=none] (7) at (-4.25, -1.75) {};
		\node [style=small mixed circuit] (8) at (-5, -1.75) {$c$};
		\node [style=none] (9) at (-4.25, 0) {};
		\node [style=small mixed circuit] (10) at (-5, 0) {$c$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=if-mix] (16) at (3, -0.5) {};
		\node [style=none] (17) at (2.75, -0.5) {};
		\node [style=none] (18) at (4.5, -0.5) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (5.5, -0.5) {};
		\node [style=small mixed circuit] (24) at (5.25, -0.5) {$c$};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (7, -0.5) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (2.75, 0.75) {};
		\node [style=none] (29) at (1, 0.75) {};
		\node [style=none] (31) at (-5.75, 0.25) {};
		\node [style=none] (33) at (-5.75, -1.5) {};
		\node [style=blue] (37) at (-7, -0.25) {};
		\node [style=none] (41) at (-8, -0.25) {};
		\node [style=none] (42) at (-5.75, -0.5) {};
		\node [style=none] (43) at (-5.75, -2) {};
		\node [style=none] (44) at (-8, -2) {};
		\node [style=none] (45) at (-8, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=bool edge] (6.center) to (5.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (6.center) to (4.center);
		\draw [style=thick real edge] (9.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (7.center) to (3.center);
		\draw [style=thick real edge] (16) to (18.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (21.center) to (20.center);
		\draw [style=thick real edge, in=-180, out=0] (22.center) to (19.center);
		\draw [style=thick real edge] (26.center) to (23.center);
		\draw [style=thick real edge] (25.center) to (17.center);
		\draw [style=thick bool edge, in=-180, out=60] (37) to (31.center);
		\draw [style=thick bool edge, in=-180, out=-75] (37) to (33.center);
		\draw [style=thick bool edge] (41.center) to (37);
		\draw [style=thick bool edge] (29.center) to (28.center);
		\draw [style=thick bool edge, in=-180, out=0, looseness=1.25] (28.center) to (27.center);
		\draw [style=thick real edge, in=-180, out=0] (44.center) to (43.center);
		\draw [style=thick real edge, in=-180, out=0] (45.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-5.25, -0.5) {};
		\node [style=none] (4) at (-5.25, 0.5) {};
		\node [style=none] (5) at (-7, 0.5) {};
		\node [style=none] (6) at (-7, -0.5) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=small mixed circuit] (8) at (-2.75, 0) {$c$};
		\node [style=none] (9) at (-7, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-3.5, 0.5) {};
		\node [style=none] (12) at (-5.25, 1.25) {};
		\node [style=none] (13) at (-7, 1.25) {};
		\node [style=none] (14) at (0, 0) {$\myeq{NF}$};
		\node [style=if-mix] (15) at (10, 0.5) {};
		\node [style=none] (16) at (9.75, 0.5) {};
		\node [style=none] (17) at (11.5, 0.5) {};
		\node [style=none] (18) at (9.75, 0) {};
		\node [style=none] (19) at (9.75, 1) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (7.75, 1.75) {};
		\node [style=none] (22) at (8.25, -1.25) {};
		\node [style=small mixed circuit] (23) at (7.5, -1.25) {$c|_0$};
		\node [style=none] (24) at (8.25, 0.5) {};
		\node [style=small mixed circuit] (25) at (7.5, 0.5) {$c|_1$};
		\node [style=none] (26) at (6.75, 0.75) {};
		\node [style=none] (27) at (6.75, -1) {};
		\node [style=blue] (28) at (5.5, 0.25) {};
		\node [style=none] (29) at (6.75, -1.5) {};
		\node [style=none] (30) at (6.75, 0.25) {};
		\node [style=red] (31) at (5.5, -1) {};
		\node [style=none] (32) at (1, 0.25) {};
		\node [style=none] (33) at (3, -1) {};
		\node [style=if-mix] (34) at (3, -1) {};
		\node [style=none] (35) at (2.75, -1) {};
		\node [style=none] (37) at (2.75, -1.5) {};
		\node [style=none] (38) at (2.75, -0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (1, -1.5) {};
		\node [style=none] (41) at (1, -1) {};
		\node [style=none] (42) at (12.5, 0) {$\myeq{E5}$};
		\node [style=none] (43) at (18.25, 0.75) {};
		\node [style=if-mix] (44) at (18.25, 0.75) {};
		\node [style=none] (45) at (18, 0.75) {};
		\node [style=none] (46) at (18, 0.25) {};
		\node [style=none] (47) at (18, 1.25) {};
		\node [style=none] (48) at (16.25, 1.25) {};
		\node [style=none] (49) at (18, 0.25) {};
		\node [style=none] (50) at (16.25, 0.75) {};
		\node [style=none] (51) at (18.25, -1.5) {};
		\node [style=if-mix] (52) at (18.25, -1.5) {};
		\node [style=none] (53) at (18, -1.5) {};
		\node [style=none] (54) at (18, -2) {};
		\node [style=none] (55) at (18, -1) {};
		\node [style=none] (56) at (18, -1) {};
		\node [style=none] (57) at (16.25, -2) {};
		\node [style=none] (58) at (16.25, -1.5) {};
		\node [style=if-mix] (59) at (24.25, 1) {};
		\node [style=none] (60) at (24, 1) {};
		\node [style=none] (61) at (25.75, 1) {};
		\node [style=none] (62) at (24, 0.5) {};
		\node [style=none] (63) at (24, 1.5) {};
		\node [style=none] (64) at (13.5, 2.5) {};
		\node [style=none] (65) at (21.75, 2.5) {};
		\node [style=none] (66) at (22.5, -1.25) {};
		\node [style=small mixed circuit] (67) at (21.75, -1.25) {$c|_0$};
		\node [style=none] (68) at (22.5, 1) {};
		\node [style=small mixed circuit] (69) at (21.75, 1) {$c|_1$};
		\node [style=none] (70) at (21, 0.75) {};
		\node [style=none] (71) at (21, -1.5) {};
		\node [style=blue] (73) at (15, 0.75) {};
		\node [style=red] (74) at (15, -0.25) {};
		\node [style=red] (75) at (15, -1.5) {};
		\node [style=none] (76) at (13.5, 0.75) {};
		\node [style=none] (77) at (13.5, -0.25) {};
		\node [style=none] (78) at (13.5, -1.5) {};
		\node [style=none] (79) at (21, 1.25) {};
		\node [style=none] (80) at (21, -1) {};
		\node [style=blue] (81) at (19.25, 2) {};
		\node [style=none] (82) at (13.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=0] (6.center) to (3.center);
		\draw [style=thick real edge] (10.center) to (7.center);
		\draw [style=thick real edge] (9.center) to (1.center);
		\draw [style=thick bool edge] (13.center) to (12.center);
		\draw [style=thick bool edge, in=-180, out=0, looseness=1.25] (12.center) to (11.center);
		\draw [style=thick real edge] (15) to (17.center);
		\draw [style=bool edge] (21.center) to (20.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (21.center) to (19.center);
		\draw [style=thick real edge] (24.center) to (16.center);
		\draw [style=thick real edge, in=-180, out=0] (22.center) to (18.center);
		\draw [style=thick bool edge, in=-180, out=60] (28) to (26.center);
		\draw [style=thick bool edge, in=-180, out=-75] (28) to (27.center);
		\draw [style=thick real edge, in=180, out=-60] (31) to (29.center);
		\draw [style=thick real edge, in=180, out=75] (31) to (30.center);
		\draw [style=thick bool edge] (32.center) to (28);
		\draw [style=thick real edge] (33.center) to (31);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (39.center) to (38.center);
		\draw [style=thick real edge, in=-180, out=0] (40.center) to (37.center);
		\draw [style=thick real edge] (41.center) to (35.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (48.center) to (47.center);
		\draw [style=thick real edge, in=-180, out=0] (49.center) to (46.center);
		\draw [style=thick real edge] (50.center) to (45.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (56.center) to (55.center);
		\draw [style=thick real edge, in=-180, out=0] (57.center) to (54.center);
		\draw [style=thick real edge] (58.center) to (53.center);
		\draw [style=thick real edge] (59) to (61.center);
		\draw [style=bool edge] (65.center) to (64.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (65.center) to (63.center);
		\draw [style=thick real edge] (68.center) to (60.center);
		\draw [style=thick real edge, in=-180, out=0] (66.center) to (62.center);
		\draw [style=thick real edge] (44) to (70.center);
		\draw [style=thick real edge] (52) to (71.center);
		\draw [style=bool edge, in=-180, out=45] (73) to (48.center);
		\draw [style=bool edge, in=-180, out=-75, looseness=0.75] (73) to (56.center);
		\draw [style=thick real edge, in=180, out=75] (74) to (50.center);
		\draw [style=thick real edge, in=-180, out=-75] (74) to (58.center);
		\draw [style=thick real edge, in=-180, out=75, looseness=0.75] (75) to (49.center);
		\draw [style=thick real edge, in=180, out=-45] (75) to (57.center);
		\draw [style=bool edge] (76.center) to (73);
		\draw [style=thick real edge] (77.center) to (74);
		\draw [style=thick real edge] (78.center) to (75);
		\draw [style=thick bool edge, in=-180, out=15, looseness=1.25] (81) to (79.center);
		\draw [style=thick bool edge, in=-180, out=-75] (81) to (80.center);
		\draw [style=thick bool edge] (82.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/and-proof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-11.25, 0.25) {$\myeq{IH}$};
		\node [style=none] (92) at (-11.25, -9) {$\myeq{B1}$};
		\node [style=none] (136) at (4.5, -8.75) {};
		\node [style=if-mix] (137) at (4.5, -8.75) {};
		\node [style=none] (138) at (6, -8.75) {};
		\node [style=if-mix] (139) at (1.75, -8.75) {};
		\node [style=none] (140) at (1.5, -8.75) {};
		\node [style=none] (141) at (1.5, -9.25) {};
		\node [style=none] (142) at (2, -8.75) {};
		\node [style=none] (143) at (4.25, -9.25) {};
		\node [style=none] (144) at (2, -8.75) {};
		\node [style=none] (145) at (4.25, -8.75) {};
		\node [style=none] (146) at (4.25, -9.25) {};
		\node [style=none] (147) at (2, -11) {};
		\node [style=none] (148) at (1.5, -8.25) {};
		\node [style=if-mix] (149) at (1.75, -11) {};
		\node [style=none] (150) at (1.5, -11) {};
		\node [style=none] (151) at (1.5, -11.5) {};
		\node [style=none] (152) at (1.5, -10.5) {};
		\node [style=blue] (153) at (-1.75, -6.75) {};
		\node [style=small mixed circuit] (154) at (-3.25, -8) {$c|_1$};
		\node [style=small mixed circuit] (155) at (-3.25, -9.75) {$c|_0$};
		\node [style=none] (156) at (-2.75, -8) {};
		\node [style=none] (157) at (-2.75, -9.75) {};
		\node [style=none] (158) at (-4, -9.5) {};
		\node [style=none] (159) at (-4, -7.75) {};
		\node [style=small mixed circuit] (160) at (-3.25, -11.5) {$c|_1$};
		\node [style=small mixed circuit] (161) at (-3.25, -13.25) {$c|_0$};
		\node [style=none] (162) at (-2.75, -11.5) {};
		\node [style=none] (163) at (-2.75, -13.25) {};
		\node [style=blue] (164) at (-5.75, -8.25) {};
		\node [style=none] (165) at (-4, -8.25) {};
		\node [style=none] (166) at (-4, -10) {};
		\node [style=red] (167) at (-5.75, -9.25) {};
		\node [style=none] (168) at (-4, -13) {};
		\node [style=none] (169) at (-4, -11.25) {};
		\node [style=blue] (170) at (-5.75, -11.75) {};
		\node [style=none] (171) at (-4, -11.75) {};
		\node [style=red] (172) at (-5.75, -12.75) {};
		\node [style=blue] (173) at (-7.75, -9.75) {};
		\node [style=none] (174) at (-9.25, -9.75) {};
		\node [style=red] (175) at (-5.75, -9.25) {};
		\node [style=red] (176) at (-5.75, -12.75) {};
		\node [style=none] (179) at (-4, -13) {};
		\node [style=none] (180) at (-4, -13.5) {};
		\node [style=red] (181) at (-5.75, -12.75) {};
		\node [style=red] (182) at (-5.75, -12.75) {};
		\node [style=none] (183) at (-9.25, -7.75) {};
		\node [style=none] (184) at (-2.75, -6.75) {};
		\node [style=none] (185) at (4.25, -8.25) {};
		\node [style=none] (186) at (-1.75, -5.75) {};
		\node [style=none] (187) at (-2.75, -5.75) {};
		\node [style=none] (188) at (-9.25, -6.75) {};
		\node [style=none] (189) at (-9.25, -12.75) {};
		\node [style=none] (190) at (-9.25, -11.5) {};
		\node [style=none] (191) at (4.25, 0.5) {};
		\node [style=if-mix] (192) at (4.25, 0.5) {};
		\node [style=none] (193) at (5.75, 0.5) {};
		\node [style=if-mix] (194) at (1.5, 0.5) {};
		\node [style=none] (195) at (1.25, 0.5) {};
		\node [style=none] (196) at (1.25, 0) {};
		\node [style=none] (197) at (1.75, 0.5) {};
		\node [style=none] (198) at (4, 0) {};
		\node [style=none] (199) at (1.75, 0.5) {};
		\node [style=none] (200) at (4, 0.5) {};
		\node [style=none] (201) at (4, 0) {};
		\node [style=none] (202) at (1.75, -1.75) {};
		\node [style=none] (203) at (1.25, 1) {};
		\node [style=if-mix] (204) at (1.5, -1.75) {};
		\node [style=none] (205) at (1.25, -1.75) {};
		\node [style=none] (206) at (1.25, -2.25) {};
		\node [style=none] (207) at (1.25, -1.25) {};
		\node [style=blue] (208) at (-2, 2.5) {};
		\node [style=small mixed circuit] (209) at (-3.5, 1.25) {$c|_1$};
		\node [style=small mixed circuit] (210) at (-3.5, -2.25) {$c|_0$};
		\node [style=none] (211) at (-3, 1.25) {};
		\node [style=none] (212) at (-3, -2.25) {};
		\node [style=small mixed circuit] (215) at (-3.5, -0.5) {$c|_1$};
		\node [style=small mixed circuit] (216) at (-3.5, -4) {$c|_0$};
		\node [style=none] (217) at (-3, -0.5) {};
		\node [style=none] (218) at (-3, -4) {};
		\node [style=none] (220) at (-4.25, 1) {};
		\node [style=none] (221) at (-4.25, -2.5) {};
		\node [style=red] (222) at (-7, -0.5) {};
		\node [style=none] (226) at (-4.25, -0.75) {};
		\node [style=none] (227) at (-7.25, -3.5) {};
		\node [style=none] (230) at (-7, -0.5) {};
		\node [style=none] (233) at (-4.25, -4.25) {};
		\node [style=none] (234) at (-7.25, -3.5) {};
		\node [style=red] (235) at (-7.25, -3.5) {};
		\node [style=none] (236) at (-9.5, 1.5) {};
		\node [style=none] (237) at (-3, 2.5) {};
		\node [style=none] (238) at (4, 1) {};
		\node [style=none] (239) at (-2, 3.5) {};
		\node [style=none] (240) at (-3, 3.5) {};
		\node [style=none] (241) at (-9.5, 2.5) {};
		\node [style=none] (242) at (-9.5, -3.5) {};
		\node [style=none] (243) at (-9.5, -2.25) {};
		\node [style=none] (244) at (-4.25, -0.25) {};
		\node [style=none] (245) at (-4.25, 1.5) {};
		\node [style=blue] (246) at (-6, 1) {};
		\node [style=none] (247) at (-4.25, -2) {};
		\node [style=blue] (248) at (-6, -2.5) {};
		\node [style=blue] (249) at (-8, -0.5) {};
		\node [style=none] (250) at (-9.5, -0.5) {};
		\node [style=none] (251) at (-4.25, -3.75) {};
		\node [style=none] (252) at (7, 0.25) {$\myeq{SMC}$};
		\node [style=none] (253) at (22.5, 0.5) {};
		\node [style=if-mix] (254) at (22.5, 0.5) {};
		\node [style=none] (255) at (24, 0.5) {};
		\node [style=if-mix] (256) at (19.75, 0.5) {};
		\node [style=none] (257) at (19.5, 0.5) {};
		\node [style=none] (258) at (19.5, 0) {};
		\node [style=none] (259) at (20, 0.5) {};
		\node [style=none] (260) at (22.25, 0) {};
		\node [style=none] (261) at (20, 0.5) {};
		\node [style=none] (262) at (22.25, 0.5) {};
		\node [style=none] (263) at (22.25, 0) {};
		\node [style=none] (264) at (20, -1.75) {};
		\node [style=none] (265) at (19.5, 1) {};
		\node [style=if-mix] (266) at (19.75, -1.75) {};
		\node [style=none] (267) at (19.5, -1.75) {};
		\node [style=none] (268) at (19.5, -2.25) {};
		\node [style=none] (269) at (19.5, -1.25) {};
		\node [style=blue] (270) at (16.25, 2.5) {};
		\node [style=small mixed circuit] (271) at (14.75, 1.25) {$c|_1$};
		\node [style=small mixed circuit] (272) at (14.75, -0.5) {$c|_0$};
		\node [style=none] (273) at (15.25, 1.25) {};
		\node [style=none] (274) at (15.25, -0.5) {};
		\node [style=small mixed circuit] (275) at (14.75, -2.25) {$c|_1$};
		\node [style=small mixed circuit] (276) at (14.75, -4) {$c|_0$};
		\node [style=none] (277) at (15.25, -2.25) {};
		\node [style=none] (278) at (15.25, -4) {};
		\node [style=none] (279) at (14, 1) {};
		\node [style=none] (280) at (14, -0.75) {};
		\node [style=red] (281) at (12.25, 0.25) {};
		\node [style=none] (282) at (14, -2.5) {};
		\node [style=none] (283) at (12.25, -3.5) {};
		\node [style=none] (284) at (12.25, 0.25) {};
		\node [style=none] (285) at (14, -4.25) {};
		\node [style=none] (286) at (12.25, -3.5) {};
		\node [style=red] (287) at (12.25, -3.5) {};
		\node [style=none] (288) at (8.75, 1.5) {};
		\node [style=none] (289) at (15.25, 2.5) {};
		\node [style=none] (290) at (22.25, 1) {};
		\node [style=none] (291) at (16.25, 3.5) {};
		\node [style=none] (292) at (15.25, 3.5) {};
		\node [style=none] (293) at (8.75, 2.5) {};
		\node [style=none] (294) at (8.75, -3.5) {};
		\node [style=none] (295) at (8.75, -2.25) {};
		\node [style=none] (296) at (14, -2) {};
		\node [style=none] (297) at (14, 1.5) {};
		\node [style=blue] (298) at (11.25, 0.5) {};
		\node [style=none] (299) at (14, -0.25) {};
		\node [style=blue] (300) at (11.5, -1.5) {};
		\node [style=blue] (301) at (10, -0.5) {};
		\node [style=none] (302) at (8.75, -0.5) {};
		\node [style=none] (303) at (14, -3.75) {};
		\node [style=if-mix] (304) at (14.25, -9) {};
		\node [style=none] (305) at (14, -9) {};
		\node [style=none] (306) at (15.75, -9) {};
		\node [style=none] (307) at (14, -9.5) {};
		\node [style=none] (308) at (14, -8.5) {};
		\node [style=none] (309) at (8.75, -7.75) {};
		\node [style=none] (310) at (12, -7.75) {};
		\node [style=none] (311) at (12.5, -10.75) {};
		\node [style=small mixed circuit] (312) at (11.75, -10.75) {$c$};
		\node [style=none] (313) at (12.5, -9) {};
		\node [style=small mixed circuit] (314) at (11.75, -9) {$c$};
		\node [style=none] (315) at (11, -8.75) {};
		\node [style=none] (316) at (11, -10.5) {};
		\node [style=blue] (317) at (9.75, -9.25) {};
		\node [style=none] (318) at (8.75, -9.25) {};
		\node [style=none] (319) at (11, -9.5) {};
		\node [style=none] (320) at (11, -11) {};
		\node [style=none] (321) at (8.75, -11) {};
		\node [style=none] (322) at (8.75, -10.25) {};
		\node [style=none] (323) at (7, -8.75) {$\myeq{NF}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (137) to (138.center);
		\draw [style=thick real edge, in=180, out=0] (147.center) to (146.center);
		\draw [style=thick real edge, in=180, out=0] (144.center) to (145.center);
		\draw [style=bool edge, in=180, out=0] (153) to (148.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (153) to (152.center);
		\draw [style=thick bool edge, in=-180, out=45] (164) to (159.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (164) to (158.center);
		\draw [style=thick real edge, in=180, out=-45] (167) to (166.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (167) to (165.center);
		\draw [style=thick bool edge, in=-180, out=45] (170) to (169.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (170) to (168.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (172) to (171.center);
		\draw [style=thick bool edge, in=-165, out=75] (173) to (164);
		\draw [style=thick bool edge, in=165, out=-60] (173) to (170);
		\draw [style=thick bool edge] (174.center) to (173);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (156.center) to (140.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (157.center) to (150.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (162.center) to (141.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (163.center) to (151.center);
		\draw [style=thick real edge, in=180, out=-45] (181) to (180.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (183.center) to (184.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (184.center) to (153);
		\draw [style=bool edge, in=-180, out=0] (186.center) to (185.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (188.center) to (187.center);
		\draw [style=bool edge] (187.center) to (186.center);
		\draw [style=thick real edge, in=210, out=0] (190.center) to (175);
		\draw [style=thick real edge] (189.center) to (182);
		\draw [style=thick real edge] (192) to (193.center);
		\draw [style=thick real edge, in=180, out=0] (202.center) to (201.center);
		\draw [style=thick real edge, in=180, out=0] (199.center) to (200.center);
		\draw [style=bool edge, in=180, out=0] (208) to (203.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (208) to (207.center);
		\draw [style=thick real edge, in=180, out=-60] (222) to (221.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (222) to (220.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=0.75] (227.center) to (226.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (211.center) to (195.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (212.center) to (205.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (217.center) to (196.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (218.center) to (206.center);
		\draw [style=thick real edge, in=180, out=-45] (234.center) to (233.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (236.center) to (237.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (237.center) to (208);
		\draw [style=bool edge, in=-180, out=0] (239.center) to (238.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (241.center) to (240.center);
		\draw [style=bool edge] (240.center) to (239.center);
		\draw [style=thick real edge, in=210, out=0] (243.center) to (230.center);
		\draw [style=thick real edge] (242.center) to (235);
		\draw [style=thick bool edge, in=-180, out=45] (246) to (245.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (246) to (244.center);
		\draw [style=thick bool edge, in=-180, out=45] (248) to (247.center);
		\draw [style=thick bool edge, in=-165, out=75] (249) to (246);
		\draw [style=thick bool edge, in=165, out=-60] (249) to (248);
		\draw [style=thick bool edge] (250.center) to (249);
		\draw [style=thick bool edge, in=-180, out=-60, looseness=0.75] (248) to (251.center);
		\draw [style=thick real edge] (254) to (255.center);
		\draw [style=thick real edge, in=180, out=0] (264.center) to (263.center);
		\draw [style=thick real edge, in=180, out=0] (261.center) to (262.center);
		\draw [style=bool edge, in=180, out=0] (270) to (265.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (270) to (269.center);
		\draw [style=thick real edge, in=180, out=-60] (281) to (280.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (281) to (279.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=0.75] (283.center) to (282.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (273.center) to (257.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (274.center) to (267.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (277.center) to (258.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (278.center) to (268.center);
		\draw [style=thick real edge, in=180, out=-45] (286.center) to (285.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (288.center) to (289.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (289.center) to (270);
		\draw [style=bool edge, in=-180, out=0] (291.center) to (290.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (293.center) to (292.center);
		\draw [style=bool edge] (292.center) to (291.center);
		\draw [style=thick real edge, in=210, out=0] (295.center) to (284.center);
		\draw [style=thick real edge] (294.center) to (287);
		\draw [style=thick bool edge, in=-180, out=45] (298) to (297.center);
		\draw [style=thick bool edge, in=180, out=-60, looseness=0.75] (298) to (296.center);
		\draw [style=thick bool edge, in=-180, out=45] (300) to (299.center);
		\draw [style=thick bool edge, in=-165, out=75] (301) to (298);
		\draw [style=thick bool edge, in=165, out=-60] (301) to (300);
		\draw [style=thick bool edge] (302.center) to (301);
		\draw [style=thick bool edge, in=-180, out=-60, looseness=0.75] (300) to (303.center);
		\draw [style=thick real edge] (304) to (306.center);
		\draw [style=bool edge] (310.center) to (309.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (310.center) to (308.center);
		\draw [style=thick real edge] (313.center) to (305.center);
		\draw [style=thick real edge, in=-180, out=0] (311.center) to (307.center);
		\draw [style=thick bool edge, in=-180, out=60] (317) to (315.center);
		\draw [style=thick bool edge, in=-180, out=-75] (317) to (316.center);
		\draw [style=thick bool edge] (318.center) to (317);
		\draw [style=thick real edge, in=-180, out=0] (321.center) to (320.center);
		\draw [style=thick real edge, in=-180, out=0] (322.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axiom7-natural-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=flip] (20) at (-2, 1) {$r$};
		\node [style=none] (21) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (3.center);
		\draw [style=thick real edge] (6.center) to (1.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (20) to (18.center);
		\draw [style=thick real edge, in=-180, out=0] (21.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom10lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=flip] (4) at (-2, 1.5) {\scriptsize{$p$}};
		\node [style=none] (5) at (-5.25, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=if-mix] (11) at (-2.25, -0.75) {};
		\node [style=none] (12) at (-2.5, -0.25) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=flip] (15) at (-4.5, 0) {\scriptsize{$q$}};
		\node [style=none] (16) at (-5.25, -0.75) {};
		\node [style=none] (17) at (-2.5, -0.75) {};
		\node [style=none] (18) at (-5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (5.center) to (6.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (10.center) to (3.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (4) to (1.center);
		\draw [style=thick real edge] (16.center) to (17.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (18.center) to (14.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (15) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom10rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=flip] (4) at (-2, 1) {\scriptsize{$\tilde p$}};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (10) at (-2.75, -1.25) {};
		\node [style=if-mix] (11) at (-3, 0) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-3.25, -0.5) {};
		\node [style=flip] (15) at (-5.25, 0.75) {\scriptsize{$\tilde q$}};
		\node [style=none] (16) at (-6, 0) {};
		\node [style=none] (17) at (-3.25, 0) {};
		\node [style=none] (18) at (-6, -0.5) {};
		\node [style=none] (19) at (-6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (5.center) to (6.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (10.center) to (3.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (4) to (1.center);
		\draw [style=thick real edge] (16.center) to (17.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (18.center) to (14.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (15) to (12.center);
		\draw [style=thick real edge] (19.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom1bislhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (5) at (-4.75, 1.25) {};
		\node [style=if-mix] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-4.75, -0.5) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=blue] (9) at (-3.5, 1.25) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (3.center);
		\draw [style=bool edge] (5.center) to (9);
		\draw [style=thick real edge] (7.center) to (8.center);
		\draw [style=thick real edge] (10.center) to (11.center);
		\draw [style=bool edge, in=180, out=45, looseness=1.25] (9) to (2.center);
		\draw [style=bool edge, in=-180, out=-60] (9) to (13.center);
		\draw [style=thick real edge, in=0, out=180, looseness=1.25] (14.center) to (12.center);
		\draw [style=thick real edge] (15.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom1lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (1) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (-4.75, 1.25) {};
		\node [style=if-mix] (9) at (-2, 0) {};
		\node [style=none] (10) at (-4.75, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=blue] (12) at (-3.5, 1.25) {};
		\node [style=none] (14) at (-4.75, -0.5) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (-4.75, -1.25) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-2.25, -1.25) {};
		\node [style=none] (19) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (1) to (5.center);
		\draw [style=bool edge] (8.center) to (12);
		\draw [style=thick real edge] (10.center) to (11.center);
		\draw [style=thick real edge] (14.center) to (15.center);
		\draw [style=bool edge, in=180, out=45, looseness=1.25] (12) to (4.center);
		\draw [style=bool edge, in=-180, out=-60] (12) to (17.center);
		\draw [style=thick real edge] (18.center) to (16.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (18.center) to (7.center);
		\draw [style=thick real edge] (19.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom1rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-4, 1.25) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=red] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-4, -1.25) {};
		\node [style=none] (14) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (3.center);
		\draw [style=thick real edge] (7.center) to (8.center);
		\draw [style=thick real edge] (10.center) to (11);
		\draw [style=thick real edge] (14.center) to (12.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (14.center) to (4.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom2bislhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=flip] (4) at (-2.25, 0.75) {\scriptsize{$0$}};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bold real type, style=thick real edge] (0) to (2.center);
		\draw [bold real type, style=thick real edge] (5.center) to (6.center);
		\draw [bold real type, style=thick real edge, in=-180, out=0, looseness=1.50] (7.center) to (3.center);
		\draw [bool type, style=bool edge, in=180, out=0, looseness=1.25] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom2bisrhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bold real type, style=thick real edge] (1.center) to (2.center);
		\draw [bold real type, style=thick real edge, in=-180, out=0, looseness=1.50] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom2lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=flip] (4) at (-2, 0.75) {\scriptsize{$1$}};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (10) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bold real type, style=thick real edge] (0) to (2.center);
		\draw [bold real type, style=thick real edge] (5.center) to (6.center);
		\draw [bold real type, style=thick real edge, in=-180, out=0, looseness=1.50] (10.center) to (3.center);
		\draw [bool type, style=bool edge, in=180, out=0, looseness=1.25] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom2rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (3) at (0.5, -0.5) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bold real type, style=thick real edge] (5.center) to (6.center);
		\draw [bold real type, style=thick real edge, in=-180, out=0, looseness=1.50] (7.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom3lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=if-mix] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-5.25, 0.5) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=blue] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-5.25, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (13) at (-2.25, -1.25) {};
		\node [style=if-mix] (14) at (-2, -1.75) {};
		\node [style=none] (15) at (-5.25, -1.75) {};
		\node [style=none] (16) at (-2.25, -1.75) {};
		\node [style=none] (17) at (-5.25, -2.25) {};
		\node [style=none] (18) at (-2.25, -2.25) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (-5.25, 2) {};
		\node [style=none] (21) at (-2.5, 2) {};
		\node [style=none] (22) at (-1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (3.center);
		\draw [style=bool edge] (5.center) to (9);
		\draw [style=thick real edge] (7.center) to (8.center);
		\draw [style=thick real edge] (10.center) to (11.center);
		\draw [style=thick real edge] (6) to (1.center);
		\draw [style=bool edge, in=180, out=45] (9) to (2.center);
		\draw [style=bool edge, in=-180, out=-60] (9) to (13.center);
		\draw [style=thick real edge] (15.center) to (16.center);
		\draw [style=thick real edge] (17.center) to (18.center);
		\draw [style=bool edge] (21.center) to (20.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (21.center) to (19.center);
		\draw [style=thick real edge, in=-180, out=0] (22.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom3rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-5.75, 1) {};
		\node [style=if-mix] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=blue] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=none] (11) at (-2.25, -1.75) {};
		\node [style=none] (12) at (-2.25, -1.25) {};
		\node [style=if-mix] (13) at (-2, -1.75) {};
		\node [style=none] (14) at (-5.75, -1.75) {};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-5.75, -2.25) {};
		\node [style=none] (17) at (-2.25, -2.25) {};
		\node [style=none] (18) at (-0.25, 1) {};
		\node [style=none] (19) at (-5.75, 2) {};
		\node [style=none] (20) at (-3.5, 2) {};
		\node [style=none] (21) at (-1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (3.center);
		\draw [style=thick real edge] (7.center) to (8.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [style=thick real edge] (6) to (1.center);
		\draw [style=bool edge, in=180, out=45] (9) to (2.center);
		\draw [style=bool edge, in=-180, out=-60] (9) to (12.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (14.center) to (15.center);
		\draw [style=thick real edge] (16.center) to (17.center);
		\draw [style=bool edge, in=180, out=0, looseness=0.75] (20.center) to (18.center);
		\draw [style=bool edge, in=180, out=0, looseness=0.75] (5.center) to (20.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (19.center) to (9);
		\draw [style=thick real edge, in=-180, out=0] (21.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom4lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=none] (20) at (-2, 1.25) {};
		\node [style=none] (21) at (-1.5, -1.5) {};
		\node [style=small mixed circuit] (22) at (-2, -1.5) {$d$};
		\node [style=none] (23) at (-2.5, -1.25) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=small mixed circuit] (25) at (-2, 0) {$c$};
		\node [style=none] (26) at (-2.5, 0.25) {};
		\node [style=red] (27) at (-4.25, -0.25) {};
		\node [style=none] (28) at (-2.5, -1.75) {};
		\node [style=none] (29) at (-2.5, -0.25) {};
		\node [style=red] (30) at (-4.25, -1) {};
		\node [nn, style=nn] (33) at (-5.5, -0.25) {};
		\node [style=none] (34) at (-5.75, -1) {};
		\node [style=none] (35) at (-5.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (3.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (20.center) to (18.center);
		\draw [style=thick real edge] (24.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (21.center) to (4.center);
		\draw [style=real edge, in=-180, out=45] (27) to (26.center);
		\draw [style=real edge, in=-180, out=-60] (27) to (23.center);
		\draw [style=thick real edge, in=-180, out=45] (30) to (29.center);
		\draw [style=thick real edge, in=180, out=-45] (30) to (28.center);
		\draw [style=thick real edge] (34.center) to (30);
		\draw [style=real edge] (33) to (27);
		\draw [style=bool edge] (35.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom4rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=small mixed circuit] (7) at (-2, -1.5) {$d$};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=small mixed circuit] (10) at (-2, 0) {$c$};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=none] (13) at (-2.5, -1.75) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=red] (15) at (-4.25, -1) {};
		\node [nn, style=nn] (16) at (-5.5, 0.25) {};
		\node [style=none] (17) at (-5.75, -1) {};
		\node [style=none] (18) at (-5.75, 1.25) {};
		\node [nn, style=nn] (19) at (-5.5, -0.5) {};
		\node [style=none] (20) at (-4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (5.center) to (4.center);
		\draw [style=thick real edge] (9.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (6.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=45] (15) to (14.center);
		\draw [style=thick real edge, in=180, out=-45] (15) to (13.center);
		\draw [style=thick real edge] (17.center) to (15);
		\draw [style=bool edge] (18.center) to (5.center);
		\draw [style=real edge] (16) to (11.center);
		\draw [style=real edge] (19) to (20.center);
		\draw [style=real edge, in=180, out=0] (20.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom5lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-4.25, 1.75) {};
		\node [style=none] (6) at (-1.75, 1.75) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=small mixed circuit] (8) at (-2, -1) {$c$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=small mixed circuit] (11) at (-2, 0.5) {$c$};
		\node [style=none] (13) at (-2.25, 0.5) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (16) at (-4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=bool edge] (6.center) to (5.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (6.center) to (4.center);
		\draw [style=thick real edge] (10.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (7.center) to (3.center);
		\draw [style=thick real edge] (16.center) to (13.center);
		\draw [style=thick real edge, in=-180, out=0] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom5rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=small mixed circuit] (11) at (1.75, 0) {$c$};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (6.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=0] (7.center) to (3.center);
		\draw [style=thick real edge] (15.center) to (10.center);
		\draw [style=thick real edge] (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom6lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=not] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bold real type, style=thick real edge] (0) to (2.center);
		\draw [bold real type, style=thick real edge] (5.center) to (6.center);
		\draw [bold real type, style=thick real edge, in=-180, out=0, looseness=1.50] (7.center) to (3.center);
		\draw [bool type, style=bool edge, in=180, out=0, looseness=1.25] (4) to (1.center);
		\draw [style=bool edge] (8.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom6rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bold real type, style=thick real edge] (0) to (2.center);
		\draw [style=bool edge] (8.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (5.center) to (3.center);
		\draw [style=thick real edge, in=0, out=180, looseness=1.25] (10.center) to (9.center);
		\draw [style=thick real edge] (10.center) to (13.center);
		\draw [style=thick real edge] (3.center) to (14.center);
		\draw [style=thick real edge] (11.center) to (5.center);
		\draw [style=thick real edge] (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom7lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (21) at (-2.75, 0) {};
		\node [style=and] (22) at (-1.5, 1.5) {};
		\node [style=none] (23) at (-0.25, 1) {};
		\node [style=none] (24) at (-1.75, 1.75) {};
		\node [style=none] (25) at (-1.75, 1.25) {};
		\node [style=none] (26) at (-2.75, 2) {};
		\node [style=none] (27) at (-2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (3.center);
		\draw [style=thick real edge] (6.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (21.center) to (4.center);
		\draw [style=bool edge, bend right=15] (27.center) to (25.center);
		\draw [style=bool edge, bend left=15] (26.center) to (24.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom7rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=if-mix] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-4, -0.5) {};
		\node [style=none] (18) at (-0.25, 1) {};
		\node [style=none] (20) at (-2.25, 1.75) {};
		\node [style=red] (23) at (-3, -0.5) {};
		\node [style=none] (25) at (-4, 1) {};
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=none] (27) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (3.center);
		\draw [style=thick real edge] (7.center) to (8.center);
		\draw [style=thick real edge] (6) to (1.center);
		\draw [style=bool edge, in=180, out=0, looseness=0.75] (20.center) to (18.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (5.center) to (20.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (25.center) to (2.center);
		\draw [style=thick real edge] (15.center) to (23);
		\draw [style=thick real edge, bend left] (23) to (26.center);
		\draw [style=thick real edge, bend right] (23) to (27.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (27.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom8lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=red] (5) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (15) at (-0.25, 0) {};
		\node [style=red] (16) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bold real type, style=thick real edge] (0) to (2.center);
		\draw [bool type, style=bool edge, in=180, out=0, looseness=1.25] (4.center) to (1.center);
		\draw [style=thick real edge, bend right=15] (5) to (3.center);
		\draw [style=thick real edge] (12.center) to (5);
		\draw [style=thick real edge, bend left=15] (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom8rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=blue] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (4) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bold real type, style=thick real edge] (0.center) to (2.center);
		\draw [bool type, style=bool edge, in=180, out=0, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom9lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=red] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (9) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=0] (6.center) to (3.center);
		\draw [style=thick real edge] (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/axiom9rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (1) at (1, 0) {};
		\node [style=red] (3) at (1, -0.5) {};
		\node [style=blue] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (5.center) to (4);
		\draw [style=thick real edge, in=-180, out=0] (6.center) to (3);
		\draw [style=thick real edge] (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/bool-copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=blue] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=blue] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge] (4) to (5.center);
		\draw [style=bool edge, in=-60, out=180] (0.center) to (4);
		\draw [style=bool edge, bend right] (1.center) to (2);
		\draw [style=bool edge, bend left] (6.center) to (2);
		\draw [style=bool edge, in=-180, out=60] (4) to (2);
		\draw [style=bool edge] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/bool-copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=blue] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=blue] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge] (4) to (5.center);
		\draw [style=bool edge, in=60, out=-180] (0.center) to (4);
		\draw [style=bool edge, bend left] (1.center) to (2);
		\draw [style=bool edge, bend right] (6.center) to (2);
		\draw [style=bool edge, in=180, out=-60] (4) to (2);
		\draw [style=bool edge] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/bool-copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge] (0) to (3.center);
		\draw [style=bool edge, in=75, out=180] (2.center) to (0);
		\draw [style=bool edge, in=180, out=-75] (0) to (1.center);
		\draw [style=bool edge, in=0, out=180] (4.center) to (2.center);
		\draw [style=bool edge, in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/bool-copy-gxg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small bool circuit] (51) at (1.25, -0.75) {$g$};
		\node [style=none] (52) at (1.5, -0.75) {};
		\node [style=none] (53) at (3, 0.75) {};
		\node [style=none] (54) at (3, -0.75) {};
		\node [style=none] (64) at (1, -0.75) {};
		\node [style=small bool circuit] (68) at (1.25, 0.75) {$g$};
		\node [style=none] (69) at (1.5, 0.75) {};
		\node [style=none] (70) at (1, 0.75) {};
		\node [style=blue] (71) at (-0.25, 0) {};
		\node [style=none] (72) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=180, out=45] (71) to (70.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.50] (69.center) to (53.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (52.center) to (54.center);
		\draw [style=thick bool edge, in=180, out=-45] (71) to (64.center);
		\draw [style=thick bool edge] (72.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/bool-copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue] (0) at (-0.75, 0) {};
		\node [style=blue] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge] (0) to (3.center);
		\draw [style=bool edge, in=-60, out=180] (2.center) to (0);
		\draw [style=bool edge, in=180, out=60] (0) to (1);
		\draw [style=bool edge] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/bool-copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue] (0) at (-0.75, 0) {};
		\node [style=blue] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge] (0) to (3.center);
		\draw [style=bool edge, in=60, out=-180] (2.center) to (0);
		\draw [style=bool edge, in=-180, out=-60] (0) to (1);
		\draw [style=bool edge] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/copyxcopy-wmultxwmult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=black] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=white] (10) at (1.25, 0.75) {};
		\node [style=none] (13) at (0.25, -1.25) {};
		\node [style=none] (14) at (0.25, -0.25) {};
		\node [style=white] (16) at (1.25, -0.75) {};
		\node [style=none] (18) at (0, -1.25) {};
		\node [style=none] (19) at (0, 0.25) {};
		\node [style=none] (20) at (0.25, -1.25) {};
		\node [style=black] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (-2.25, -0.5) {};
		\node [style=none] (23) at (0.25, 0.25) {};
		\node [style=none] (24) at (2.25, -0.75) {};
		\node [style=none] (25) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=-60, out=180] (0.center) to (4);
		\draw (6.center) to (2.center);
		\draw [in=-180, out=60] (4) to (2.center);
		\draw (3.center) to (0.center);
		\draw [in=-120, out=0] (7.center) to (10);
		\draw [in=0, out=120] (10) to (8.center);
		\draw [in=-120, out=0] (13.center) to (16);
		\draw [in=0, out=120] (16) to (14.center);
		\draw (21) to (22.center);
		\draw [in=-60, out=180] (18.center) to (21);
		\draw (23.center) to (19.center);
		\draw [in=-180, out=60] (21) to (19.center);
		\draw (20.center) to (18.center);
		\draw [style=real edge] (16) to (24.center);
		\draw [style=real edge] (10) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/g-bool-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small bool circuit] (21) at (-2.75, 0) {$g$};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (25) at (0.25, 0.75) {};
		\node [style=none] (26) at (0.25, -0.75) {};
		\node [style=none] (34) at (-4.25, 0) {};
		\node [style=blue] (36) at (-1.25, 0) {};
		\node [style=none] (38) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=60, looseness=0.75] (36) to (25.center);
		\draw [style=thick bool edge, in=-180, out=-60, looseness=0.75] (36) to (26.center);
		\draw [style=thick bool edge] (23.center) to (36);
		\draw [style=thick bool edge] (34.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/g-bool-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small bool circuit] (21) at (-2.75, 0) {$g$};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (34) at (-4.25, 0) {};
		\node [style=blue] (36) at (-1.25, 0) {};
		\node [style=none] (38) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge] (23.center) to (36);
		\draw [style=thick bool edge] (34.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/g-real-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small prob circuit] (21) at (-2.75, 0) {$g$};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (25) at (0.25, 0.75) {};
		\node [style=none] (26) at (0.25, -0.75) {};
		\node [style=none] (34) at (-4.25, 0) {};
		\node [style=red] (36) at (-1.25, 0) {};
		\node [style=none] (38) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=-180, out=60, looseness=0.75] (36) to (25.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=0.75] (36) to (26.center);
		\draw [style=thick real edge] (23.center) to (36);
		\draw [style=thick real edge] (34.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/g-real-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small prob circuit] (21) at (-2.75, 0) {$g$};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (34) at (-4.25, 0) {};
		\node [style=red] (36) at (-1.25, 0) {};
		\node [style=none] (38) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (23.center) to (36);
		\draw [style=thick real edge] (34.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/h-real-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small prob circuit] (21) at (-2.75, 0) {$h$};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (34) at (-4.25, 0) {};
		\node [style=red] (36) at (-1.25, 0) {};
		\node [style=none] (38) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (23.center) to (36);
		\draw [style=thick real edge] (34.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/real-copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=black] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=black] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=-60, out=180] (0.center) to (4);
		\draw [bend right] (1.center) to (2);
		\draw [bend left] (6.center) to (2);
		\draw [in=-180, out=60] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/real-copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=black] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=black] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=60, out=-180] (0.center) to (4);
		\draw [bend left] (1.center) to (2);
		\draw [bend right] (6.center) to (2);
		\draw [in=180, out=-60] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/real-copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180] (2.center) to (0);
		\draw [in=180, out=-75] (0) to (1.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/real-copy-gxg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small prob circuit] (51) at (1.25, -0.75) {$g$};
		\node [style=none] (52) at (1.5, -0.75) {};
		\node [style=none] (53) at (3, 0.75) {};
		\node [style=none] (54) at (3, -0.75) {};
		\node [style=none] (64) at (1, -0.75) {};
		\node [style=small prob circuit] (68) at (1.25, 0.75) {$g$};
		\node [style=none] (69) at (1.5, 0.75) {};
		\node [style=none] (70) at (1, 0.75) {};
		\node [style=red] (71) at (-0.25, 0) {};
		\node [style=none] (72) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=180, out=45] (71) to (70.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (69.center) to (53.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (52.center) to (54.center);
		\draw [style=thick real edge, in=180, out=-45] (71) to (64.center);
		\draw [style=thick real edge] (72.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/real-copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-60, out=180] (2.center) to (0);
		\draw [in=180, out=60] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/real-copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=60, out=-180] (2.center) to (0);
		\draw [in=-180, out=-60] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/wmult-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=black] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=white] (10) at (-1.25, 0) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [in=-60, out=180] (0.center) to (4);
		\draw (6.center) to (2.center);
		\draw [in=-180, out=60] (4) to (2.center);
		\draw (3.center) to (0.center);
		\draw [in=-120, out=0] (7.center) to (10);
		\draw (12.center) to (8.center);
		\draw [in=0, out=120] (10) to (8.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bdelxrdelxrdel.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=none] (96) at (-1.5, 0) {};
		\node [style=red] (104) at (-0.25, 0) {};
		\node [style=blue] (105) at (-0.25, 0.5) {};
		\node [style=none] (111) at (-1.5, -0.5) {};
		\node [style=red] (112) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bool type] (91.center) to (105);
		\draw [real type] (96.center) to (104);
		\draw [real type] (111.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bdelxrid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=blue] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (5.center) to (4);
		\draw [style=thick real edge, in=-180, out=0] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bidxrdel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (3) at (0.75, -1) {};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=0] (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bprm-bqrn-shape01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (0) at (6, 0) {$c$};
		\node [style=none] (1) at (5.25, -0.75) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=none] (3) at (3, 1.25) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (6.75, -0.5) {};
		\node [style=none] (6) at (8.75, -0.5) {};
		\node [style=none] (7) at (4, 1.25) {};
		\node [style=small bool circuit] (8) at (3.5, 1.25) {$g$};
		\node [style=none] (9) at (5.25, 0.75) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (5.25, 0) {};
		\node [style=none] (12) at (1, 1.25) {\scriptsize{$k$}};
		\node [style=none] (13) at (0.5, 0) {\scriptsize{$p-l$}};
		\node [style=none] (14) at (1, -0.75) {\scriptsize{$m$}};
		\node [style=none] (15) at (9.5, -0.5) {\scriptsize{$n$}};
		\node [style=none] (16) at (6.75, 0.5) {};
		\node [style=none] (17) at (8.75, 0.5) {};
		\node [style=none] (18) at (9.5, 0.5) {\scriptsize{$q$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge] (2.center) to (3.center);
		\draw [style=thick real edge] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick bool edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bprm-bqrn-shape02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (0) at (0, 0) {$c$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=small prob circuit] (8) at (-2.5, 0) {$g$};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-4.25, -1.25) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (-5, 1.25) {\scriptsize{$p$}};
		\node [style=none] (13) at (-5.5, -1.25) {\scriptsize{$m-l$}};
		\node [style=none] (14) at (-5, 0) {\scriptsize{$k$}};
		\node [style=none] (15) at (3.5, -0.5) {\scriptsize{$n$}};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-4.25, 1.25) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (2.75, 0.5) {};
		\node [style=none] (20) at (3.5, 0.5) {\scriptsize{$q$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (2.center) to (3.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.50] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (11.center) to (16.center);
		\draw [style=thick bool edge] (17.center) to (4.center);
		\draw [style=thick bool edge] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bprm-bqrn-shape03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (0) at (0, 0) {$c$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-4.25, -1.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (3.5, -0.5) {\scriptsize{$n$}};
		\node [style=if-mix] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=none] (14) at (-4.25, 1.25) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.25, -0.5) {};
		\node [style=none] (17) at (-4.25, 0.5) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (-5, 1.25) {\scriptsize{$p$}};
		\node [style=none] (20) at (-5.5, -1.25) {\scriptsize{$m-1$}};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (2.75, 0.5) {};
		\node [style=none] (23) at (3.5, 0.5) {\scriptsize{$q$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (2.center) to (3.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [style=thick bool edge] (14.center) to (4.center);
		\draw [style=thick bool edge] (17.center) to (13.center);
		\draw [style=thick real edge] (15.center) to (11.center);
		\draw [style=thick real edge] (16.center) to (12.center);
		\draw [style=thick real edge] (18.center) to (10);
		\draw [style=thick bool edge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-d-normal-font.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circuit] (10) at (0.05, 0) {$c\poi d$};
		\node [style=none] (11) at (-2.35, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (20) at (2.4, 0) {};
		\node [style=none] (24) at (-2.15, 0.5) {\scriptsize $u$};
		\node [style=none] (26) at (2.15, 0.5) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c1xc2-normal-font.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (4.75, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=circuit] (10) at (0, 0) {$c_1\otimes c_2$};
		\node [style=none] (11) at (-4.75, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (26) at (-3.7, 0.5) {\scriptsize $v_1v_2$};
		\node [style=none] (28) at (3.5, 0.5) {\scriptsize $w_1w_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cg-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (3, -0.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=if-mix] (10) at (1, -0.25) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (-1.5, -2) {};
		\node [style=small prob circuit] (14) at (-2, -2) {$\mathcal{G}|_0$};
		\node [style=none] (15) at (-2.5, -1.75) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=small prob circuit] (17) at (-2, -0.25) {$\mathcal{G}|_1$};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-2.5, -2.25) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=blue] (23) at (-5, -0.25) {};
		\node [style=red] (25) at (-5, -1.5) {};
		\node [style=none] (26) at (-6.5, -1.5) {};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (-2.5, 1.25) {};
		\node [style=none] (29) at (-6.5, -0.25) {};
		\node [style=none] (30) at (-7.25, -0.25) {$p$};
		\node [style=none] (31) at (-7.25, -1.5) {$m$};
		\node [style=none] (32) at (3.75, -0.25) {$n$};
		\node [style=none] (33) at (-6.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (16.center) to (11.center);
		\draw [style=thick real edge, in=-180, out=0] (13.center) to (12.center);
		\draw [style=thick bool edge, in=180, out=-75] (23) to (15.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=1.25] (25) to (20.center);
		\draw [style=thick real edge, in=180, out=-45] (25) to (19.center);
		\draw [style=thick real edge] (26.center) to (25);
		\draw [style=thick real edge] (27.center) to (2.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (28.center) to (9.center);
		\draw [style=thick bool edge, in=-180, out=45, looseness=1.25] (23) to (18.center);
		\draw [style=thick bool edge] (29.center) to (23);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (33.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cg-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=small mixed circuit] (5) at (-2.25, 0) {\textsub{d}{1}};
		\node [style=blue] (6) at (-4.75, -0.5) {};
		\node [style=none] (7) at (-7, -1.5) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=small mixed circuit] (10) at (-2.25, -2) {\textsub{d}{0}};
		\node [style=none] (11) at (-3, -2.5) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=none] (15) at (-1.5, -2) {};
		\node [style=red] (16) at (-4.75, -1.5) {};
		\node [style=none] (17) at (-7, -0.5) {};
		\node [style=none] (18) at (-7, 1.25) {};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (-7.75, -1.5) {\scriptsize{$m$}};
		\node [style=none] (21) at (-7.75, -0.5) {\scriptsize{$p$}};
		\node [style=none] (22) at (2.75, 0) {\scriptsize{$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (3.center);
		\draw [style=thick bool edge, in=180, out=60] (6) to (2.center);
		\draw [style=thick bool edge, in=-180, out=-60] (6) to (9.center);
		\draw [style=thick real edge, in=-180, out=0] (15.center) to (4.center);
		\draw [style=thick real edge] (7.center) to (16);
		\draw [style=thick real edge, in=-180, out=60] (16) to (8.center);
		\draw [style=thick real edge, in=-180, out=-60] (16) to (11.center);
		\draw [style=thick bool edge] (17.center) to (6);
		\draw [style=bool edge, in=-180, out=0] (14.center) to (12.center);
		\draw [style=bool edge] (18.center) to (14.center);
		\draw [style=thick real edge] (19.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cnf-unfold-2-swap-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, 1.75) {};
		\node [style=if-mix] (2) at (2, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=small mixed circuit] (6) at (-0.25, -1.75) {$c'$};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=small prob circuit] (9) at (-0.25, 1.25) {$c_0$};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=red] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=none] (17) at (-0.25, 2.5) {};
		\node [style=flip] (22) at (-0.5, 2.5) {$\tilde{p}_1$};
		\node [style=none] (23) at (6, 1.25) {};
		\node [style=none] (24) at (4, 1.75) {};
		\node [style=if-mix] (25) at (4.25, 1.25) {};
		\node [style=none] (26) at (4, 1.25) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (0.25, -1.75) {};
		\node [style=none] (29) at (2.25, 1.25) {};
		\node [style=small prob circuit] (30) at (-0.25, -0.25) {$c_1$};
		\node [style=none] (31) at (4.5, 1.25) {};
		\node [style=none] (32) at (2.25, 2.75) {};
		\node [style=flip] (34) at (2, 2.75) {$\tilde{p}_0$};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (-0.75, -0.25) {};
		\node [style=red] (37) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (8.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=60] (14) to (12.center);
		\draw [style=thick real edge, in=180, out=-60] (14) to (11.center);
		\draw [style=thick real edge] (15.center) to (14);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge] (29.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=0] (28.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (23.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (32.center) to (24.center);
		\draw [style=thick real edge, in=-180, out=60] (37) to (36.center);
		\draw [style=thick real edge, in=180, out=-60] (37) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cnf-unfold-2-swap-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.25, 1.75) {};
		\node [style=if-mix] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=small mixed circuit] (6) at (-0.25, -1.75) {$c'$};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=small prob circuit] (9) at (-0.25, 1.25) {$c_0$};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=red] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=none] (17) at (-0.25, 2.5) {};
		\node [style=flip] (22) at (-0.5, 2.5) {$1-\tilde{p}_1$};
		\node [style=none] (23) at (6.5, 1.25) {};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=if-mix] (25) at (4.75, 1.25) {};
		\node [style=none] (26) at (4.5, 1.25) {};
		\node [style=none] (27) at (4.5, 0.75) {};
		\node [style=none] (28) at (0.25, -1.75) {};
		\node [style=none] (29) at (2.75, 1.25) {};
		\node [style=small prob circuit] (30) at (-0.25, -0.25) {$c_1$};
		\node [style=none] (31) at (5, 1.25) {};
		\node [style=none] (32) at (2.75, 2.75) {};
		\node [style=flip] (34) at (2.5, 2.75) {$\tilde{p}_0$};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (-0.75, -0.25) {};
		\node [style=red] (37) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (8.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=60] (14) to (12.center);
		\draw [style=thick real edge, in=180, out=-60] (14) to (11.center);
		\draw [style=thick real edge] (15.center) to (14);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge] (29.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=0] (28.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (23.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (32.center) to (24.center);
		\draw [style=thick real edge, in=-180, out=60] (37) to (36.center);
		\draw [style=thick real edge, in=180, out=-60] (37) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cnf-unfold-2-swap-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.25, 1.75) {};
		\node [style=if-mix] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=small mixed circuit] (6) at (-0.25, -1.75) {$c'$};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=small prob circuit] (9) at (-0.25, -0.25) {$c_0$};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=red] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=none] (17) at (-0.25, 2.5) {};
		\node [style=flip] (22) at (-0.5, 2.5) {$1-\tilde{p}_1$};
		\node [style=none] (23) at (6.5, 1.25) {};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=if-mix] (25) at (4.75, 1.25) {};
		\node [style=none] (26) at (4.5, 1.25) {};
		\node [style=none] (27) at (4.5, 0.75) {};
		\node [style=none] (28) at (0.25, -1.75) {};
		\node [style=none] (29) at (2.75, 1.25) {};
		\node [style=small prob circuit] (30) at (-0.25, 1.25) {$c_1$};
		\node [style=none] (31) at (5, 1.25) {};
		\node [style=none] (32) at (2.75, 2.75) {};
		\node [style=flip] (34) at (2.5, 2.75) {$\tilde{p}_0$};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (-0.75, -0.25) {};
		\node [style=red] (37) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=180, out=0] (8.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=60] (14) to (12.center);
		\draw [style=thick real edge, in=180, out=-60] (14) to (11.center);
		\draw [style=thick real edge] (15.center) to (14);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge] (29.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=0] (28.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (23.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (32.center) to (24.center);
		\draw [style=thick real edge, in=-180, out=60] (37) to (36.center);
		\draw [style=thick real edge, in=180, out=-60] (37) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cnf-unfold-2-swap-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=if-mix] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (2, -0.25) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=small mixed circuit] (6) at (0, -1.75) {$c'$};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=small prob circuit] (9) at (2, 1.75) {$c_1$};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-0.5, 1.75) {};
		\node [style=red] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-5, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=flip] (22) at (-0.25, 1) {$q_1$};
		\node [style=none] (23) at (6, 1.75) {};
		\node [style=none] (24) at (4, 2.25) {};
		\node [style=if-mix] (25) at (4.25, 1.75) {};
		\node [style=none] (26) at (4, 1.75) {};
		\node [style=none] (27) at (4, 1.25) {};
		\node [style=none] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (2.5, 1.75) {};
		\node [style=small prob circuit] (30) at (0, -0.25) {$c_0$};
		\node [style=none] (31) at (4.5, 1.75) {};
		\node [style=none] (32) at (2, 3) {};
		\node [style=flip] (34) at (1.75, 3) {$q_0$};
		\node [style=none] (35) at (-0.5, -1.75) {};
		\node [style=none] (36) at (-0.5, -0.25) {};
		\node [style=red] (37) at (-2, -1) {};
		\node [style=none] (38) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (8.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=60] (14) to (12.center);
		\draw [style=thick real edge, in=180, out=-60] (14) to (11.center);
		\draw [style=thick real edge] (15.center) to (14);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge] (29.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=0] (28.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (23.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (32.center) to (24.center);
		\draw [style=thick real edge, in=-180, out=60] (37) to (36.center);
		\draw [style=thick real edge, in=180, out=-60] (37) to (35.center);
		\draw [style=thick real edge] (12.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cnf-unfold-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=if-mix] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=none] (5) at (0.5, -2.25) {};
		\node [style=small mixed circuit] (6) at (0, -2.25) {$c'$};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=small prob circuit] (9) at (2, 1.25) {$c_0$};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=red] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-5, -0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=flip] (22) at (-0.25, 0.5) {$p_1$};
		\node [style=none] (23) at (6, 1.25) {};
		\node [style=none] (24) at (4, 1.75) {};
		\node [style=if-mix] (25) at (4.25, 1.25) {};
		\node [style=none] (26) at (4, 1.25) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (2.5, -0.75) {};
		\node [style=none] (29) at (2.5, 1.25) {};
		\node [style=small prob circuit] (30) at (0, -0.75) {$c_1$};
		\node [style=none] (31) at (4.5, 1.25) {};
		\node [style=none] (32) at (2, 2.5) {};
		\node [style=flip] (34) at (1.75, 2.5) {$p_0$};
		\node [style=none] (35) at (-0.5, -2.25) {};
		\node [style=none] (36) at (-0.5, -0.75) {};
		\node [style=red] (37) at (-2, -1.5) {};
		\node [style=none] (38) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (8.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=60] (14) to (12.center);
		\draw [style=thick real edge, in=180, out=-60] (14) to (11.center);
		\draw [style=thick real edge] (15.center) to (14);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge] (29.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=0] (28.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (23.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (32.center) to (24.center);
		\draw [style=thick real edge, in=-180, out=60] (37) to (36.center);
		\draw [style=thick real edge, in=180, out=-60] (37) to (35.center);
		\draw [style=thick real edge] (12.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cnf-unfold-equal-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, 1.75) {};
		\node [style=if-mix] (2) at (2, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=small mixed circuit] (6) at (-0.25, -1.75) {$c'$};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=small prob circuit] (9) at (-0.25, 1.25) {$c_0$};
		\node [style=none] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=red] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=none] (17) at (-0.25, 2.5) {};
		\node [style=flip] (22) at (-0.5, 2.5) {$\tilde{p}_1$};
		\node [style=none] (23) at (6, 1.25) {};
		\node [style=none] (24) at (4, 1.75) {};
		\node [style=if-mix] (25) at (4.25, 1.25) {};
		\node [style=none] (26) at (4, 1.25) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (0.25, -1.75) {};
		\node [style=none] (29) at (2.25, 1.25) {};
		\node [style=small prob circuit] (30) at (-0.25, -0.25) {$c_1$};
		\node [style=none] (31) at (4.5, 1.25) {};
		\node [style=none] (32) at (2.25, 2.75) {};
		\node [style=flip] (34) at (2, 2.75) {$\tilde{p}_0$};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (-0.75, -0.25) {};
		\node [style=red] (37) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (8.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=60] (14) to (12.center);
		\draw [style=thick real edge, in=180, out=-60] (14) to (11.center);
		\draw [style=thick real edge] (15.center) to (14);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge] (29.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=0] (28.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (23.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (32.center) to (24.center);
		\draw [style=thick real edge, in=-180, out=60] (37) to (36.center);
		\draw [style=thick real edge, in=180, out=-60] (37) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cnf-unfold-equal-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=if-mix] (2) at (0, 1.25) {};
		\node [style=small mixed circuit] (6) at (-0.25, -1.75) {$c'$};
		\node [style=small prob circuit] (9) at (2, 1.25) {$c_0$};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=red] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=none] (17) at (-2, 2.5) {};
		\node [style=flip] (22) at (-2.5, 2.5) {$\tilde{p}_1$};
		\node [style=none] (23) at (6, 1.25) {};
		\node [style=none] (24) at (4, 1.75) {};
		\node [style=if-mix] (25) at (4.25, 1.25) {};
		\node [style=none] (26) at (4, 1.25) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (0.25, -1.75) {};
		\node [style=none] (29) at (0.25, 1.25) {};
		\node [style=none] (31) at (4.5, 1.25) {};
		\node [style=none] (32) at (2.25, 2.75) {};
		\node [style=flip] (34) at (2, 2.75) {$\tilde{p}_0$};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (-0.25, 0.75) {};
		\node [style=red] (37) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=-180, out=60] (14) to (12.center);
		\draw [style=thick real edge, in=180, out=-60] (14) to (11.center);
		\draw [style=thick real edge] (15.center) to (14);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge] (29.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=0] (28.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (23.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (32.center) to (24.center);
		\draw [style=thick real edge, in=180, out=60, looseness=0.75] (37) to (36.center);
		\draw [style=thick real edge, in=180, out=-60] (37) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cnf-unfold-equal-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=if-mix] (2) at (0, 1.25) {};
		\node [style=small mixed circuit] (6) at (-0.25, -1.5) {$c'$};
		\node [style=small prob circuit] (9) at (2, 1.25) {$c_0$};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-0.25, -1.5) {};
		\node [style=red] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=none] (17) at (-2, 2.5) {};
		\node [style=flip] (22) at (-2.5, 2.5) {$\tilde{p}_1$};
		\node [style=none] (23) at (6, 1.25) {};
		\node [style=none] (24) at (4, 1.75) {};
		\node [style=if-mix] (25) at (4.25, 1.25) {};
		\node [style=none] (26) at (4, 1.25) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (0.25, -1.5) {};
		\node [style=none] (29) at (0.25, 1.25) {};
		\node [style=none] (31) at (4.5, 1.25) {};
		\node [style=none] (32) at (2.25, 2.75) {};
		\node [style=flip] (34) at (2, 2.75) {$\tilde{p}_0$};
		\node [style=none] (35) at (-0.25, 1.25) {};
		\node [style=none] (36) at (-0.25, 0.75) {};
		\node [style=red] (37) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=180, out=-60] (14) to (12.center);
		\draw [style=thick real edge, in=-180, out=60] (14) to (11.center);
		\draw [style=thick real edge] (15.center) to (14);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge] (29.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=0] (28.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (23.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (32.center) to (24.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=0.75] (37) to (36.center);
		\draw [style=thick real edge, in=-180, out=60] (37) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cnf-unfold-equal-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 2.5) {};
		\node [style=small mixed circuit] (6) at (-0.25, -1.5) {$c'$};
		\node [style=small prob circuit] (9) at (2, 1.25) {$c_0$};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (-0.25, -1.5) {};
		\node [style=red] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=none] (17) at (-2, 2.5) {};
		\node [style=flip] (22) at (-2.5, 2.5) {$\tilde{p}_1$};
		\node [style=none] (23) at (6, 1.25) {};
		\node [style=none] (24) at (4, 1.75) {};
		\node [style=if-mix] (25) at (4.25, 1.25) {};
		\node [style=none] (26) at (4, 1.25) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (0.25, -1.5) {};
		\node [style=none] (31) at (4.5, 1.25) {};
		\node [style=none] (32) at (2.25, 2.75) {};
		\node [style=flip] (34) at (2, 2.75) {$\tilde{p}_0$};
		\node [style=blue] (37) at (-0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=180, out=-60] (14) to (12.center);
		\draw [style=thick real edge, in=-180, out=60] (14) to (11.center);
		\draw [style=thick real edge] (15.center) to (14);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (28.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (23.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (32.center) to (24.center);
		\draw [style=thick real edge] (11.center) to (9);
		\draw [style=thick real edge] (9) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cnf-unfold-equal-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small mixed circuit] (6) at (0.5, -0.75) {$c'$};
		\node [style=small prob circuit] (9) at (0.5, 1) {$c_0$};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=red] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (2.75, 1.5) {};
		\node [style=if-mix] (25) at (3, 1) {};
		\node [style=none] (26) at (2.75, 1) {};
		\node [style=none] (27) at (2.75, 0.5) {};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (31) at (3.25, 1) {};
		\node [style=none] (32) at (1, 2.5) {};
		\node [style=flip] (34) at (0.75, 2.5) {$\tilde{p}_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=180, out=-60] (14) to (12.center);
		\draw [style=thick real edge, in=-180, out=60] (14) to (11.center);
		\draw [style=thick real edge] (15.center) to (14);
		\draw [style=thick real edge, in=-180, out=0] (28.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (23.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (32.center) to (24.center);
		\draw [style=thick real edge] (11.center) to (9);
		\draw [style=thick real edge] (9) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cnf-unfold-equal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=if-mix] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=none] (5) at (0.5, -2.25) {};
		\node [style=small mixed circuit] (6) at (0, -2.25) {$c'$};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=small prob circuit] (9) at (2, 1.25) {$c_0$};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=red] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-5, -0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=flip] (22) at (-0.25, 0.5) {$p_1$};
		\node [style=none] (23) at (6, 1.25) {};
		\node [style=none] (24) at (4, 1.75) {};
		\node [style=if-mix] (25) at (4.25, 1.25) {};
		\node [style=none] (26) at (4, 1.25) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (2.5, -0.75) {};
		\node [style=none] (29) at (2.5, 1.25) {};
		\node [style=small prob circuit] (30) at (0, -0.75) {$c_1$};
		\node [style=none] (31) at (4.5, 1.25) {};
		\node [style=none] (32) at (2, 2.5) {};
		\node [style=flip] (34) at (1.75, 2.5) {$p_0$};
		\node [style=none] (35) at (-0.5, -2.25) {};
		\node [style=none] (36) at (-0.5, -0.75) {};
		\node [style=red] (37) at (-2, -1.5) {};
		\node [style=none] (38) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (8.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=60] (14) to (12.center);
		\draw [style=thick real edge, in=180, out=-60] (14) to (11.center);
		\draw [style=thick real edge] (15.center) to (14);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge] (29.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=0] (28.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (23.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (32.center) to (24.center);
		\draw [style=thick real edge, in=-180, out=60] (37) to (36.center);
		\draw [style=thick real edge, in=180, out=-60] (37) to (35.center);
		\draw [style=thick real edge] (12.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-bool.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (0) at (-3.75, 0) {$d$};
		\node [style=none] (1) at (-4.5, -0.75) {};
		\node [style=none] (2) at (-8, 1.25) {};
		\node [style=none] (3) at (-6.75, 1.25) {};
		\node [style=none] (4) at (-8, -0.75) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-5.75, 1.25) {};
		\node [style=small bool circuit] (8) at (-6.25, 1.25) {$g$};
		\node [style=none] (9) at (-4.5, 0.75) {};
		\node [style=none] (10) at (-8, 0) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (19) at (0, 0) {$\myeq{IH}$};
		\node [style=none] (20) at (7.5, 1) {};
		\node [style=bool circuit] (21) at (7, 1) {$b$};
		\node [style=tall mixed circuit] (22) at (11.25, -0.75) {$d$};
		\node [style=blue] (23) at (8.75, 1) {};
		\node [style=none] (24) at (10.75, 0) {};
		\node [style=none] (25) at (10.75, -1.5) {};
		\node [style=blue] (26) at (5, 1) {};
		\node [style=none] (27) at (7, -0.5) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (30) at (1, -1.5) {};
		\node [style=none] (31) at (11.75, -0.75) {};
		\node [style=none] (32) at (13.5, -0.75) {};
		\node [style=none] (34) at (14.25, -0.75) {\scriptsize{$n$}};
		\node [style=none] (35) at (14.25, 2) {\scriptsize{$q$}};
		\node [style=none] (36) at (8.75, 1) {};
		\node [style=none] (37) at (11, 2) {};
		\node [style=none] (38) at (13.5, 2) {};
		\node [style=none] (39) at (5, 1) {};
		\node [style=none] (40) at (6.5, 1.5) {};
		\node [style=none] (41) at (10.75, -0.5) {};
		\node [style=none] (42) at (3.5, -0.25) {};
		\node [style=small bool circuit] (43) at (3, -0.25) {$g$};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=blue] (52) at (4.5, -0.25) {};
		\node [style=none] (53) at (6.5, 0.5) {};
		\node [style=none] (54) at (7, -1) {};
		\node [style=none] (55) at (10.75, -1) {};
		\node [style=none] (56) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge] (2.center) to (3.center);
		\draw [style=thick real edge] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick bool edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (17.center) to (16.center);
		\draw [style=thick bool edge, in=-180, out=-60] (23) to (24.center);
		\draw [style=thick bool edge, in=180, out=-75] (26) to (27.center);
		\draw [style=thick bool edge] (28.center) to (26);
		\draw [style=thick real edge] (30.center) to (25.center);
		\draw [style=thick real edge] (32.center) to (31.center);
		\draw [style=thick bool edge] (20.center) to (23);
		\draw [style=thick bool edge, in=180, out=60] (36.center) to (37.center);
		\draw [style=thick bool edge] (37.center) to (38.center);
		\draw [style=thick bool edge, in=180, out=60] (39.center) to (40.center);
		\draw [style=thick bool edge] (27.center) to (41.center);
		\draw [style=thick bool edge] (42.center) to (52);
		\draw [style=thick bool edge, in=-180, out=60] (52) to (53.center);
		\draw [style=thick bool edge, in=-180, out=-60, looseness=0.75] (52) to (54.center);
		\draw [style=thick bool edge] (54.center) to (55.center);
		\draw [style=thick bool edge] (56.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-bool01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (0) at (0, -0.25) {$c$};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-4.25, -1) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (2.75, -0.75) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=small bool circuit] (8) at (-2.5, 1) {$g$};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-4.25, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (16) at (0.75, 0.25) {};
		\node [style=none] (17) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge] (2.center) to (3.center);
		\draw [style=thick real edge] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick bool edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-bool02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=tall bool circuit] (1) at (-1.5, 0.75) {$b$};
		\node [style=tall mixed circuit] (2) at (2, -1) {$d$};
		\node [style=blue] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=blue] (6) at (-4.5, -0.5) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (-8.25, -0.5) {};
		\node [style=none] (9) at (-8.25, -1.75) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (4.25, -1) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (1.75, 1.75) {};
		\node [style=none] (16) at (4.25, 1.75) {};
		\node [style=none] (17) at (-4.5, -0.5) {};
		\node [style=none] (19) at (1.5, -1.25) {};
		\node [style=none] (20) at (-5.75, 0.5) {};
		\node [style=small bool circuit] (21) at (-6.25, 0.5) {$g$};
		\node [style=none] (22) at (-6.75, 0.5) {};
		\node [style=blue] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (-2, 1.25) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (-8.25, 0.5) {};
		\node [style=blue] (28) at (-4.5, 0.5) {};
		\node [style=none] (29) at (-2.25, -0.75) {};
		\node [style=blue] (30) at (-4.5, -0.5) {};
		\node [style=none] (31) at (-2, 0.25) {};
		\node [style=blue] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (14.center) to (15.center);
		\draw [style=thick bool edge] (15.center) to (16.center);
		\draw [style=thick bool edge] (7.center) to (19.center);
		\draw [style=thick bool edge] (20.center) to (23);
		\draw [style=thick bool edge, in=180, out=45] (23) to (24.center);
		\draw [style=thick bool edge] (27.center) to (22.center);
		\draw [style=thick bool edge, in=-180, out=-45] (28) to (29.center);
		\draw [style=thick bool edge] (29.center) to (26.center);
		\draw [style=thick bool edge, in=-180, out=60, looseness=0.75] (30) to (31.center);
		\draw [style=thick bool edge, in=180, out=-60, looseness=0.75] (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-bool03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=tall bool circuit] (1) at (-0.5, 0.75) {$b$};
		\node [style=tall mixed circuit] (2) at (3.75, -1) {$d$};
		\node [style=blue] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (3.25, -0.25) {};
		\node [style=none] (10) at (4.25, -1) {};
		\node [style=none] (11) at (6, -1) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (3.5, 1.75) {};
		\node [style=none] (14) at (6, 1.75) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=small bool circuit] (18) at (-2.5, 1.25) {$g$};
		\node [style=none] (22) at (3.25, -0.75) {};
		\node [style=none] (30) at (-0.75, 1.25) {};
		\node [style=small bool circuit] (31) at (1.5, -0.75) {$g$};
		\node [style=none] (33) at (1.75, -0.75) {};
		\node [style=blue] (34) at (-4.25, 0.25) {};
		\node [style=none] (35) at (-2.75, 1.25) {};
		\node [style=none] (36) at (1.25, -0.75) {};
		\node [style=none] (37) at (-2.75, -0.75) {};
		\node [style=blue] (38) at (-4.25, 0.25) {};
		\node [style=none] (39) at (-2.75, -0.75) {};
		\node [style=none] (40) at (-0.75, 0.25) {};
		\node [style=blue] (41) at (-4.25, -0.75) {};
		\node [style=none] (42) at (-2.75, 0.25) {};
		\node [style=blue] (44) at (-4.25, -0.75) {};
		\node [style=none] (45) at (-2.75, -1.75) {};
		\node [style=none] (46) at (-6.5, -0.75) {};
		\node [style=none] (47) at (-6.5, 0.25) {};
		\node [style=none] (50) at (1.5, -1.75) {};
		\node [style=none] (51) at (3.25, -1.25) {};
		\node [style=none] (52) at (1.5, -2.25) {};
		\node [style=none] (53) at (1.5, -2.25) {};
		\node [style=none] (54) at (3.25, -1.75) {};
		\node [style=none] (55) at (-6.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (12.center) to (13.center);
		\draw [style=thick bool edge] (13.center) to (14.center);
		\draw [style=thick bool edge] (30.center) to (18);
		\draw [style=thick bool edge] (33.center) to (22.center);
		\draw [style=thick bool edge, in=-180, out=60] (34) to (35.center);
		\draw [style=thick bool edge, in=180, out=-60] (38) to (39.center);
		\draw [style=thick bool edge] (39.center) to (36.center);
		\draw [style=thick bool edge, in=-180, out=60] (41) to (42.center);
		\draw [style=thick bool edge, in=-180, out=-60] (44) to (45.center);
		\draw [style=thick bool edge] (42.center) to (40.center);
		\draw [style=thick bool edge] (45.center) to (16.center);
		\draw [style=thick bool edge] (47.center) to (38);
		\draw [style=thick bool edge] (44) to (46.center);
		\draw [style=thick bool edge, in=-180, out=0] (50.center) to (51.center);
		\draw [style=thick real edge, in=-180, out=0] (53.center) to (54.center);
		\draw [style=thick real edge] (55.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-bool04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=bool circuit] (1) at (-1, 1.25) {$b'$};
		\node [style=tall mixed circuit] (2) at (3.25, -0.5) {$d'$};
		\node [style=blue] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (2.75, 0.25) {};
		\node [style=none] (5) at (2.75, -1.25) {};
		\node [style=blue] (6) at (-3, 0.75) {};
		\node [style=none] (8) at (-5, 0.75) {};
		\node [style=none] (10) at (-5, -1.25) {};
		\node [style=none] (11) at (3.75, -0.5) {};
		\node [style=none] (12) at (5.5, -0.5) {};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (3, 2.25) {};
		\node [style=none] (18) at (5.5, 2.25) {};
		\node [style=none] (19) at (-3, 0.75) {};
		\node [style=none] (20) at (-1.5, 1.75) {};
		\node [style=none] (21) at (2.75, -0.25) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (26) at (-1.5, 0.75) {};
		\node [style=none] (27) at (2.75, -0.75) {};
		\node [style=none] (29) at (-1.5, -0.75) {};
		\node [style=none] (32) at (-1.5, 0.75) {};
		\node [style=none] (33) at (-1.5, -0.25) {};
		\node [style=blue] (34) at (-3, 0.75) {};
		\node [style=none] (35) at (-3, 0.75) {};
		\node [style=none] (36) at (-1.5, 1.75) {};
		\node [style=blue] (37) at (-3, 0) {};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (-1.5, -0.75) {};
		\node [style=blue] (40) at (-3, 0) {};
		\node [style=none] (41) at (-3, 0) {};
		\node [style=none] (42) at (-1.5, 0.75) {};
		\node [style=none] (43) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=thick real edge] (10.center) to (5.center);
		\draw [style=thick real edge] (12.center) to (11.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (16.center) to (17.center);
		\draw [style=thick bool edge] (17.center) to (18.center);
		\draw [style=thick bool edge] (27.center) to (23.center);
		\draw [style=thick bool edge, in=-60, out=-180] (33.center) to (19.center);
		\draw [style=thick bool edge, in=60, out=180] (36.center) to (35.center);
		\draw [style=thick bool edge, in=-60, out=-180] (39.center) to (38.center);
		\draw [style=thick bool edge, in=60, out=180] (42.center) to (41.center);
		\draw [style=thick bool edge] (33.center) to (21.center);
		\draw [style=thick bool edge] (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-flip01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (0) at (0, -0.25) {$c$};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (2.75, -0.75) {};
		\node [style=none] (10) at (-3, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (16) at (0.75, 0.25) {};
		\node [style=none] (17) at (2.75, 0.25) {};
		\node [style=flip] (18) at (-2, 0.5) {$p$};
		\node [style=none] (19) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick bool edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (17.center) to (16.center);
		\draw [style=bool edge] (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-flip02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=tall bool circuit] (1) at (-1.5, 0.75) {$b$};
		\node [style=tall mixed circuit] (2) at (2, -1) {$d$};
		\node [style=blue] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=blue] (6) at (-4.5, -0.5) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (-7, -0.5) {};
		\node [style=none] (9) at (-7, -1.75) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (4.25, -1) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (1.75, 1.75) {};
		\node [style=none] (14) at (4.25, 1.75) {};
		\node [style=none] (15) at (-4.5, -0.5) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (17) at (-5.75, 0.5) {};
		\node [style=blue] (20) at (-4.5, 0.5) {};
		\node [style=none] (21) at (-2, 1.25) {};
		\node [style=none] (22) at (1.5, -0.75) {};
		\node [style=blue] (24) at (-4.5, 0.5) {};
		\node [style=none] (25) at (-2.25, -0.75) {};
		\node [style=blue] (26) at (-4.5, -0.5) {};
		\node [style=none] (27) at (-2, 0.25) {};
		\node [style=blue] (28) at (-4.5, -0.5) {};
		\node [style=none] (29) at (-2, -1.25) {};
		\node [style=flip] (30) at (-5.75, 0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (12.center) to (13.center);
		\draw [style=thick bool edge] (13.center) to (14.center);
		\draw [style=thick bool edge] (7.center) to (16.center);
		\draw [style=bool edge] (17.center) to (20);
		\draw [style=bool edge, in=180, out=45] (20) to (21.center);
		\draw [style=bool edge, in=-180, out=-45] (24) to (25.center);
		\draw [style=bool edge] (25.center) to (22.center);
		\draw [style=thick bool edge, in=-180, out=60, looseness=0.75] (26) to (27.center);
		\draw [style=thick bool edge, in=180, out=-60, looseness=0.75] (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-flip03-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=small bool circuit] (1) at (-2.5, 1.75) {$b'$};
		\node [style=tall mixed circuit] (2) at (5, -0.25) {$d$};
		\node [style=blue] (3) at (-0.75, 1.75) {};
		\node [style=none] (4) at (2.75, 2.75) {};
		\node [style=none] (5) at (4.5, -1.25) {};
		\node [style=blue] (6) at (-4.75, 0.5) {};
		\node [style=none] (7) at (-2.75, 1.75) {};
		\node [style=none] (8) at (-6.25, 0.5) {};
		\node [style=none] (9) at (-6.25, -1.25) {};
		\node [style=none] (10) at (5.5, -0.25) {};
		\node [style=none] (11) at (6.75, -0.25) {};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (6.75, 2.75) {};
		\node [style=none] (15) at (-4.75, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (4.5, -0.75) {};
		\node [style=small bool circuit] (18) at (2.25, 0.25) {$b''$};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (4.5, 0.25) {};
		\node [style=blue] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=blue] (28) at (0.5, 1) {};
		\node [style=none] (29) at (4.5, 0.75) {};
		\node [style=none] (30) at (0.5, 1) {};
		\node [style=none] (31) at (2, 0.5) {};
		\node [style=none] (32) at (0, 2) {};
		\node [style=none] (33) at (6.25, 2) {};
		\node [style=none] (34) at (6.25, -1.75) {};
		\node [style=none] (35) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=75, looseness=0.75] (3) to (4.center);
		\draw [style=thick bool edge, in=-180, out=75] (6) to (7.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=-180, out=-60] (12.center) to (13.center);
		\draw [style=thick bool edge, in=-180, out=-90, looseness=0.50] (15.center) to (16.center);
		\draw [style=bool edge] (21.center) to (22.center);
		\draw [style=thick bool edge, in=-180, out=75] (23) to (24.center);
		\draw [style=thick bool edge, in=-180, out=-60] (25.center) to (26.center);
		\draw [style=thick bool edge, in=180, out=60] (28) to (29.center);
		\draw [style=thick bool edge, in=-180, out=-60] (30.center) to (31.center);
		\draw [style=thick bool edge] (24.center) to (27.center);
		\draw [style=thick bool edge] (26.center) to (17.center);
		\draw [style=thick bool edge] (4.center) to (14.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (34.center) to (33.center);
		\draw [style=dashed] (33.center) to (32.center);
		\draw [style=dashed] (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-flip03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.75) {};
		\node [style=small bool circuit] (1) at (-1.75, 1.75) {$b'$};
		\node [style=tall mixed circuit] (2) at (4.25, -0.25) {$d$};
		\node [style=blue] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (3.75, -1.25) {};
		\node [style=blue] (6) at (-5.5, 0.5) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-7, 0.5) {};
		\node [style=none] (9) at (-7, -1.25) {};
		\node [style=none] (10) at (4.75, -0.25) {};
		\node [style=none] (11) at (6, -0.25) {};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (1, 2.25) {};
		\node [style=none] (14) at (6, 2.75) {};
		\node [style=none] (15) at (-5.5, 0.5) {};
		\node [style=none] (16) at (-4.5, 1) {};
		\node [style=none] (17) at (3.75, -0.75) {};
		\node [style=small bool circuit] (18) at (1.5, 0.25) {$b''$};
		\node [style=none] (21) at (2, 0.25) {};
		\node [style=none] (22) at (3.75, 0.25) {};
		\node [style=blue] (23) at (-4.5, 1) {};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-4.5, 1) {};
		\node [style=none] (26) at (-2.25, 1.75) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=blue] (28) at (1, 2.25) {};
		\node [style=none] (29) at (3.75, 0.75) {};
		\node [style=none] (30) at (1, 2.25) {};
		\node [style=none] (31) at (2.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-75, looseness=0.75] (3) to (4.center);
		\draw [style=thick bool edge, in=180, out=-75] (6) to (7.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (12.center) to (13.center);
		\draw [style=thick bool edge, in=180, out=60] (15.center) to (16.center);
		\draw [style=thick bool edge] (7.center) to (17.center);
		\draw [style=bool edge] (21.center) to (22.center);
		\draw [style=thick bool edge, in=180, out=-75] (23) to (24.center);
		\draw [style=thick bool edge, in=180, out=60] (25.center) to (26.center);
		\draw [style=thick bool edge] (24.center) to (27.center);
		\draw [style=thick bool edge, in=-180, out=-60] (28) to (29.center);
		\draw [style=thick bool edge, in=180, out=60] (30.center) to (31.center);
		\draw [style=thick bool edge] (31.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-flip04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=small bool circuit] (1) at (-1.75, 1.25) {$b'$};
		\node [style=tall mixed circuit] (2) at (2.5, -0.5) {$d'$};
		\node [style=blue] (3) at (0, 1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=blue] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-5.75, 0.5) {};
		\node [style=none] (9) at (-5.75, -1.25) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (4.75, -0.5) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (2.25, 2.25) {};
		\node [style=none] (14) at (4.75, 2.25) {};
		\node [style=none] (15) at (-3.75, 0.5) {};
		\node [style=none] (16) at (-2.25, 1.25) {};
		\node [style=none] (17) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick bool edge, in=180, out=-75] (6) to (7.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (12.center) to (13.center);
		\draw [style=thick bool edge] (13.center) to (14.center);
		\draw [style=thick bool edge, in=180, out=60] (15.center) to (16.center);
		\draw [style=thick bool edge] (7.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-if01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (0) at (0, 0) {$c$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-4.25, -1.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=if-mix] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=none] (14) at (-4.25, 1.25) {};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-4.25, -0.5) {};
		\node [style=none] (17) at (-4.25, 0.5) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (2.center) to (3.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [style=thick bool edge] (14.center) to (4.center);
		\draw [style=thick bool edge] (17.center) to (13.center);
		\draw [style=thick real edge] (15.center) to (11.center);
		\draw [style=thick real edge] (16.center) to (12.center);
		\draw [style=thick real edge] (18.center) to (10);
		\draw [style=thick bool edge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-if02-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.75) {};
		\node [style=small bool circuit] (1) at (-1.75, 1.75) {$b$};
		\node [style=tall mixed circuit] (2) at (2.5, -0.5) {$d$};
		\node [style=blue] (3) at (0, 1.75) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=blue] (5) at (-3.75, 1.25) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-5.75, 1.25) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (4.75, -0.5) {};
		\node [style=none] (10) at (0, 1.75) {};
		\node [style=none] (11) at (2.25, 2.25) {};
		\node [style=none] (12) at (4.75, 2.25) {};
		\node [style=none] (13) at (-3.75, 1.25) {};
		\node [style=none] (14) at (-2.25, 1.75) {};
		\node [style=none] (15) at (0.25, 0.5) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (0.25, -2) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (-5.75, -2) {};
		\node [style=none] (24) at (0.25, -2) {};
		\node [style=none] (25) at (2, -1.25) {};
		\node [style=if-mix] (26) at (0.5, -0.75) {};
		\node [style=none] (27) at (0.25, -0.75) {};
		\node [style=none] (28) at (0.25, -1.25) {};
		\node [style=none] (29) at (0.25, -0.25) {};
		\node [style=none] (30) at (-5.75, -0.75) {};
		\node [style=none] (31) at (-5.75, -1.25) {};
		\node [style=none] (32) at (-5.75, -0.25) {};
		\node [style=none] (33) at (2, -0.75) {};
		\node [style=none] (34) at (-0.75, 1) {};
		\node [style=none] (35) at (3.75, 1) {};
		\node [style=none] (36) at (3.75, -2.5) {};
		\node [style=none] (37) at (-0.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=165, out=-60] (3) to (4.center);
		\draw [style=thick bool edge, in=180, out=-75] (5) to (6.center);
		\draw [style=thick bool edge] (7.center) to (5);
		\draw [style=thick real edge] (9.center) to (8.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (10.center) to (11.center);
		\draw [style=thick bool edge] (11.center) to (12.center);
		\draw [style=thick bool edge, in=180, out=60] (13.center) to (14.center);
		\draw [style=thick bool edge] (6.center) to (15.center);
		\draw [style=thick real edge] (22.center) to (20.center);
		\draw [style=thick bool edge, in=-180, out=0] (15.center) to (21.center);
		\draw [style=thick real edge, in=180, out=0] (24.center) to (25.center);
		\draw [style=thick bool edge] (32.center) to (29.center);
		\draw [style=thick real edge] (30.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (28.center);
		\draw [style=thick real edge] (33.center) to (26);
		\draw [style=dashed] (37.center) to (36.center);
		\draw [style=dashed] (36.center) to (35.center);
		\draw [style=dashed] (35.center) to (34.center);
		\draw [style=dashed] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-if02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=small bool circuit] (1) at (-1.75, 1.25) {$b$};
		\node [style=tall mixed circuit] (2) at (2.5, -0.5) {$d$};
		\node [style=blue] (3) at (0, 1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=blue] (5) at (-3.75, 0.75) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (-5.75, 0.75) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (4.75, -0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (2.25, 2.25) {};
		\node [style=none] (12) at (4.75, 2.25) {};
		\node [style=none] (13) at (-3.75, 0.75) {};
		\node [style=none] (14) at (-2.25, 1.25) {};
		\node [style=none] (15) at (0.25, -0.25) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (0.25, -2) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (-5.75, -2) {};
		\node [style=none] (24) at (0.25, -2) {};
		\node [style=none] (25) at (2, -1.25) {};
		\node [style=if-mix] (26) at (-3.75, -0.75) {};
		\node [style=none] (27) at (-4, -0.75) {};
		\node [style=none] (28) at (-4, -1.25) {};
		\node [style=none] (29) at (-4, -0.25) {};
		\node [style=none] (30) at (-5.75, -0.75) {};
		\node [style=none] (31) at (-5.75, -1.25) {};
		\node [style=none] (32) at (-5.75, -0.25) {};
		\node [style=none] (33) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick bool edge, in=180, out=-75] (5) to (6.center);
		\draw [style=thick bool edge] (7.center) to (5);
		\draw [style=thick real edge] (9.center) to (8.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (10.center) to (11.center);
		\draw [style=thick bool edge] (11.center) to (12.center);
		\draw [style=thick bool edge, in=180, out=60] (13.center) to (14.center);
		\draw [style=thick bool edge] (6.center) to (15.center);
		\draw [style=thick real edge] (22.center) to (20.center);
		\draw [style=thick bool edge, in=-180, out=0] (15.center) to (21.center);
		\draw [style=thick real edge, in=180, out=0] (24.center) to (25.center);
		\draw [style=thick bool edge] (32.center) to (29.center);
		\draw [style=thick real edge] (30.center) to (27.center);
		\draw [style=thick real edge] (31.center) to (28.center);
		\draw [style=thick real edge] (33.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-if03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=small bool circuit] (1) at (-1.75, 1.25) {$b$};
		\node [style=tall mixed circuit] (2) at (2.5, -0.5) {$d'$};
		\node [style=blue] (3) at (0, 1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=blue] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-5.75, 0.75) {};
		\node [style=none] (9) at (-5.75, -1.25) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (4.75, -0.5) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (2.25, 2.25) {};
		\node [style=none] (14) at (4.75, 2.25) {};
		\node [style=none] (15) at (-3.75, 0.75) {};
		\node [style=none] (16) at (-2.25, 1.5) {};
		\node [style=none] (17) at (2, -0.25) {};
		\node [style=none] (18) at (-5.75, -0.75) {};
		\node [style=none] (19) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick bool edge, in=180, out=-75] (6) to (7.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (12.center) to (13.center);
		\draw [style=thick bool edge] (13.center) to (14.center);
		\draw [style=thick bool edge, in=180, out=60] (15.center) to (16.center);
		\draw [style=thick bool edge] (7.center) to (17.center);
		\draw [style=bool edge] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-if04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=small bool circuit] (1) at (-1, 1.25) {$b$};
		\node [style=tall mixed circuit] (2) at (3.25, -0.5) {$d'$};
		\node [style=blue] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (2.75, 0.25) {};
		\node [style=none] (5) at (2.75, -1.25) {};
		\node [style=blue] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-5.75, 0.75) {};
		\node [style=none] (9) at (-5.75, -1.25) {};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=none] (11) at (5.5, -0.5) {};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (3, 2.25) {};
		\node [style=none] (14) at (5.5, 2.25) {};
		\node [style=none] (15) at (-3.75, 0.75) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (19) at (2.75, -0.75) {};
		\node [style=blue] (20) at (-3.75, -0.25) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-5.75, -0.25) {};
		\node [style=none] (23) at (-3.75, -0.25) {};
		\node [style=blue] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-2.5, 2.25) {};
		\node [style=none] (26) at (0.25, 2.25) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick bool edge, in=180, out=-75] (6) to (7.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (12.center) to (13.center);
		\draw [style=thick bool edge] (13.center) to (14.center);
		\draw [style=thick bool edge, in=180, out=60] (15.center) to (16.center);
		\draw [style=thick bool edge] (7.center) to (17.center);
		\draw [style=bool edge, in=180, out=-45, looseness=0.75] (20) to (21.center);
		\draw [style=bool edge] (22.center) to (20);
		\draw [style=bool edge, in=180, out=60] (23.center) to (24);
		\draw [style=bool edge] (21.center) to (19.center);
		\draw [style=dashed] (28.center) to (27.center);
		\draw [style=dashed] (27.center) to (26.center);
		\draw [style=dashed] (26.center) to (25.center);
		\draw [style=dashed] (25.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-if05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=small bool circuit] (1) at (-1.75, 1.25) {$b'$};
		\node [style=tall mixed circuit] (2) at (2.5, -0.5) {$d'$};
		\node [style=blue] (3) at (0, 1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=blue] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-5.75, 0.5) {};
		\node [style=none] (9) at (-5.75, -1.25) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (4.75, -0.5) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (2.25, 2.25) {};
		\node [style=none] (14) at (4.75, 2.25) {};
		\node [style=none] (15) at (-3.75, 0.5) {};
		\node [style=none] (16) at (-2.25, 1.25) {};
		\node [style=none] (17) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick bool edge, in=180, out=-75] (6) to (7.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (12.center) to (13.center);
		\draw [style=thick bool edge] (13.center) to (14.center);
		\draw [style=thick bool edge, in=180, out=60] (15.center) to (16.center);
		\draw [style=thick bool edge] (7.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-real01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (0) at (0, 0) {$c$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=small prob circuit] (8) at (-2.5, 0) {$g$};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-4.25, -1.25) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-4.25, 1.25) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (2.center) to (3.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.50] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (11.center) to (12.center);
		\draw [style=thick bool edge] (13.center) to (4.center);
		\draw [style=thick bool edge] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-real02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=small bool circuit] (1) at (-1.75, 1.25) {$b$};
		\node [style=tall mixed circuit] (2) at (2.5, -0.5) {$d$};
		\node [style=blue] (3) at (0, 1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=blue] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (-5.75, 0.75) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (4.75, -0.5) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (2.25, 2.25) {};
		\node [style=none] (14) at (4.75, 2.25) {};
		\node [style=none] (15) at (-3.75, 0.75) {};
		\node [style=none] (16) at (-2.25, 1.25) {};
		\node [style=none] (17) at (0.25, 0) {};
		\node [style=small prob circuit] (18) at (-0.25, -0.75) {$g$};
		\node [style=none] (19) at (-0.5, -0.75) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (23) at (0.25, -1.75) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (26) at (-5.75, -1.75) {};
		\node [style=none] (27) at (-5.75, -0.75) {};
		\node [style=none] (28) at (0.25, -1.75) {};
		\node [style=none] (29) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick bool edge, in=180, out=-75] (6) to (7.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (12.center) to (13.center);
		\draw [style=thick bool edge] (13.center) to (14.center);
		\draw [style=thick bool edge, in=180, out=60] (15.center) to (16.center);
		\draw [style=thick bool edge] (7.center) to (17.center);
		\draw [style=thick real edge, in=-180, out=0] (20.center) to (21.center);
		\draw [style=thick real edge] (27.center) to (19.center);
		\draw [style=thick real edge] (26.center) to (23.center);
		\draw [style=thick bool edge, in=-180, out=0] (17.center) to (25.center);
		\draw [style=thick real edge, in=180, out=0] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-bqrn-real03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=small bool circuit] (1) at (-1.75, 1.25) {$b$};
		\node [style=tall mixed circuit] (2) at (2.5, -0.5) {$d'$};
		\node [style=blue] (3) at (0, 1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=blue] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-5.75, 0.5) {};
		\node [style=none] (9) at (-5.75, -1.25) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (4.75, -0.5) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (2.25, 2.25) {};
		\node [style=none] (14) at (4.75, 2.25) {};
		\node [style=none] (15) at (-3.75, 0.5) {};
		\node [style=none] (16) at (-2.25, 1.25) {};
		\node [style=none] (17) at (2, -0.25) {};
		\node [style=none] (18) at (2, -0.75) {};
		\node [style=none] (19) at (-5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick bool edge, in=180, out=-75] (6) to (7.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (12.center) to (13.center);
		\draw [style=thick bool edge] (13.center) to (14.center);
		\draw [style=thick bool edge, in=180, out=60] (15.center) to (16.center);
		\draw [style=thick bool edge] (7.center) to (17.center);
		\draw [style=thick real edge] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-rn-mixif01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=if-mix] (7) at (-2.25, 0.5) {};
		\node [style=tall prob circuit] (8) at (0, 0) {$d$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (-4.25, -0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (5.center) to (1.center);
		\draw [style=thick real edge] (0.center) to (4.center);
		\draw [style=bool edge] (3.center) to (2.center);
		\draw [style=thick real edge] (7) to (6.center);
		\draw [style=thick real edge] (9.center) to (10.center);
		\draw [style=thick real edge, in=180, out=0] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-rn-mixif02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.5) {};
		\node [style=none] (1) at (-6.5, 0) {};
		\node [style=if-mix] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-2.75, 1) {};
		\node [style=blue] (6) at (-3.5, -0.75) {};
		\node [style=blue] (7) at (-4.75, 1.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-6.5, 1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-6.5, -1.5) {};
		\node [style=tall prob circuit] (13) at (0, 0) {$d$};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0] (1.center) to (4.center);
		\draw [style=bool edge, in=-180, out=15] (7) to (5.center);
		\draw [style=bool edge, in=180, out=-90, looseness=0.50] (7) to (6);
		\draw [style=thick real edge] (2) to (8.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (10.center) to (7);
		\draw [style=thick real edge, in=-180, out=0] (11.center) to (9.center);
		\draw [style=thick real edge] (14.center) to (15.center);
		\draw [style=thick real edge] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-rn-mixif03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.75) {};
		\node [style=none] (1) at (-8, 0.25) {};
		\node [style=if-mix] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (5) at (-2.75, 1.25) {};
		\node [style=if-mix] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=blue] (8) at (-4.75, 1.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-8, 1.75) {};
		\node [style=none] (12) at (-2.25, -1.5) {};
		\node [style=none] (13) at (-4.5, -1) {};
		\node [style=red] (14) at (-6, -1.5) {};
		\node [style=none] (15) at (-4.5, -2) {};
		\node [style=none] (16) at (-6, -1.5) {};
		\node [style=none] (17) at (-8, -1.5) {};
		\node [style=none] (18) at (-2.75, -1.5) {};
		\node [style=none] (19) at (-2.75, -2) {};
		\node [style=tall prob circuit] (20) at (0, 0.25) {$d$};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0] (1.center) to (4.center);
		\draw [style=bool edge, in=-180, out=15] (8) to (5.center);
		\draw [style=bool edge, in=180, out=-90, looseness=0.50] (8) to (7.center);
		\draw [style=thick real edge] (2) to (9.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (11.center) to (8);
		\draw [style=thick real edge, in=-180, out=0] (12.center) to (10.center);
		\draw [style=thick real edge, in=-180, out=45] (14) to (13.center);
		\draw [style=thick real edge, in=180, out=-45] (16.center) to (15.center);
		\draw [style=thick real edge] (17.center) to (16.center);
		\draw [style=thick real edge, in=-180, out=0] (13.center) to (18.center);
		\draw [style=thick real edge, in=-180, out=0] (15.center) to (19.center);
		\draw [style=thick real edge] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-rn-mixif04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=red] (1) at (-3, -1) {};
		\node [style=none] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-5, 1.75) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-5, -1) {};
		\node [style=tall prob circuit] (7) at (0, 1.25) {$d$};
		\node [style=none] (8) at (-0.5, 1.75) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=tall prob circuit] (11) at (0, -2) {$d$};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (0.5, -2) {};
		\node [style=none] (14) at (-0.5, -2.5) {};
		\node [style=if-mix] (15) at (3, 1.25) {};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (2.75, 1.75) {};
		\node [style=none] (19) at (-0.5, 3) {};
		\node [style=none] (20) at (4.75, 1.25) {};
		\node [style=none] (21) at (-5, 3) {};
		\node [style=none] (22) at (-5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=-180, out=45] (1) to (0.center);
		\draw [style=thick real edge, in=180, out=-45] (3.center) to (2.center);
		\draw [style=thick real edge] (6.center) to (3.center);
		\draw [style=real edge] (4.center) to (8.center);
		\draw [style=thick real edge] (0.center) to (10.center);
		\draw [style=thick real edge, in=180, out=0] (5.center) to (12.center);
		\draw [style=thick real edge] (2.center) to (14.center);
		\draw [style=thick real edge] (9.center) to (16.center);
		\draw [style=thick real edge, in=-180, out=0] (13.center) to (17.center);
		\draw [style=bool edge, in=-180, out=0] (19.center) to (18.center);
		\draw [style=thick real edge] (15) to (20.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (21.center) to (19.center);
		\draw [style=thick real edge] (22.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-and-prop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=flip] (4) at (-4.75, 0.25) {\scriptsize{$0$}};
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=none] (6) at (-2.75, -0.5) {};
		\node [style=none] (7) at (-5.25, -1) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=blue] (10) at (3.5, 0) {};
		\node [style=flip] (13) at (1.5, 0.25) {\scriptsize{$0$}};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (4.5, -0.5) {};
		\node [style=none] (16) at (5.5, 0) {$=$};
		\node [style=if-mix] (17) at (8.75, 0) {};
		\node [style=none] (19) at (10, 0) {};
		\node [style=none] (20) at (8.5, -0.5) {};
		\node [style=red] (22) at (7.5, -0.25) {};
		\node [style=none] (23) at (6.5, -0.25) {};
		\node [style=none] (24) at (8.5, 0) {};
		\node [style=red] (25) at (7.5, -0.25) {};
		\node [style=none] (26) at (8.5, 0.5) {};
		\node [style=none] (27) at (6.5, 0.75) {};
		\node [style=none] (28) at (10.5, 0) {};
		\node [style=small prob circuit] (29) at (10.25, 0) {$f$};
		\node [style=none] (30) at (-5.25, 1) {};
		\node [style=blue] (31) at (-3.5, 1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=blue] (33) at (2.75, 1) {};
		\node [style=none] (34) at (11.5, 0) {};
		\node [style=none] (35) at (12.5, 0) {$=$};
		\node [style=if-mix] (36) at (19.25, 0.25) {};
		\node [style=none] (37) at (19, 0.25) {};
		\node [style=none] (38) at (20.75, 0.25) {};
		\node [style=none] (39) at (19, -0.25) {};
		\node [style=none] (45) at (13.5, -0.5) {};
		\node [style=none] (46) at (16, 0.25) {};
		\node [style=none] (47) at (16, -1.25) {};
		\node [style=red] (51) at (15, -0.5) {};
		\node [style=small prob circuit] (55) at (16.5, 0.25) {$f$};
		\node [style=none] (56) at (17, 0.25) {};
		\node [style=small prob circuit] (57) at (16.5, -1.25) {$f$};
		\node [style=none] (58) at (17, -1.25) {};
		\node [style=none] (59) at (16, 0.25) {};
		\node [style=red] (60) at (15, -0.5) {};
		\node [style=none] (61) at (19, 0.75) {};
		\node [style=none] (62) at (16.5, 1.25) {};
		\node [style=none] (63) at (16.5, 1.25) {};
		\node [style=none] (64) at (16.5, 1.25) {};
		\node [style=none] (65) at (13.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bold real type, style=thick real edge] (0) to (2.center);
		\draw [bold real type, style=thick real edge] (5.center) to (6.center);
		\draw [bold real type, style=thick real edge, in=-180, out=0, looseness=1.50] (7.center) to (3.center);
		\draw [bool type, style=bool edge, in=180, out=0, looseness=1.25] (4) to (1.center);
		\draw [bold real type, style=thick real edge] (14.center) to (15.center);
		\draw [bool type, style=bool edge, in=180, out=0, looseness=1.25] (13) to (10);
		\draw [bold real type, style=thick real edge] (17) to (19.center);
		\draw [style=thick real edge, bend right=15] (22) to (20.center);
		\draw [style=thick real edge] (23.center) to (22);
		\draw [style=thick real edge, bend left=15] (25) to (24.center);
		\draw [bool type, style=bool edge, in=180, out=0, looseness=1.25] (27.center) to (26.center);
		\draw [style=bool edge] (30.center) to (31);
		\draw [style=bool edge] (32.center) to (33);
		\draw [style=thick real edge] (34.center) to (28.center);
		\draw [style=thick real edge] (36) to (38.center);
		\draw [style=thick real edge, in=180, out=-60] (51) to (47.center);
		\draw [style=thick real edge] (45.center) to (51);
		\draw [style=thick real edge, in=-180, out=60] (60) to (59.center);
		\draw [style=thick real edge] (56.center) to (37.center);
		\draw [style=thick real edge, in=0, out=180, looseness=1.50] (39.center) to (58.center);
		\draw [style=bool edge, in=0, out=180, looseness=1.25] (61.center) to (62.center);
		\draw [style=bool edge] (63.center) to (62.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-and1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=taller mixed circuit] (0) at (0, 0) {$d$};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=and] (3) at (-2, 1) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-3.75, 1.5) {};
		\node [style=none] (15) at (-3.75, 0.5) {};
		\node [style=none] (16) at (3, 0) {$\myeq{NF}$};
		\node [style=if-mix] (17) at (11.25, 0.5) {};
		\node [style=none] (18) at (11, 0.5) {};
		\node [style=none] (19) at (12.75, 0.5) {};
		\node [style=none] (20) at (11, 0) {};
		\node [style=none] (21) at (11, 1) {};
		\node [style=none] (22) at (8.75, -1.5) {};
		\node [style=small mixed circuit] (23) at (8, -1.5) {\textsub{d}{0}};
		\node [style=none] (24) at (8.75, 0.5) {};
		\node [style=small mixed circuit] (25) at (8, 0.5) {\textsub{d}{1}};
		\node [style=none] (39) at (4, 0) {};
		\node [style=none] (40) at (7.25, 1) {};
		\node [style=none] (41) at (7.25, -1) {};
		\node [style=blue] (42) at (5.5, 0) {};
		\node [style=none] (49) at (4, -1) {};
		\node [style=none] (50) at (7.25, 0) {};
		\node [style=none] (51) at (7.25, -2) {};
		\node [style=red] (52) at (5.5, -1) {};
		\node [style=none] (110) at (13.75, 0) {$\myeq{E7}$};
		\node [style=and] (111) at (5.75, 1.25) {};
		\node [style=none] (112) at (8.25, 1.75) {};
		\node [style=none] (113) at (5.5, 1.5) {};
		\node [style=none] (114) at (5.5, 1) {};
		\node [style=none] (115) at (4.75, 1.75) {};
		\node [style=none] (116) at (4.75, 0.75) {};
		\node [style=none] (117) at (4, 1.75) {};
		\node [style=none] (118) at (4, 0.75) {};
		\node [style=if-mix] (119) at (22.25, 0) {};
		\node [style=none] (120) at (22, 0) {};
		\node [style=none] (121) at (24.25, 0) {};
		\node [style=red] (122) at (21, -1) {};
		\node [style=none] (124) at (19.5, -1.5) {};
		\node [style=small mixed circuit] (125) at (18.75, -1.5) {\textsub{d}{0}};
		\node [style=none] (126) at (19.5, 0.5) {};
		\node [style=small mixed circuit] (127) at (18.75, 0.5) {\textsub{d}{1}};
		\node [style=none] (128) at (14.75, 0) {};
		\node [style=none] (129) at (18, 1) {};
		\node [style=none] (130) at (18, -1) {};
		\node [style=blue] (131) at (16.25, 0) {};
		\node [style=none] (132) at (14.75, -1) {};
		\node [style=none] (133) at (18, 0) {};
		\node [style=none] (134) at (18, -2) {};
		\node [style=red] (135) at (16.25, -1) {};
		\node [style=if-mix] (144) at (24.25, 0) {};
		\node [style=none] (146) at (25.75, 0) {};
		\node [style=none] (147) at (22, -0.5) {};
		\node [style=none] (148) at (24, -0.5) {};
		\node [style=none] (149) at (21, -1) {};
		\node [style=none] (150) at (18, 1.75) {};
		\node [style=none] (151) at (18, 2.25) {};
		\node [style=none] (152) at (22, 0.5) {};
		\node [style=none] (153) at (24, 0.5) {};
		\node [style=none] (154) at (20, 1.75) {};
		\node [style=none] (155) at (21.25, 2.25) {};
		\node [style=none] (156) at (14.75, 2.25) {};
		\node [style=none] (157) at (14.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick bool edge] (8.center) to (7.center);
		\draw [style=bool edge, bend right=15] (13.center) to (11.center);
		\draw [style=bool edge, bend left=15] (12.center) to (10.center);
		\draw [style=bool edge] (3) to (9.center);
		\draw [style=bool edge] (15.center) to (13.center);
		\draw [style=bool edge] (14.center) to (12.center);
		\draw [style=thick real edge] (17) to (19.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (24.center) to (18.center);
		\draw [style=thick real edge, in=-180, out=0] (22.center) to (20.center);
		\draw [style=thick bool edge, in=180, out=45] (42) to (40.center);
		\draw [style=thick bool edge, in=180, out=-45] (42) to (41.center);
		\draw [style=thick bool edge] (39.center) to (42);
		\draw [style=thick real edge, in=180, out=45] (52) to (50.center);
		\draw [style=thick real edge, in=180, out=-45] (52) to (51.center);
		\draw [style=thick real edge] (49.center) to (52);
		\draw [style=bool edge, bend right=15] (116.center) to (114.center);
		\draw [style=bool edge, bend left=15] (115.center) to (113.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (111) to (112.center);
		\draw [style=bool edge] (118.center) to (116.center);
		\draw [style=bool edge] (117.center) to (115.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (112.center) to (21.center);
		\draw [style=thick real edge] (119) to (121.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (126.center) to (120.center);
		\draw [style=thick real edge, in=-180, out=0] (124.center) to (122);
		\draw [style=thick bool edge, in=180, out=45] (131) to (129.center);
		\draw [style=thick bool edge, in=180, out=-45] (131) to (130.center);
		\draw [style=thick bool edge] (128.center) to (131);
		\draw [style=thick real edge, in=180, out=45] (135) to (133.center);
		\draw [style=thick real edge, in=180, out=-45] (135) to (134.center);
		\draw [style=thick real edge] (132.center) to (135);
		\draw [style=thick real edge] (144) to (146.center);
		\draw [style=thick real edge, in=75, out=180] (147.center) to (122);
		\draw [style=thick real edge, in=-180, out=-45, looseness=1.25] (149.center) to (148.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (154.center) to (152.center);
		\draw [style=bool edge, in=180, out=0] (155.center) to (153.center);
		\draw [style=bool edge] (151.center) to (155.center);
		\draw [style=bool edge] (154.center) to (150.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (156.center) to (151.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (157.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-and2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-4.55, 0) {};
		\node [style=none] (1) at (-4.8, 0) {};
		\node [style=none] (2) at (-2.55, 0) {};
		\node [style=red] (3) at (-5.8, -1) {};
		\node [style=none] (4) at (-7.3, -1.5) {};
		\node [style=small mixed circuit] (5) at (-8.05, -1.5) {\textsub{d}{0}};
		\node [style=none] (6) at (-7.3, 0.5) {};
		\node [style=small mixed circuit] (7) at (-8.05, 0.5) {\textsub{d}{1}};
		\node [style=none] (8) at (-12.05, 0) {};
		\node [style=none] (9) at (-8.8, 1) {};
		\node [style=none] (10) at (-8.8, -1) {};
		\node [style=blue] (11) at (-10.55, 0) {};
		\node [style=none] (12) at (-12.05, -1) {};
		\node [style=none] (13) at (-8.8, 0) {};
		\node [style=none] (14) at (-8.8, -2) {};
		\node [style=red] (15) at (-10.55, -1) {};
		\node [style=if-mix] (16) at (-2.55, 0) {};
		\node [style=none] (17) at (-1.05, 0) {};
		\node [style=none] (18) at (-4.8, -0.5) {};
		\node [style=none] (19) at (-2.8, -0.5) {};
		\node [style=none] (20) at (-5.8, -1) {};
		\node [style=none] (21) at (-8.8, 1.75) {};
		\node [style=none] (22) at (-8.8, 2.25) {};
		\node [style=none] (23) at (-4.8, 0.5) {};
		\node [style=none] (24) at (-2.8, 0.5) {};
		\node [style=none] (25) at (-6.8, 1.75) {};
		\node [style=none] (26) at (-5.55, 2.25) {};
		\node [style=none] (27) at (-12.05, 2.25) {};
		\node [style=none] (28) at (-12.05, 1.75) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=if-mix] (30) at (10.75, 0.5) {};
		\node [style=none] (31) at (10.5, 0.5) {};
		\node [style=none] (32) at (12.5, 0.5) {};
		\node [style=small mixed circuit] (35) at (8, -1) {\textsub{d}{0}};
		\node [style=none] (36) at (6.25, 0.5) {};
		\node [style=small mixed circuit] (37) at (5.5, 0.5) {\textsub{d}{1}};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (4.75, 1) {};
		\node [style=none] (40) at (5.5, -1.5) {};
		\node [style=blue] (41) at (2.5, 0) {};
		\node [style=none] (42) at (1, -1) {};
		\node [style=none] (43) at (4.75, 0) {};
		\node [style=none] (44) at (5.5, -2.5) {};
		\node [style=red] (45) at (2.5, -1) {};
		\node [style=if-mix] (46) at (12.75, 0.5) {};
		\node [style=none] (47) at (14.25, 0.5) {};
		\node [style=none] (51) at (4.75, 1.75) {};
		\node [style=none] (52) at (4.75, 2.25) {};
		\node [style=none] (53) at (10.5, 1) {};
		\node [style=none] (54) at (12.5, 1) {};
		\node [style=none] (55) at (7.75, 1.75) {};
		\node [style=none] (56) at (8.75, 2.25) {};
		\node [style=none] (57) at (1, 2.25) {};
		\node [style=none] (58) at (1, 1.75) {};
		\node [style=small mixed circuit] (59) at (8, -3) {\textsub{d}{0}};
		\node [style=none] (60) at (7.25, -0.5) {};
		\node [style=none] (61) at (7.25, -2.5) {};
		\node [style=blue] (62) at (5.5, -1.5) {};
		\node [style=none] (63) at (7.25, -1.5) {};
		\node [style=none] (64) at (7.25, -3.5) {};
		\node [style=red] (65) at (5.5, -2.5) {};
		\node [style=none] (66) at (8.75, -1) {};
		\node [style=none] (67) at (8.75, -3) {};
		\node [style=none] (68) at (10.5, 0) {};
		\node [style=none] (69) at (12.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (6.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (4.center) to (3);
		\draw [style=thick bool edge, in=180, out=45] (11) to (9.center);
		\draw [style=thick bool edge, in=180, out=-45] (11) to (10.center);
		\draw [style=thick bool edge] (8.center) to (11);
		\draw [style=thick real edge, in=180, out=45] (15) to (13.center);
		\draw [style=thick real edge, in=180, out=-45] (15) to (14.center);
		\draw [style=thick real edge] (12.center) to (15);
		\draw [style=thick real edge] (16) to (17.center);
		\draw [style=thick real edge, in=75, out=180] (18.center) to (3);
		\draw [style=thick real edge, in=-180, out=-45, looseness=1.25] (20.center) to (19.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (25.center) to (23.center);
		\draw [style=bool edge, in=180, out=0] (26.center) to (24.center);
		\draw [style=bool edge] (22.center) to (26.center);
		\draw [style=bool edge] (25.center) to (21.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (27.center) to (22.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (28.center) to (21.center);
		\draw [style=thick real edge] (30) to (32.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (36.center) to (31.center);
		\draw [style=thick bool edge, in=180, out=45] (41) to (39.center);
		\draw [style=thick bool edge, in=180, out=-60] (41) to (40.center);
		\draw [style=thick bool edge] (38.center) to (41);
		\draw [style=thick real edge, in=180, out=45] (45) to (43.center);
		\draw [style=thick real edge, in=180, out=-60] (45) to (44.center);
		\draw [style=thick real edge] (42.center) to (45);
		\draw [style=thick real edge] (46) to (47.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (55.center) to (53.center);
		\draw [style=bool edge, in=180, out=0] (56.center) to (54.center);
		\draw [style=bool edge] (52.center) to (56.center);
		\draw [style=bool edge] (55.center) to (51.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (57.center) to (52.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (58.center) to (51.center);
		\draw [style=thick bool edge, in=180, out=45] (62) to (60.center);
		\draw [style=thick bool edge, in=180, out=-45] (62) to (61.center);
		\draw [style=thick real edge, in=180, out=45] (65) to (63.center);
		\draw [style=thick real edge, in=180, out=-45] (65) to (64.center);
		\draw [style=thick real edge, in=-180, out=0] (66.center) to (68.center);
		\draw [style=thick real edge, in=-180, out=30] (67.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-and3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (18.25, 1.75) {};
		\node [style=none] (1) at (16.25, 2.25) {};
		\node [style=if-mix] (2) at (16.5, 1.75) {};
		\node [style=none] (3) at (16.75, 1.75) {};
		\node [style=none] (4) at (16.25, 1.75) {};
		\node [style=none] (5) at (13, 2.25) {};
		\node [style=if-mix] (6) at (13.25, 1.75) {};
		\node [style=none] (7) at (13, 1.75) {};
		\node [style=none] (8) at (13, 1.25) {};
		\node [style=none] (9) at (13.5, 1.75) {};
		\node [style=none] (10) at (16.25, 1.25) {};
		\node [style=none] (11) at (13, -2.75) {};
		\node [style=if-mix] (12) at (13.25, -3.25) {};
		\node [style=none] (13) at (13, -3.25) {};
		\node [style=none] (14) at (13, -3.75) {};
		\node [style=none] (15) at (13.5, -3.25) {};
		\node [style=blue] (16) at (9.75, 3.25) {};
		\node [style=none] (17) at (1, 3.25) {};
		\node [style=none] (18) at (8.5, 1.75) {};
		\node [style=none] (19) at (8.5, 0) {};
		\node [style=none] (20) at (8.5, -2) {};
		\node [style=none] (21) at (8.5, -3.75) {};
		\node [style=none] (22) at (12.25, 4) {};
		\node [style=none] (23) at (1, 4) {};
		\node [style=small mixed circuit] (24) at (8, 0) {\textsub{d}{00}};
		\node [style=small mixed circuit] (25) at (8, 1.75) {\textsub{d}{11}};
		\node [style=none] (28) at (7, 2.25) {};
		\node [style=none] (29) at (7, 1.25) {};
		\node [style=none] (30) at (7, 0.5) {};
		\node [style=none] (31) at (7, -0.5) {};
		\node [style=red] (33) at (5, 0.25) {};
		\node [style=blue] (34) at (5, 1.75) {};
		\node [style=small mixed circuit] (35) at (8, -3.75) {\textsub{d}{00}};
		\node [style=small mixed circuit] (36) at (8, -2) {\textsub{d}{01}};
		\node [style=none] (39) at (7, -2.5) {};
		\node [style=none] (40) at (7, -4.25) {};
		\node [style=red] (42) at (5, -3.5) {};
		\node [style=none] (43) at (7, -1.5) {};
		\node [style=none] (44) at (7, -3.25) {};
		\node [style=blue] (45) at (5, -2) {};
		\node [style=blue] (46) at (3, 0) {};
		\node [style=none] (47) at (5, 0.25) {};
		\node [style=red] (49) at (3, -1.5) {};
		\node [style=none] (50) at (1, 0) {};
		\node [style=none] (52) at (1, -1.5) {};
		\node [style=none] (53) at (0, 0) {$=$};
		\node [style=none] (54) at (19.25, 0) {$=$};
		\node [style=if-mix] (55) at (28, 0.5) {};
		\node [style=none] (56) at (27.75, 0.5) {};
		\node [style=none] (57) at (29.5, 0.5) {};
		\node [style=none] (58) at (27.75, 0) {};
		\node [style=none] (59) at (27.75, 1) {};
		\node [style=none] (60) at (25.5, -1.5) {};
		\node [style=small mixed circuit] (61) at (25.25, -1.5) {\textsub{d'}{0}};
		\node [style=none] (62) at (25.5, 0.5) {};
		\node [style=small mixed circuit] (63) at (25.25, 0.5) {\textsub{d'}{1}};
		\node [style=none] (65) at (24.5, 0.5) {};
		\node [style=none] (66) at (24.5, -1.5) {};
		\node [style=none] (67) at (24.5, 1) {};
		\node [style=none] (68) at (24.5, 0) {};
		\node [style=none] (69) at (24.5, -1) {};
		\node [style=none] (70) at (24.5, -2) {};
		\node [style=none] (71) at (20.25, -1.5) {};
		\node [style=none] (72) at (20.25, 0.5) {};
		\node [style=red] (74) at (23, -1.5) {};
		\node [style=blue] (75) at (23, 0.5) {};
		\node [style=none] (76) at (20.25, 2) {};
		\node [style=none] (77) at (24.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (3.center) to (0.center);
		\draw [style=thick real edge, in=180, out=0] (9.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.50] (15.center) to (10.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (16) to (5.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (16) to (11.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (17.center) to (16);
		\draw [style=thick real edge] (18.center) to (7.center);
		\draw [style=thick real edge, in=180, out=0] (20.center) to (8.center);
		\draw [style=thick real edge, in=180, out=0] (19.center) to (13.center);
		\draw [style=thick real edge] (21.center) to (14.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (23.center) to (22.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (22.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (33) to (29.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (33) to (31.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (34) to (28.center);
		\draw [style=thick bool edge, in=-180, out=-30, looseness=0.75] (34) to (30.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (42) to (39.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (42) to (40.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (45) to (43.center);
		\draw [style=thick bool edge, in=180, out=-30, looseness=0.50] (45) to (44.center);
		\draw [style=thick bool edge, in=-150, out=45, looseness=0.75] (46) to (34);
		\draw [style=thick bool edge, in=150, out=-45, looseness=0.75] (46) to (45);
		\draw [style=thick real edge, in=-165, out=45, looseness=0.75] (49) to (47.center);
		\draw [style=thick real edge, in=150, out=-45, looseness=0.75] (49) to (42);
		\draw [style=thick bool edge] (50.center) to (46);
		\draw [style=thick real edge] (52.center) to (49);
		\draw [style=thick real edge] (55) to (57.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (62.center) to (56.center);
		\draw [style=thick real edge, in=-180, out=0] (60.center) to (58.center);
		\draw [style=thick real edge, in=-150, out=45, looseness=0.75] (74) to (68.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (74) to (70.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (71.center) to (74);
		\draw [style=thick bool edge, in=180, out=30] (75) to (67.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.50] (75) to (69.center);
		\draw [style=thick bool edge] (72.center) to (75);
		\draw [style=bool edge] (77.center) to (76.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (77.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-and4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=red] (3) at (-6, -1.25) {};
		\node [style=none] (4) at (-7.25, -1.25) {};
		\node [style=none] (5) at (-9.5, 0) {};
		\node [style=if-mix] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-4.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-4.75, -2) {};
		\node [style=none] (11) at (-4.75, 0.5) {};
		\node [style=none] (12) at (-9.5, 0.5) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-5.25, 1.25) {};
		\node [style=none] (15) at (-9.5, 1.25) {};
		\node [style=small mixed circuit] (16) at (-7.75, -1.25) {$c$};
		\node [style=none] (17) at (-8.25, -1.5) {};
		\node [style=red] (18) at (-6, -1.25) {};
		\node [style=none] (19) at (-4.75, -2) {};
		\node [style=none] (20) at (-9.5, -1.5) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (-8.25, -1) {};
		\node [style=none] (23) at (-9.5, -1) {};
		\node [style=if-mix] (24) at (9.5, 0.5) {};
		\node [style=none] (25) at (9.25, 0.5) {};
		\node [style=none] (26) at (11.75, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=if-mix] (29) at (11.75, 0.5) {};
		\node [style=none] (30) at (13.25, 0.5) {};
		\node [style=none] (34) at (9.25, 1) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (36) at (11.5, 1) {};
		\node [style=none] (37) at (8.75, 1.75) {};
		\node [style=none] (38) at (1, 1.75) {};
		\node [style=small mixed circuit] (39) at (4.25, -1.25) {$c|_1$};
		\node [style=small mixed circuit] (43) at (4.25, -3) {$c|_0$};
		\node [style=red] (44) at (2.25, -2.5) {};
		\node [style=none] (45) at (1, -2.5) {};
		\node [style=none] (46) at (3.75, -1.5) {};
		\node [style=red] (48) at (2.25, -2.5) {};
		\node [style=none] (49) at (3.75, -3.25) {};
		\node [style=red] (50) at (2.25, -1.5) {};
		\node [style=none] (51) at (1, -1.5) {};
		\node [style=none] (52) at (3.75, -1) {};
		\node [style=blue] (53) at (2.25, -1.5) {};
		\node [style=none] (54) at (3.75, -2.75) {};
		\node [style=if-mix] (55) at (6.75, -1.25) {};
		\node [style=none] (56) at (6.5, -1.25) {};
		\node [style=none] (58) at (4.75, -1.25) {};
		\node [style=none] (59) at (4.75, -3) {};
		\node [style=none] (60) at (6.5, -1.75) {};
		\node [style=none] (61) at (7, -1.25) {};
		\node [style=none] (63) at (11.5, 0) {};
		\node [style=red] (64) at (8, -1.25) {};
		\node [style=none] (65) at (7, -1.25) {};
		\node [style=none] (66) at (9.25, 0) {};
		\node [style=none] (67) at (11.5, 0) {};
		\node [style=none] (68) at (9.25, -2) {};
		\node [style=red] (69) at (8, -1.25) {};
		\node [style=none] (70) at (9.25, -2) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=none] (72) at (6.5, -0.75) {};
		\node [style=none] (73) at (4.75, 0) {};
		\node [style=none] (74) at (14.25, 0) {$=$};
		\node [style=if-mix] (75) at (24.75, 0.5) {};
		\node [style=none] (76) at (24.5, 0.5) {};
		\node [style=none] (77) at (27, 0.5) {};
		\node [style=none] (78) at (15.25, 0.5) {};
		\node [style=if-mix] (79) at (27, 0.5) {};
		\node [style=none] (80) at (28.5, 0.5) {};
		\node [style=none] (81) at (24.5, 1) {};
		\node [style=none] (82) at (15.25, 1) {};
		\node [style=none] (83) at (26.75, 1) {};
		\node [style=none] (84) at (24, 1.75) {};
		\node [style=none] (85) at (15.25, 1.75) {};
		\node [style=small mixed circuit] (86) at (18.5, -1.25) {$c|_1$};
		\node [style=small mixed circuit] (87) at (18.5, -3) {$c|_0$};
		\node [style=if-mix] (98) at (22.75, -1.25) {};
		\node [style=none] (99) at (22.5, -1.25) {};
		\node [style=none] (102) at (22.5, -1.75) {};
		\node [style=none] (103) at (23, -1.25) {};
		\node [style=none] (104) at (26.75, 0) {};
		\node [style=none] (106) at (23, -1.25) {};
		\node [style=none] (107) at (24.5, 0) {};
		\node [style=none] (108) at (26.75, 0) {};
		\node [style=none] (109) at (23, -3.25) {};
		\node [style=none] (112) at (15.25, 0) {};
		\node [style=none] (113) at (22.5, -0.75) {};
		\node [style=if-mix] (114) at (22.75, -3.25) {};
		\node [style=none] (115) at (22.5, -3.25) {};
		\node [style=none] (116) at (22.5, -3.75) {};
		\node [style=none] (119) at (22.5, -2.75) {};
		\node [style=blue] (120) at (20.25, 0) {};
		\node [style=red] (121) at (20.25, -1.25) {};
		\node [style=red] (122) at (20.25, -3) {};
		\node [style=red] (123) at (16.5, -2.5) {};
		\node [style=none] (124) at (15.25, -2.5) {};
		\node [style=none] (125) at (18, -1.5) {};
		\node [style=red] (126) at (16.5, -2.5) {};
		\node [style=none] (127) at (18, -3.25) {};
		\node [style=red] (128) at (16.5, -1.5) {};
		\node [style=none] (129) at (15.25, -1.5) {};
		\node [style=none] (130) at (18, -1) {};
		\node [style=blue] (131) at (16.5, -1.5) {};
		\node [style=none] (132) at (18, -2.75) {};
		\node [style=none] (133) at (-9.5, -7.25) {$\myeq{E8}$};
		\node [style=if-mix] (134) at (2.5, -5.75) {};
		\node [style=none] (135) at (2.25, -5.75) {};
		\node [style=none] (136) at (4.75, -5.75) {};
		\node [style=none] (137) at (-8.5, -6.25) {};
		\node [style=if-mix] (138) at (4.75, -5.75) {};
		\node [style=none] (139) at (6.25, -5.75) {};
		\node [style=none] (140) at (2.25, -5.25) {};
		\node [style=none] (141) at (-8.5, -5.25) {};
		\node [style=none] (142) at (4.5, -5.25) {};
		\node [style=none] (143) at (1.75, -4.5) {};
		\node [style=none] (144) at (-8.5, -4.5) {};
		\node [style=small mixed circuit] (145) at (-5.25, -8.5) {$c|_1$};
		\node [style=small mixed circuit] (146) at (-5.25, -10.25) {$c|_0$};
		\node [style=if-mix] (147) at (-1, -8.5) {};
		\node [style=none] (148) at (-1.25, -8.5) {};
		\node [style=none] (149) at (-1.25, -9) {};
		\node [style=none] (150) at (-0.75, -8.5) {};
		\node [style=none] (151) at (4.5, -6.25) {};
		\node [style=none] (152) at (-0.75, -8.5) {};
		\node [style=none] (153) at (2.25, -6.25) {};
		\node [style=none] (154) at (4.5, -6.25) {};
		\node [style=none] (155) at (-0.75, -10.5) {};
		\node [style=blue] (156) at (-5, -6.25) {};
		\node [style=none] (157) at (-1.25, -8) {};
		\node [style=if-mix] (158) at (-1, -10.5) {};
		\node [style=none] (159) at (-1.25, -10.5) {};
		\node [style=none] (160) at (-1.25, -11) {};
		\node [style=none] (161) at (-1.25, -10) {};
		\node [style=blue] (162) at (-3.5, -7.25) {};
		\node [style=red] (163) at (-3.5, -8.5) {};
		\node [style=red] (164) at (-3.5, -10.25) {};
		\node [style=red] (165) at (-7.25, -9.75) {};
		\node [style=none] (166) at (-8.5, -9.75) {};
		\node [style=none] (167) at (-5.75, -8.75) {};
		\node [style=red] (168) at (-7.25, -9.75) {};
		\node [style=none] (169) at (-5.75, -10.5) {};
		\node [style=red] (170) at (-7.25, -8.75) {};
		\node [style=none] (171) at (-8.5, -8.75) {};
		\node [style=none] (172) at (-5.75, -8.25) {};
		\node [style=blue] (173) at (-7.25, -8.75) {};
		\node [style=none] (174) at (-5.75, -10) {};
		\node [style=if-mix] (175) at (-1, -6.5) {};
		\node [style=none] (176) at (-1.25, -6.5) {};
		\node [style=none] (177) at (-1.25, -6) {};
		\node [style=none] (178) at (-1.25, -7) {};
		\node [style=none] (179) at (-0.75, -6.5) {};
		\node [style=red] (181) at (-2.5, -6.75) {};
		\node [style=none] (182) at (-1.25, -6.5) {};
		\node [style=red] (183) at (-2.5, -6.75) {};
		\node [style=none] (184) at (-1.25, -7) {};
		\node [style=none] (185) at (-8.5, -6.75) {};
		\node [style=none] (186) at (7.25, -7) {$\myeq{A1}$};
		\node [style=if-mix] (187) at (21, -6.5) {};
		\node [style=none] (188) at (20.75, -6.5) {};
		\node [style=none] (189) at (23.25, -6.5) {};
		\node [style=if-mix] (191) at (23.25, -6.5) {};
		\node [style=none] (192) at (24.75, -6.5) {};
		\node [style=none] (195) at (23, -6) {};
		\node [style=none] (196) at (19, -4.25) {};
		\node [style=none] (197) at (8.5, -4.25) {};
		\node [style=small mixed circuit] (198) at (11.75, -8.5) {$c|_1$};
		\node [style=small mixed circuit] (199) at (11.75, -10.25) {$c|_0$};
		\node [style=if-mix] (200) at (17.25, -8.5) {};
		\node [style=none] (201) at (17, -8.5) {};
		\node [style=none] (202) at (17, -9) {};
		\node [style=none] (203) at (17.5, -8.5) {};
		\node [style=none] (204) at (23, -7) {};
		\node [style=none] (205) at (17.5, -8.5) {};
		\node [style=none] (206) at (20.75, -7) {};
		\node [style=none] (207) at (23, -7) {};
		\node [style=none] (208) at (17.5, -10.5) {};
		\node [style=if-mix] (211) at (17.25, -10.5) {};
		\node [style=none] (212) at (17, -10.5) {};
		\node [style=none] (213) at (17, -11) {};
		\node [style=red] (216) at (14, -8.5) {};
		\node [style=red] (217) at (14, -10.25) {};
		\node [style=red] (218) at (9.75, -9.75) {};
		\node [style=none] (219) at (8.5, -9.75) {};
		\node [style=none] (220) at (11.25, -8.75) {};
		\node [style=red] (221) at (9.75, -9.75) {};
		\node [style=none] (222) at (11.25, -10.5) {};
		\node [style=red] (223) at (9.75, -8.75) {};
		\node [style=none] (224) at (8.5, -8.75) {};
		\node [style=none] (225) at (11.25, -8.25) {};
		\node [style=blue] (226) at (9.75, -8.75) {};
		\node [style=none] (227) at (11.25, -10) {};
		\node [style=if-mix] (228) at (17.25, -6.5) {};
		\node [style=none] (229) at (17, -6.5) {};
		\node [style=none] (231) at (17, -7) {};
		\node [style=none] (232) at (17.5, -6.5) {};
		\node [style=red] (233) at (15.75, -6.75) {};
		\node [style=none] (234) at (17, -6.5) {};
		\node [style=red] (235) at (15.75, -6.75) {};
		\node [style=none] (236) at (17, -7) {};
		\node [style=none] (237) at (8.5, -6.75) {};
		\node [style=none] (238) at (8.5, -6.25) {};
		\node [style=blue] (243) at (11.5, -6.25) {};
		\node [style=none] (244) at (17, -8) {};
		\node [style=none] (245) at (17, -6) {};
		\node [style=blue] (246) at (13.25, -6) {};
		\node [style=none] (259) at (17, -10) {};
		\node [style=none] (260) at (13.25, -7.5) {};
		\node [style=none] (261) at (-9.5, -15.5) {$\myeq{E3 x2}$};
		\node [style=if-mix] (262) at (3.75, -15) {};
		\node [style=none] (263) at (3.5, -15) {};
		\node [style=none] (264) at (6.75, -15) {};
		\node [style=if-mix] (265) at (6.75, -15) {};
		\node [style=none] (266) at (8.25, -15) {};
		\node [style=none] (269) at (6.5, -14.5) {};
		\node [style=small mixed circuit] (272) at (-4.25, -16.5) {$c|_1$};
		\node [style=small mixed circuit] (273) at (-4.25, -18.75) {$c|_0$};
		\node [style=if-mix] (274) at (2.25, -17.25) {};
		\node [style=none] (275) at (0.5, -15.5) {};
		\node [style=none] (276) at (2, -17.75) {};
		\node [style=none] (277) at (2.5, -17.25) {};
		\node [style=none] (278) at (6.5, -15.5) {};
		\node [style=none] (279) at (2.5, -17.25) {};
		\node [style=none] (280) at (4.25, -17.25) {};
		\node [style=none] (281) at (6.5, -15.5) {};
		\node [style=none] (282) at (4.75, -17.25) {};
		\node [style=if-mix] (283) at (4.5, -17.25) {};
		\node [style=none] (284) at (3.5, -15.5) {};
		\node [style=none] (285) at (4.25, -17.75) {};
		\node [style=red] (286) at (-2.5, -16.5) {};
		\node [style=red] (287) at (-1, -18.75) {};
		\node [style=red] (288) at (-6.25, -18) {};
		\node [style=none] (289) at (-8, -18) {};
		\node [style=none] (290) at (-4.75, -16.75) {};
		\node [style=red] (291) at (-6.25, -18) {};
		\node [style=none] (292) at (-4.75, -19) {};
		\node [style=red] (293) at (-6.25, -17) {};
		\node [style=none] (294) at (-8, -17) {};
		\node [style=none] (295) at (-4.75, -16.25) {};
		\node [style=blue] (296) at (-6.25, -17) {};
		\node [style=none] (297) at (-4.75, -18.5) {};
		\node [style=if-mix] (298) at (0.75, -15) {};
		\node [style=none] (299) at (0.5, -15) {};
		\node [style=none] (301) at (1, -15) {};
		\node [style=red] (302) at (-2.5, -15.25) {};
		\node [style=none] (303) at (0.5, -15) {};
		\node [style=red] (304) at (-2.5, -15.25) {};
		\node [style=none] (305) at (2, -17.25) {};
		\node [style=none] (306) at (-8, -15.25) {};
		\node [style=none] (311) at (-8, -13.75) {};
		\node [style=blue] (312) at (-1.5, -13.75) {};
		\node [style=none] (313) at (0.5, -14.5) {};
		\node [style=none] (314) at (2, -16.75) {};
		\node [style=none] (316) at (-8, -13) {};
		\node [style=blue] (317) at (1.25, -13) {};
		\node [style=none] (318) at (3.5, -14.5) {};
		\node [style=none] (319) at (4.25, -16.75) {};
		\node [style=none] (320) at (20.75, -6.25) {};
		\node [style=none] (321) at (17.25, -5) {};
		\node [style=none] (322) at (8.5, -5) {};
		\node [style=none] (323) at (-8, -14.5) {};
		\node [style=none] (324) at (-2.25, -12.25) {};
		\node [style=none] (325) at (1.75, -12.25) {};
		\node [style=none] (326) at (9.75, -15.5) {$\myeq{IH x2}$};
		\node [style=if-mix] (327) at (24.25, -15) {};
		\node [style=none] (328) at (24, -15) {};
		\node [style=none] (329) at (27.25, -15) {};
		\node [style=if-mix] (330) at (27.25, -15) {};
		\node [style=none] (331) at (28.75, -15) {};
		\node [style=none] (332) at (27, -14.5) {};
		\node [style=if-mix] (335) at (22.75, -17.25) {};
		\node [style=none] (336) at (21, -15.5) {};
		\node [style=none] (337) at (22.5, -17.75) {};
		\node [style=none] (338) at (23, -17.25) {};
		\node [style=none] (339) at (27, -15.5) {};
		\node [style=none] (340) at (23, -17.25) {};
		\node [style=none] (341) at (24.75, -17.25) {};
		\node [style=none] (342) at (27, -15.5) {};
		\node [style=none] (343) at (25.25, -17.25) {};
		\node [style=if-mix] (344) at (25, -17.25) {};
		\node [style=none] (345) at (24, -15.5) {};
		\node [style=none] (346) at (24.75, -17.75) {};
		\node [style=if-mix] (359) at (21.25, -15) {};
		\node [style=none] (360) at (21, -15) {};
		\node [style=none] (361) at (21.5, -15) {};
		\node [style=red] (362) at (18, -15.25) {};
		\node [style=none] (363) at (21, -15) {};
		\node [style=red] (364) at (18, -15.25) {};
		\node [style=none] (365) at (22.5, -17.25) {};
		\node [style=none] (366) at (11, -15.25) {};
		\node [style=none] (367) at (11, -13.75) {};
		\node [style=blue] (368) at (19, -13.75) {};
		\node [style=none] (369) at (21, -14.5) {};
		\node [style=none] (370) at (22.5, -16.75) {};
		\node [style=none] (371) at (11, -13) {};
		\node [style=blue] (372) at (21.75, -13) {};
		\node [style=none] (373) at (24, -14.5) {};
		\node [style=none] (374) at (24.75, -16.75) {};
		\node [style=none] (375) at (11, -14.5) {};
		\node [style=none] (376) at (18.25, -12.25) {};
		\node [style=none] (377) at (22.25, -12.25) {};
		\node [style=small mixed circuit] (379) at (16.75, -16.25) {$c|_1$};
		\node [style=small mixed circuit] (380) at (16.75, -18) {$c|_1$};
		\node [style=none] (383) at (17.25, -16.25) {};
		\node [style=none] (384) at (17.25, -18) {};
		\node [style=none] (389) at (16.25, -17.75) {};
		\node [style=none] (390) at (16.25, -16) {};
		\node [style=small mixed circuit] (391) at (19.5, -19.25) {$c|_0$};
		\node [style=small mixed circuit] (392) at (19.5, -21) {$c|_0$};
		\node [style=none] (393) at (20, -19.25) {};
		\node [style=none] (394) at (20, -21) {};
		\node [style=blue] (399) at (14.5, -16.5) {};
		\node [style=none] (414) at (16.25, -16.5) {};
		\node [style=none] (415) at (16.25, -18.25) {};
		\node [style=red] (416) at (14.5, -17.5) {};
		\node [style=none] (417) at (18.75, -20.75) {};
		\node [style=none] (418) at (18.75, -19) {};
		\node [style=blue] (419) at (17, -19.5) {};
		\node [style=none] (420) at (18.75, -19.5) {};
		\node [style=none] (421) at (18.75, -21.25) {};
		\node [style=red] (422) at (17, -20.5) {};
		\node [style=blue] (423) at (12.5, -17.75) {};
		\node [style=red] (424) at (12.5, -19) {};
		\node [style=none] (425) at (11, -17.75) {};
		\node [style=none] (426) at (11, -19) {};
		\node [style=none] (427) at (-9.5, -24.75) {$\myeq{E3 x2}$};
		\node [style=if-mix] (428) at (6.5, -23.25) {};
		\node [style=none] (429) at (6.25, -23.25) {};
		\node [style=none] (430) at (8.75, -23.25) {};
		\node [style=none] (431) at (-8, -23.75) {};
		\node [style=if-mix] (432) at (8.75, -23.25) {};
		\node [style=none] (433) at (10.25, -23.25) {};
		\node [style=none] (434) at (6.25, -22.75) {};
		\node [style=none] (435) at (-8, -22.75) {};
		\node [style=none] (436) at (8.5, -22.75) {};
		\node [style=none] (437) at (5.75, -22) {};
		\node [style=none] (438) at (-8, -22) {};
		\node [style=if-mix] (441) at (3, -26) {};
		\node [style=none] (442) at (2.75, -26) {};
		\node [style=none] (443) at (2.75, -26.5) {};
		\node [style=none] (444) at (3.25, -26) {};
		\node [style=none] (445) at (8.5, -23.75) {};
		\node [style=none] (446) at (3.25, -26) {};
		\node [style=none] (447) at (6.25, -23.75) {};
		\node [style=none] (448) at (8.5, -23.75) {};
		\node [style=none] (449) at (3.25, -28) {};
		\node [style=blue] (450) at (-1, -23.75) {};
		\node [style=none] (451) at (2.75, -25.5) {};
		\node [style=if-mix] (452) at (3, -28) {};
		\node [style=none] (453) at (2.75, -28) {};
		\node [style=none] (454) at (2.75, -28.5) {};
		\node [style=none] (455) at (2.75, -27.5) {};
		\node [style=blue] (456) at (0.5, -24.75) {};
		\node [style=if-mix] (469) at (3, -24) {};
		\node [style=none] (470) at (2.75, -24) {};
		\node [style=none] (471) at (2.75, -23.5) {};
		\node [style=none] (472) at (2.75, -24.5) {};
		\node [style=none] (473) at (3.25, -24) {};
		\node [style=red] (474) at (1.5, -24.25) {};
		\node [style=none] (475) at (2.75, -24) {};
		\node [style=red] (476) at (1.5, -24.25) {};
		\node [style=none] (477) at (2.75, -24.5) {};
		\node [style=none] (478) at (-8, -24.25) {};
		\node [style=small mixed circuit] (479) at (-2, -25.25) {$c|_1$};
		\node [style=small mixed circuit] (480) at (-2, -27) {$c|_1$};
		\node [style=none] (481) at (-1.5, -25.25) {};
		\node [style=none] (482) at (-1.5, -27) {};
		\node [style=none] (483) at (-2.75, -26.75) {};
		\node [style=none] (484) at (-2.75, -25) {};
		\node [style=small mixed circuit] (485) at (-2, -28.75) {$c|_0$};
		\node [style=small mixed circuit] (486) at (-2, -30.5) {$c|_0$};
		\node [style=none] (487) at (-1.5, -28.75) {};
		\node [style=none] (488) at (-1.5, -30.5) {};
		\node [style=blue] (489) at (-4.5, -25.5) {};
		\node [style=none] (490) at (-2.75, -25.5) {};
		\node [style=none] (491) at (-2.75, -27.25) {};
		\node [style=red] (492) at (-4.5, -26.5) {};
		\node [style=none] (493) at (-2.75, -30.25) {};
		\node [style=none] (494) at (-2.75, -28.5) {};
		\node [style=blue] (495) at (-4.5, -29) {};
		\node [style=none] (496) at (-2.75, -29) {};
		\node [style=none] (497) at (-2.75, -30.75) {};
		\node [style=red] (498) at (-4.5, -30) {};
		\node [style=blue] (499) at (-6.5, -27.5) {};
		\node [style=none] (501) at (-8, -27.5) {};
		\node [style=red] (502) at (-4.5, -26.5) {};
		\node [style=red] (503) at (-4.5, -30) {};
		\node [style=red] (504) at (-6.5, -28.5) {};
		\node [style=none] (505) at (-8, -28.5) {};
		\node [style=none] (506) at (11.25, -25) {$\myeq{E8}$};
		\node [style=if-mix] (507) at (26.75, -23.5) {};
		\node [style=none] (508) at (26.5, -23.5) {};
		\node [style=none] (509) at (29, -23.5) {};
		\node [style=none] (510) at (12.25, -24) {};
		\node [style=if-mix] (511) at (29, -23.5) {};
		\node [style=none] (512) at (30.5, -23.5) {};
		\node [style=none] (513) at (26.5, -23) {};
		\node [style=none] (514) at (12.25, -23) {};
		\node [style=none] (515) at (28.75, -23) {};
		\node [style=none] (516) at (26, -22.25) {};
		\node [style=none] (517) at (12.25, -22.25) {};
		\node [style=if-mix] (518) at (23.25, -26.25) {};
		\node [style=none] (519) at (23, -26.25) {};
		\node [style=none] (520) at (23, -26.75) {};
		\node [style=none] (521) at (23.5, -26.25) {};
		\node [style=none] (522) at (28.75, -24) {};
		\node [style=none] (523) at (23.5, -26.25) {};
		\node [style=none] (524) at (26.5, -24) {};
		\node [style=none] (525) at (28.75, -24) {};
		\node [style=none] (526) at (23.5, -28.25) {};
		\node [style=blue] (527) at (19.25, -24) {};
		\node [style=none] (528) at (23, -25.75) {};
		\node [style=if-mix] (529) at (23.25, -28.25) {};
		\node [style=none] (530) at (23, -28.25) {};
		\node [style=none] (531) at (23, -28.75) {};
		\node [style=none] (532) at (23, -27.75) {};
		\node [style=blue] (533) at (20.75, -25) {};
		\node [style=blue] (536) at (21.25, -23.5) {};
		\node [style=none] (541) at (23.5, -24.5) {};
		\node [style=none] (543) at (12.25, -24.5) {};
		\node [style=small mixed circuit] (544) at (18.25, -25.5) {$c|_1$};
		\node [style=small mixed circuit] (545) at (18.25, -27.25) {$c|_1$};
		\node [style=none] (546) at (18.75, -25.5) {};
		\node [style=none] (547) at (18.75, -27.25) {};
		\node [style=none] (548) at (17.5, -27) {};
		\node [style=none] (549) at (17.5, -25.25) {};
		\node [style=small mixed circuit] (550) at (18.25, -29) {$c|_0$};
		\node [style=small mixed circuit] (551) at (18.25, -30.75) {$c|_0$};
		\node [style=none] (552) at (18.75, -29) {};
		\node [style=none] (553) at (18.75, -30.75) {};
		\node [style=blue] (554) at (15.75, -25.75) {};
		\node [style=none] (555) at (17.5, -25.75) {};
		\node [style=none] (556) at (17.5, -27.5) {};
		\node [style=red] (557) at (15.75, -26.75) {};
		\node [style=none] (558) at (17.5, -30.5) {};
		\node [style=none] (559) at (17.5, -28.75) {};
		\node [style=blue] (560) at (15.75, -29.25) {};
		\node [style=none] (561) at (17.5, -29.25) {};
		\node [style=none] (562) at (17.5, -31) {};
		\node [style=red] (563) at (15.75, -30.25) {};
		\node [style=blue] (564) at (13.75, -27.75) {};
		\node [style=none] (565) at (12.25, -27.75) {};
		\node [style=red] (566) at (15.75, -26.75) {};
		\node [style=red] (567) at (15.75, -30.25) {};
		\node [style=red] (568) at (13.75, -28.75) {};
		\node [style=none] (569) at (12.25, -28.75) {};
		\node [style=if-mix] (570) at (-2, -33.25) {};
		\node [style=none] (571) at (-2.25, -33.25) {};
		\node [style=none] (572) at (0, -33.25) {};
		\node [style=none] (573) at (-3.5, -34.25) {};
		\node [style=none] (574) at (-8, -33.25) {};
		\node [style=if-mix] (575) at (0, -33.25) {};
		\node [style=none] (576) at (1.5, -33.25) {};
		\node [style=none] (577) at (-2.25, -33.75) {};
		\node [style=none] (578) at (-0.25, -33.75) {};
		\node [style=none] (579) at (-3.5, -35.75) {};
		\node [style=none] (580) at (-2.25, -32.75) {};
		\node [style=none] (581) at (-8, -32.75) {};
		\node [style=none] (582) at (-0.25, -32.75) {};
		\node [style=none] (583) at (-2.75, -32) {};
		\node [style=none] (584) at (-8, -32) {};
		\node [style=small mixed circuit] (585) at (-4.75, -34.25) {$c$};
		\node [style=none] (586) at (-5.25, -34.25) {};
		\node [style=none] (587) at (-3.5, -35.75) {};
		\node [style=none] (588) at (-4, -35.75) {};
		\node [style=small mixed circuit] (589) at (-4.75, -35.75) {$c$};
		\node [style=red] (590) at (-6.5, -35) {};
		\node [style=none] (591) at (-8, -35) {};
		\node [style=none] (592) at (-5.5, -34.25) {};
		\node [style=none] (593) at (-5.25, -35.75) {};
		\node [style=red] (594) at (-6.5, -35) {};
		\node [style=none] (595) at (-5.5, -35.75) {};
		\node [style=none] (596) at (-4, -34.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (5.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (4.center) to (3);
		\draw [style=thick real edge] (6) to (7.center);
		\draw [style=thick real edge, in=75, out=180] (8.center) to (3);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (10.center) to (9.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (12.center) to (11.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (14.center) to (13.center);
		\draw [style=bool edge] (15.center) to (14.center);
		\draw [style=thick real edge, in=-75, out=180] (19.center) to (18);
		\draw [style=thick real edge] (20.center) to (17.center);
		\draw [style=thick bool edge] (23.center) to (22.center);
		\draw [style=thick real edge] (24) to (26.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (28.center) to (25.center);
		\draw [style=thick real edge] (29) to (30.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (35.center) to (34.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (37.center) to (36.center);
		\draw [style=bool edge] (38.center) to (37.center);
		\draw [style=thick real edge, in=-180, out=0] (45.center) to (44);
		\draw [style=thick real edge, in=75, out=180] (46.center) to (44);
		\draw [style=thick real edge, in=-75, out=180] (49.center) to (48);
		\draw [style=thick bool edge, in=-180, out=0] (51.center) to (50);
		\draw [style=thick bool edge, in=75, out=180] (52.center) to (50);
		\draw [style=thick bool edge, in=-75, out=180] (54.center) to (53);
		\draw [style=thick real edge, in=-180, out=0] (65.center) to (64);
		\draw [style=thick real edge, in=75, out=180] (66.center) to (64);
		\draw [style=thick real edge, in=180, out=0] (68.center) to (67.center);
		\draw [style=thick real edge, in=-60, out=180] (70.center) to (69);
		\draw [style=thick real edge] (58.center) to (56.center);
		\draw [style=thick real edge, in=180, out=0] (59.center) to (60.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (73.center) to (72.center);
		\draw [style=bool edge] (71.center) to (73.center);
		\draw [style=thick real edge] (75) to (77.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (78.center) to (76.center);
		\draw [style=thick real edge] (79) to (80.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (82.center) to (81.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (84.center) to (83.center);
		\draw [style=bool edge] (85.center) to (84.center);
		\draw [style=thick real edge, in=180, out=0] (109.center) to (108.center);
		\draw [style=thick real edge, in=180, out=0] (106.center) to (107.center);
		\draw [style=bool edge] (112.center) to (120);
		\draw [style=bool edge, in=180, out=0] (120) to (113.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (120) to (119.center);
		\draw [style=thick real edge] (86) to (121);
		\draw [style=thick real edge] (87) to (122);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (121) to (99.center);
		\draw [style=thick real edge, in=180, out=-60] (121) to (115.center);
		\draw [style=thick real edge, in=180, out=60] (122) to (102.center);
		\draw [style=thick real edge, in=-180, out=-45] (122) to (116.center);
		\draw [style=thick real edge, in=-180, out=0] (124.center) to (123);
		\draw [style=thick real edge, in=75, out=180] (125.center) to (123);
		\draw [style=thick real edge, in=-75, out=180] (127.center) to (126);
		\draw [style=thick bool edge, in=-180, out=0] (129.center) to (128);
		\draw [style=thick bool edge, in=75, out=180] (130.center) to (128);
		\draw [style=thick bool edge, in=-75, out=180] (132.center) to (131);
		\draw [style=thick real edge] (134) to (136.center);
		\draw [style=thick real edge] (138) to (139.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (141.center) to (140.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (143.center) to (142.center);
		\draw [style=bool edge] (144.center) to (143.center);
		\draw [style=thick real edge, in=180, out=0] (155.center) to (154.center);
		\draw [style=thick real edge, in=180, out=0] (152.center) to (153.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (156) to (162);
		\draw [style=bool edge, in=180, out=0] (162) to (157.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (162) to (161.center);
		\draw [style=thick real edge] (145) to (163);
		\draw [style=thick real edge] (146) to (164);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (163) to (148.center);
		\draw [style=thick real edge, in=180, out=-60] (163) to (159.center);
		\draw [style=thick real edge, in=180, out=60] (164) to (149.center);
		\draw [style=thick real edge, in=-180, out=-45] (164) to (160.center);
		\draw [style=thick real edge, in=-180, out=0] (166.center) to (165);
		\draw [style=thick real edge, in=75, out=180] (167.center) to (165);
		\draw [style=thick real edge, in=-75, out=180] (169.center) to (168);
		\draw [style=thick bool edge, in=-180, out=0] (171.center) to (170);
		\draw [style=thick bool edge, in=75, out=180] (172.center) to (170);
		\draw [style=thick bool edge, in=-75, out=180] (174.center) to (173);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (179.center) to (135.center);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (156) to (177.center);
		\draw [style=bool edge] (137.center) to (156);
		\draw [style=thick real edge, in=-330, out=180] (182.center) to (181);
		\draw [style=thick real edge, in=-30, out=-180] (184.center) to (183);
		\draw [style=thick real edge] (185.center) to (183);
		\draw [style=thick real edge] (187) to (189.center);
		\draw [style=thick real edge] (191) to (192.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (196.center) to (195.center);
		\draw [style=bool edge] (197.center) to (196.center);
		\draw [style=thick real edge, in=180, out=0] (208.center) to (207.center);
		\draw [style=thick real edge, in=180, out=0] (205.center) to (206.center);
		\draw [style=thick real edge] (198) to (216);
		\draw [style=thick real edge] (199) to (217);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (216) to (201.center);
		\draw [style=thick real edge, in=180, out=-60] (216) to (212.center);
		\draw [style=thick real edge, in=180, out=60] (217) to (202.center);
		\draw [style=thick real edge, in=-180, out=-45] (217) to (213.center);
		\draw [style=thick real edge, in=-180, out=0] (219.center) to (218);
		\draw [style=thick real edge, in=75, out=180] (220.center) to (218);
		\draw [style=thick real edge, in=-75, out=180] (222.center) to (221);
		\draw [style=thick bool edge, in=-180, out=0] (224.center) to (223);
		\draw [style=thick bool edge, in=75, out=180] (225.center) to (223);
		\draw [style=thick bool edge, in=-75, out=180] (227.center) to (226);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (232.center) to (188.center);
		\draw [style=thick real edge, in=-330, out=180] (234.center) to (233);
		\draw [style=thick real edge, in=-30, out=-180] (236.center) to (235);
		\draw [style=thick real edge] (237.center) to (235);
		\draw [style=bool edge, in=-180, out=45, looseness=1.25] (243) to (246);
		\draw [style=bool edge, in=-180, out=-60, looseness=0.75] (246) to (244.center);
		\draw [style=bool edge, in=-180, out=60, looseness=0.75] (246) to (245.center);
		\draw [style=bool edge] (238.center) to (243);
		\draw [style=bool edge, in=-180, out=-75] (243) to (260.center);
		\draw [style=bool edge, in=180, out=0, looseness=0.75] (260.center) to (259.center);
		\draw [style=thick real edge] (262) to (264.center);
		\draw [style=thick real edge] (265) to (266.center);
		\draw [style=thick real edge, in=180, out=0] (282.center) to (281.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (279.center) to (280.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (272) to (286);
		\draw [style=thick real edge] (273) to (287);
		\draw [style=thick real edge, in=180, out=45, looseness=1.25] (286) to (275.center);
		\draw [style=thick real edge, in=180, out=-60] (286) to (284.center);
		\draw [style=thick real edge, in=180, out=45] (287) to (276.center);
		\draw [style=thick real edge, in=180, out=-45, looseness=1.25] (287) to (285.center);
		\draw [style=thick real edge, in=-180, out=0] (289.center) to (288);
		\draw [style=thick real edge, in=75, out=180] (290.center) to (288);
		\draw [style=thick real edge, in=-75, out=180] (292.center) to (291);
		\draw [style=thick bool edge, in=-180, out=0] (294.center) to (293);
		\draw [style=thick bool edge, in=75, out=180] (295.center) to (293);
		\draw [style=thick bool edge, in=-75, out=180] (297.center) to (296);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (301.center) to (263.center);
		\draw [style=thick real edge, in=-330, out=180] (303.center) to (302);
		\draw [style=thick real edge, in=-75, out=-180] (305.center) to (304);
		\draw [style=thick real edge] (306.center) to (304);
		\draw [style=bool edge, in=-180, out=30, looseness=1.25] (312) to (313.center);
		\draw [style=bool edge] (311.center) to (312);
		\draw [style=bool edge, in=-180, out=-75] (312) to (314.center);
		\draw [style=bool edge, in=-180, out=15, looseness=1.25] (317) to (318.center);
		\draw [style=bool edge] (316.center) to (317);
		\draw [style=bool edge, in=-180, out=-75] (317) to (319.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (321.center) to (320.center);
		\draw [style=bool edge] (322.center) to (321.center);
		\draw [style=bool edge] (325.center) to (324.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (323.center) to (324.center);
		\draw [style=bool edge, in=-180, out=0] (325.center) to (269.center);
		\draw [style=thick real edge] (327) to (329.center);
		\draw [style=thick real edge] (330) to (331.center);
		\draw [style=thick real edge, in=180, out=0] (343.center) to (342.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (340.center) to (341.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (361.center) to (328.center);
		\draw [style=thick real edge, in=-330, out=180] (363.center) to (362);
		\draw [style=thick real edge, in=-75, out=-180] (365.center) to (364);
		\draw [style=thick real edge] (366.center) to (364);
		\draw [style=bool edge, in=-180, out=30, looseness=1.25] (368) to (369.center);
		\draw [style=bool edge] (367.center) to (368);
		\draw [style=bool edge, in=-180, out=-75] (368) to (370.center);
		\draw [style=bool edge, in=-180, out=15, looseness=1.25] (372) to (373.center);
		\draw [style=bool edge] (371.center) to (372);
		\draw [style=bool edge, in=-180, out=-75] (372) to (374.center);
		\draw [style=bool edge] (377.center) to (376.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (375.center) to (376.center);
		\draw [style=bool edge, in=-180, out=0] (377.center) to (332.center);
		\draw [style=thick bool edge, in=-180, out=45] (399) to (390.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (399) to (389.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (383.center) to (336.center);
		\draw [style=thick real edge, in=-180, out=0] (384.center) to (345.center);
		\draw [style=thick real edge, in=180, out=0] (393.center) to (337.center);
		\draw [style=thick real edge, in=-180, out=0] (394.center) to (346.center);
		\draw [style=thick real edge, in=180, out=-45] (416) to (415.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (416) to (414.center);
		\draw [style=thick bool edge, in=-180, out=45] (419) to (418.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (419) to (417.center);
		\draw [style=thick real edge, in=180, out=-45] (422) to (421.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (422) to (420.center);
		\draw [style=thick bool edge, in=-180, out=60] (423) to (399);
		\draw [style=thick bool edge, in=-180, out=-45, looseness=0.75] (423) to (419);
		\draw [style=thick real edge, in=-180, out=60] (424) to (416);
		\draw [style=thick real edge, in=-45, out=180, looseness=0.75] (422) to (424);
		\draw [style=thick bool edge] (425.center) to (423);
		\draw [style=thick real edge] (426.center) to (424);
		\draw [style=thick real edge] (428) to (430.center);
		\draw [style=thick real edge] (432) to (433.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (435.center) to (434.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (437.center) to (436.center);
		\draw [style=bool edge] (438.center) to (437.center);
		\draw [style=thick real edge, in=180, out=0] (449.center) to (448.center);
		\draw [style=thick real edge, in=180, out=0] (446.center) to (447.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (450) to (456);
		\draw [style=bool edge, in=180, out=0] (456) to (451.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (456) to (455.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (473.center) to (429.center);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (450) to (471.center);
		\draw [style=bool edge] (431.center) to (450);
		\draw [style=thick real edge, in=-330, out=180] (475.center) to (474);
		\draw [style=thick real edge, in=-30, out=-180] (477.center) to (476);
		\draw [style=thick real edge] (478.center) to (476);
		\draw [style=thick bool edge, in=-180, out=45] (489) to (484.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (489) to (483.center);
		\draw [style=thick real edge, in=180, out=-45] (492) to (491.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (492) to (490.center);
		\draw [style=thick bool edge, in=-180, out=45] (495) to (494.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (495) to (493.center);
		\draw [style=thick real edge, in=180, out=-45] (498) to (497.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (498) to (496.center);
		\draw [style=thick bool edge, in=-165, out=75] (499) to (489);
		\draw [style=thick bool edge, in=165, out=-60] (499) to (495);
		\draw [style=thick bool edge] (501.center) to (499);
		\draw [style=thick real edge, in=-165, out=75] (504) to (502);
		\draw [style=thick real edge, in=165, out=-60] (504) to (503);
		\draw [style=thick real edge] (505.center) to (504);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (481.center) to (442.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (482.center) to (453.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (487.center) to (443.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (488.center) to (454.center);
		\draw [style=thick real edge] (507) to (509.center);
		\draw [style=thick real edge] (511) to (512.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (514.center) to (513.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (516.center) to (515.center);
		\draw [style=bool edge] (517.center) to (516.center);
		\draw [style=thick real edge, in=180, out=0] (526.center) to (525.center);
		\draw [style=thick real edge, in=180, out=0] (523.center) to (524.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (527) to (533);
		\draw [style=bool edge, in=180, out=0] (533) to (528.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (533) to (532.center);
		\draw [style=bool edge, in=180, out=45] (527) to (536);
		\draw [style=bool edge] (510.center) to (527);
		\draw [style=thick real edge] (543.center) to (541.center);
		\draw [style=thick bool edge, in=-180, out=45] (554) to (549.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (554) to (548.center);
		\draw [style=thick real edge, in=180, out=-45] (557) to (556.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (557) to (555.center);
		\draw [style=thick bool edge, in=-180, out=45] (560) to (559.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.75] (560) to (558.center);
		\draw [style=thick real edge, in=180, out=-45] (563) to (562.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (563) to (561.center);
		\draw [style=thick bool edge, in=-165, out=75] (564) to (554);
		\draw [style=thick bool edge, in=165, out=-60] (564) to (560);
		\draw [style=thick bool edge] (565.center) to (564);
		\draw [style=thick real edge, in=-165, out=75] (568) to (566);
		\draw [style=thick real edge, in=165, out=-60] (568) to (567);
		\draw [style=thick real edge] (569.center) to (568);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (546.center) to (519.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (547.center) to (530.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (552.center) to (520.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (553.center) to (531.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (541.center) to (508.center);
		\draw [style=thick real edge] (570) to (572.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (574.center) to (571.center);
		\draw [style=thick real edge] (575) to (576.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (579.center) to (578.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (581.center) to (580.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (583.center) to (582.center);
		\draw [style=bool edge] (584.center) to (583.center);
		\draw [style=thick real edge] (588.center) to (587.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (573.center) to (577.center);
		\draw [style=thick real edge, in=-180, out=0] (591.center) to (590);
		\draw [style=thick real edge, in=75, out=180] (592.center) to (590);
		\draw [style=thick real edge, in=-75, out=180] (595.center) to (594);
		\draw [style=thick real edge] (596.center) to (573.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-copy-prop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.75) {};
		\node [style=if-mix] (1) at (-5.5, 0.25) {};
		\node [style=none] (2) at (-5.75, 0.25) {};
		\node [style=none] (4) at (-5.25, 0.25) {};
		\node [style=if-mix] (6) at (-5.5, -2) {};
		\node [style=none] (7) at (-5.75, -2) {};
		\node [style=none] (8) at (-5.75, -2.5) {};
		\node [style=none] (9) at (-5.25, -2) {};
		\node [style=if-mix] (11) at (-2.25, 0.25) {};
		\node [style=none] (12) at (-2.5, 0.25) {};
		\node [style=none] (13) at (-2.5, -0.25) {};
		\node [style=none] (14) at (-2, 0.25) {};
		\node [style=none] (15) at (-7.75, 0) {};
		\node [style=none] (16) at (-5.75, -1.5) {};
		\node [style=none] (17) at (-7.75, 0) {};
		\node [style=none] (18) at (-7.75, 1.5) {};
		\node [style=none] (21) at (-9.25, 0.75) {};
		\node [style=blue] (22) at (-7.75, 0) {};
		\node [style=blue] (23) at (-9.25, 0.75) {};
		\node [style=none] (25) at (-4.75, 1.5) {};
		\node [style=none] (26) at (-2.5, 0.75) {};
		\node [style=none] (27) at (-10.5, 0.75) {};
		\node [style=none] (28) at (-8.25, -0.75) {};
		\node [style=none] (29) at (-5.75, -0.25) {};
		\node [style=none] (30) at (-8.25, -1.25) {};
		\node [style=none] (31) at (-10.5, -2) {};
		\node [style=none] (32) at (-10.5, -2.5) {};
		\node [style=none] (33) at (-10.5, -0.75) {};
		\node [style=none] (34) at (-10.5, -1.25) {};
		\node [style=none] (37) at (-1, 0.25) {};
		\node [style=none] (38) at (0, -0.5) {$\myeq{A1}$};
		\node [style=if-mix] (40) at (6, 0.25) {};
		\node [style=none] (41) at (5.75, 0.25) {};
		\node [style=none] (42) at (6.25, 0.25) {};
		\node [style=if-mix] (43) at (6, -2) {};
		\node [style=none] (44) at (5.75, -2) {};
		\node [style=none] (45) at (5.75, -2.5) {};
		\node [style=none] (46) at (6.25, -2) {};
		\node [style=if-mix] (47) at (9.25, 0.25) {};
		\node [style=none] (48) at (9, 0.25) {};
		\node [style=none] (49) at (9, -0.25) {};
		\node [style=none] (50) at (9.5, 0.25) {};
		\node [style=none] (61) at (3.25, -0.75) {};
		\node [style=none] (62) at (5.75, -0.25) {};
		\node [style=none] (63) at (3.25, -1.25) {};
		\node [style=none] (64) at (1, -2) {};
		\node [style=none] (65) at (1, -2.5) {};
		\node [style=none] (66) at (1, -0.75) {};
		\node [style=none] (67) at (1, -1.25) {};
		\node [style=none] (68) at (10.5, 0.25) {};
		\node [style=none] (69) at (5.75, 0.75) {};
		\node [style=none] (81) at (4.5, 1.25) {};
		\node [style=none] (82) at (6.25, 1.75) {};
		\node [style=none] (83) at (4.5, 1.25) {};
		\node [style=blue] (86) at (4.5, 1.25) {};
		\node [style=blue] (87) at (2.75, 0.5) {};
		\node [style=none] (88) at (5.75, -1.5) {};
		\node [style=none] (90) at (1, 0.5) {};
		\node [style=none] (91) at (9, 0.75) {};
		\node [style=none] (92) at (6.25, 1.75) {};
		\node [style=none] (93) at (11.5, -0.5) {$\myeq{E1l}$};
		\node [style=none] (95) at (17.25, 0.25) {};
		\node [style=none] (96) at (17.25, 0.25) {};
		\node [style=if-mix] (97) at (17.5, -1.75) {};
		\node [style=none] (98) at (17.25, -1.75) {};
		\node [style=none] (99) at (17.25, -2.25) {};
		\node [style=none] (100) at (17.75, -1.75) {};
		\node [style=if-mix] (101) at (20, 0.25) {};
		\node [style=none] (102) at (19.75, 0.25) {};
		\node [style=none] (103) at (19.75, -0.25) {};
		\node [style=none] (104) at (20.25, 0.25) {};
		\node [style=none] (105) at (14.75, -0.75) {};
		\node [style=red] (107) at (14.75, -1.25) {};
		\node [style=none] (108) at (12.5, -1.75) {};
		\node [style=none] (109) at (12.5, -2.25) {};
		\node [style=none] (110) at (12.5, -0.75) {};
		\node [style=none] (111) at (12.5, -1.25) {};
		\node [style=none] (112) at (21.25, 0.25) {};
		\node [style=blue] (118) at (14.25, 0.5) {};
		\node [style=none] (119) at (17.25, -1.25) {};
		\node [style=none] (120) at (12.5, 0.5) {};
		\node [style=none] (121) at (19.75, 0.75) {};
		\node [style=none] (122) at (17.5, 1.5) {};
		\node [style=none] (123) at (15.75, 1.5) {};
		\node [style=none] (124) at (22.25, -0.5) {$\myeq{E1r}$};
		\node [style=red] (128) at (25, -1) {};
		\node [style=none] (129) at (24.75, -1.5) {};
		\node [style=if-mix] (131) at (27.25, 0) {};
		\node [style=none] (132) at (27, 0) {};
		\node [style=none] (134) at (27.5, 0) {};
		\node [style=red] (136) at (25, -0.5) {};
		\node [style=none] (137) at (23.25, -1) {};
		\node [style=none] (138) at (23.25, -1.5) {};
		\node [style=none] (139) at (23.25, 0) {};
		\node [style=none] (140) at (23.25, -0.5) {};
		\node [style=none] (141) at (28.5, 0) {};
		\node [style=none] (142) at (27, -0.5) {};
		\node [style=none] (143) at (27, 0.5) {};
		\node [style=none] (144) at (23.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge, in=-180, out=45] (15.center) to (0.center);
		\draw [style=bool edge, in=180, out=-45] (17.center) to (16.center);
		\draw [style=bool edge, in=-180, out=45] (21.center) to (18.center);
		\draw [style=bool edge, in=180, out=-45] (23) to (22);
		\draw [style=bool edge, in=0, out=180, looseness=1.25] (26.center) to (25.center);
		\draw [style=bool edge] (18.center) to (25.center);
		\draw [style=thick real edge] (4.center) to (12.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (9.center) to (13.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (28.center) to (2.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (30.center) to (29.center);
		\draw [style=thick real edge] (31.center) to (6);
		\draw [style=thick real edge] (32.center) to (8.center);
		\draw [style=bool edge] (27.center) to (23);
		\draw [style=thick real edge] (33.center) to (28.center);
		\draw [style=thick real edge] (30.center) to (34.center);
		\draw [style=thick real edge] (37.center) to (14.center);
		\draw [style=thick real edge] (42.center) to (48.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (46.center) to (49.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (61.center) to (41.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (63.center) to (62.center);
		\draw [style=thick real edge] (64.center) to (43);
		\draw [style=thick real edge] (65.center) to (45.center);
		\draw [style=thick real edge] (66.center) to (61.center);
		\draw [style=thick real edge] (63.center) to (67.center);
		\draw [style=thick real edge] (68.center) to (50.center);
		\draw [style=bool edge, in=-180, out=-45] (81.center) to (69.center);
		\draw [style=bool edge, bend left=15] (83.center) to (82.center);
		\draw [style=bool edge, in=-180, out=45] (87) to (86);
		\draw [style=bool edge] (90.center) to (87);
		\draw [style=bool edge] (82.center) to (92.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (92.center) to (91.center);
		\draw [style=bool edge, in=-45, out=-180, looseness=0.75] (88.center) to (87);
		\draw [style=thick real edge] (96.center) to (102.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (100.center) to (103.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (105.center) to (95.center);
		\draw [style=thick real edge] (108.center) to (97);
		\draw [style=thick real edge] (109.center) to (99.center);
		\draw [style=thick real edge] (110.center) to (105.center);
		\draw [style=thick real edge] (107) to (111.center);
		\draw [style=thick real edge] (112.center) to (104.center);
		\draw [style=bool edge] (120.center) to (118);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (122.center) to (121.center);
		\draw [style=bool edge, in=-45, out=-180, looseness=0.75] (119.center) to (118);
		\draw [style=bool edge, in=-180, out=60] (118) to (123.center);
		\draw [style=bool edge] (123.center) to (122.center);
		\draw [style=thick real edge] (138.center) to (129.center);
		\draw [style=thick real edge] (136) to (140.center);
		\draw [style=thick real edge] (141.center) to (134.center);
		\draw [style=thick real edge] (137.center) to (128);
		\draw [style=thick real edge] (139.center) to (132.center);
		\draw [style=bool edge] (144.center) to (143.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (129.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-copy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=taller mixed circuit] (0) at (0, 0) {$d$};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (-3.25, 0.75) {};
		\node [style=blue] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-3.25, -1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (10) at (-3.25, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (15) at (3, 0) {$\myeq{NF}$};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=if-mix] (18) at (13.5, 0.5) {};
		\node [style=none] (19) at (13.25, 0.5) {};
		\node [style=none] (20) at (15, 0.5) {};
		\node [style=none] (21) at (13.25, 0) {};
		\node [style=none] (22) at (13.25, 1) {};
		\node [style=none] (23) at (11, -1.5) {};
		\node [style=small mixed circuit] (24) at (10.25, -1.5) {\textsub{d}{0}};
		\node [style=none] (25) at (11, 0.5) {};
		\node [style=small mixed circuit] (26) at (10.25, 0.5) {\textsub{d}{1}};
		\node [style=none] (27) at (7.25, 0.25) {};
		\node [style=none] (28) at (9.5, 1) {};
		\node [style=none] (29) at (9.5, -1) {};
		\node [style=blue] (33) at (7.25, 0.25) {};
		\node [style=none] (35) at (11.5, 2) {};
		\node [style=none] (36) at (4, -1.25) {};
		\node [style=none] (37) at (9.5, 0) {};
		\node [style=none] (38) at (9.5, -2) {};
		\node [style=red] (39) at (7.25, -1.25) {};
		\node [style=none] (44) at (4, 1.25) {};
		\node [style=none] (45) at (7.25, 2) {};
		\node [style=none] (46) at (7.25, 0.25) {};
		\node [style=blue] (47) at (5.75, 1.25) {};
		\node [style=none] (48) at (4, -0.5) {};
		\node [style=none] (49) at (9.5, 0.5) {};
		\node [style=none] (50) at (9.5, -1.5) {};
		\node [style=blue] (51) at (7.25, -0.5) {};
		\node [style=none] (52) at (16, 0) {$\myeq{NF}$};
		\node [style=none] (92) at (34.75, 0.75) {};
		\node [style=none] (93) at (32.75, 1.25) {};
		\node [style=if-mix] (94) at (33, 0.75) {};
		\node [style=none] (95) at (33.25, 0.75) {};
		\node [style=none] (96) at (32.75, 0.75) {};
		\node [style=none] (97) at (29.5, 1.25) {};
		\node [style=if-mix] (98) at (29.75, 0.75) {};
		\node [style=none] (99) at (29.5, 0.75) {};
		\node [style=none] (100) at (29.5, 0.25) {};
		\node [style=none] (101) at (30, 0.75) {};
		\node [style=none] (102) at (32.75, 0.25) {};
		\node [style=none] (103) at (29.5, -3.75) {};
		\node [style=if-mix] (104) at (29.75, -4.25) {};
		\node [style=none] (105) at (29.5, -4.25) {};
		\node [style=none] (106) at (29.5, -4.75) {};
		\node [style=none] (107) at (30, -4.25) {};
		\node [style=blue] (108) at (26.25, 2.25) {};
		\node [style=none] (110) at (25, 0.75) {};
		\node [style=none] (111) at (25, -1) {};
		\node [style=none] (112) at (25, -3) {};
		\node [style=none] (113) at (25, -4.75) {};
		\node [style=none] (114) at (27.25, 3.5) {};
		\node [style=small mixed circuit] (116) at (24.5, -1) {\textsub{d}{00}};
		\node [style=small mixed circuit] (117) at (24.5, 0.75) {\textsub{d}{11}};
		\node [style=none] (118) at (23.5, 1.25) {};
		\node [style=none] (119) at (23.5, 0.25) {};
		\node [style=none] (120) at (23.5, -0.5) {};
		\node [style=none] (121) at (23.5, -1.5) {};
		\node [style=red] (122) at (21.5, -0.75) {};
		\node [style=blue] (123) at (21.5, 0.75) {};
		\node [style=small mixed circuit] (124) at (24.5, -4.75) {\textsub{d}{00}};
		\node [style=small mixed circuit] (125) at (24.5, -3) {\textsub{d}{01}};
		\node [style=none] (126) at (23.5, -3.5) {};
		\node [style=none] (127) at (23.5, -5.25) {};
		\node [style=red] (128) at (21.5, -4.5) {};
		\node [style=none] (129) at (23.5, -2.5) {};
		\node [style=none] (130) at (23.5, -4.25) {};
		\node [style=blue] (131) at (21.5, -3) {};
		\node [style=blue] (132) at (19.5, -1) {};
		\node [style=none] (133) at (21.5, -0.75) {};
		\node [style=red] (134) at (19.5, -2.5) {};
		\node [style=none] (135) at (17.5, -1) {};
		\node [style=none] (136) at (17.5, -2.5) {};
		\node [style=none] (138) at (25.5, 2.25) {};
		\node [style=none] (139) at (17.5, 3) {};
		\node [style=none] (140) at (25.75, 3.5) {};
		\node [style=blue] (141) at (24.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge] (2.center) to (3);
		\draw [style=thick real edge] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick bool edge] (11.center) to (10.center);
		\draw [style=bool edge, in=-180, out=45] (3) to (17.center);
		\draw [style=bool edge, in=-180, out=-45] (3) to (16.center);
		\draw [style=thick real edge] (18) to (20.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (25.center) to (19.center);
		\draw [style=thick real edge, in=-180, out=0] (23.center) to (21.center);
		\draw [style=bool edge, in=180, out=45] (33) to (28.center);
		\draw [style=bool edge, in=180, out=-60] (33) to (29.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (35.center) to (22.center);
		\draw [style=bool edge] (27.center) to (33);
		\draw [style=thick real edge, in=180, out=45] (39) to (37.center);
		\draw [style=thick real edge, in=180, out=-45] (39) to (38.center);
		\draw [style=thick real edge] (36.center) to (39);
		\draw [style=bool edge, in=180, out=45] (47) to (45.center);
		\draw [style=bool edge, in=180, out=-60] (47) to (46.center);
		\draw [style=bool edge] (44.center) to (47);
		\draw [style=bool edge] (45.center) to (35.center);
		\draw [style=thick bool edge, in=180, out=45] (51) to (49.center);
		\draw [style=thick bool edge, in=180, out=-60] (51) to (50.center);
		\draw [style=thick bool edge] (48.center) to (51);
		\draw [style=thick real edge] (95.center) to (92.center);
		\draw [style=thick real edge, in=180, out=0] (101.center) to (96.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.50] (107.center) to (102.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (108) to (97.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (108) to (103.center);
		\draw [style=thick real edge] (110.center) to (99.center);
		\draw [style=thick real edge, in=180, out=0] (112.center) to (100.center);
		\draw [style=thick real edge, in=180, out=0] (111.center) to (105.center);
		\draw [style=thick real edge] (113.center) to (106.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (114.center) to (93.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (122) to (119.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (122) to (121.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (123) to (118.center);
		\draw [style=thick bool edge, in=-180, out=-30, looseness=0.75] (123) to (120.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (128) to (126.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (128) to (127.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (131) to (129.center);
		\draw [style=thick bool edge, in=180, out=-30, looseness=0.50] (131) to (130.center);
		\draw [style=thick bool edge, in=-150, out=45, looseness=0.75] (132) to (123);
		\draw [style=thick bool edge, in=150, out=-45, looseness=0.75] (132) to (131);
		\draw [style=thick real edge, in=-165, out=45, looseness=0.75] (134) to (133.center);
		\draw [style=thick real edge, in=150, out=-45, looseness=0.75] (134) to (128);
		\draw [style=thick bool edge] (135.center) to (132);
		\draw [style=thick real edge] (136.center) to (134);
		\draw [style=bool edge, in=180, out=45] (141) to (140.center);
		\draw [style=bool edge] (139.center) to (141);
		\draw [style=bool edge, in=180, out=-60] (141) to (138.center);
		\draw [style=bool edge] (138.center) to (108);
		\draw [style=bool edge] (140.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-copy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (4) at (-8.75, 3.25) {};
		\node [style=none] (5) at (-9.5, 0) {};
		\node [style=none] (6) at (-9, -3.75) {};
		\node [style=red] (7) at (-7.5, 0) {};
		\node [style=none] (8) at (-9.25, 1.75) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=red] (10) at (-7.5, -2) {};
		\node [style=none] (11) at (-9, 1.75) {};
		\node [style=none] (12) at (-9.25, -2) {};
		\node [style=none] (13) at (-9.5, -3.75) {};
		\node [style=none] (20) at (-3.25, 0.5) {};
		\node [style=none] (21) at (16.25, 0) {$\myeq{A2;B2}$};
		\node [style=if-mix] (22) at (24.75, 0.5) {};
		\node [style=none] (23) at (24.5, 0.5) {};
		\node [style=none] (24) at (26.25, 0.5) {};
		\node [style=none] (25) at (24.5, 0) {};
		\node [style=none] (26) at (24.5, 1) {};
		\node [style=none] (27) at (22.25, -1.5) {};
		\node [style=small mixed circuit] (28) at (21.5, -1.5) {\textsub{d}{00}};
		\node [style=none] (29) at (22.25, 0.5) {};
		\node [style=small mixed circuit] (30) at (21.5, 0.5) {\textsub{d}{11}};
		\node [style=none] (35) at (21.5, 2) {};
		\node [style=none] (36) at (17.25, -1) {};
		\node [style=none] (37) at (20.75, 0) {};
		\node [style=none] (38) at (20.75, -2) {};
		\node [style=red] (39) at (19, -1) {};
		\node [style=none] (41) at (17.25, 2) {};
		\node [style=none] (44) at (17.25, 0) {};
		\node [style=none] (45) at (20.75, 1) {};
		\node [style=none] (46) at (20.75, -1) {};
		\node [style=blue] (47) at (19, 0) {};
		\node [style=none] (69) at (-9.75, 1.75) {};
		\node [style=none] (70) at (-9.75, 0) {};
		\node [style=none] (71) at (-9.75, -2) {};
		\node [style=none] (72) at (-9.75, -3.75) {};
		\node [style=small mixed circuit] (74) at (-10.25, 0) {\textsub{d}{00}};
		\node [style=small mixed circuit] (75) at (-10.25, 1.75) {\textsub{d}{11}};
		\node [style=none] (76) at (-11.25, 2.25) {};
		\node [style=none] (77) at (-11.25, 1.25) {};
		\node [style=none] (78) at (-11.25, 0.5) {};
		\node [style=none] (79) at (-11.25, -0.5) {};
		\node [style=red] (80) at (-13.25, 0.25) {};
		\node [style=blue] (81) at (-13.25, 1.75) {};
		\node [style=small mixed circuit] (82) at (-10.25, -3.75) {\textsub{d}{00}};
		\node [style=small mixed circuit] (83) at (-10.25, -2) {\textsub{d}{01}};
		\node [style=none] (84) at (-11.25, -2.5) {};
		\node [style=none] (85) at (-11.25, -4.25) {};
		\node [style=red] (86) at (-13.25, -3.5) {};
		\node [style=none] (87) at (-11.25, -1.5) {};
		\node [style=none] (88) at (-11.25, -3.25) {};
		\node [style=blue] (89) at (-13.25, -2) {};
		\node [style=blue] (90) at (-15.25, 0) {};
		\node [style=none] (91) at (-13.25, 0.25) {};
		\node [style=red] (92) at (-15.25, -1.5) {};
		\node [style=none] (93) at (-17.25, 0) {};
		\node [style=none] (94) at (-17.25, -1.5) {};
		\node [style=none] (96) at (-17.25, 3.25) {};
		\node [style=none] (97) at (-0.5, 0) {$=$};
		\node [style=if-mix] (98) at (13.25, 0) {};
		\node [style=none] (99) at (13, 0) {};
		\node [style=none] (100) at (14.75, 0) {};
		\node [style=none] (101) at (13, -0.5) {};
		\node [style=none] (102) at (7.5, 3.25) {};
		\node [style=none] (104) at (9, -3.75) {};
		\node [style=none] (106) at (8.75, 1.75) {};
		\node [style=none] (107) at (11.25, 0) {};
		\node [style=none] (109) at (9, 1.75) {};
		\node [style=none] (111) at (8.5, -3.75) {};
		\node [style=none] (112) at (13, 0.5) {};
		\node [style=none] (113) at (8.25, 1.75) {};
		\node [style=none] (116) at (8.25, -3.75) {};
		\node [style=small mixed circuit] (118) at (7.75, 1.75) {\textsub{d}{11}};
		\node [style=none] (119) at (6.75, 2.25) {};
		\node [style=none] (120) at (6.75, 1.25) {};
		\node [style=blue] (121) at (6.75, 0.5) {};
		\node [style=red] (122) at (6.75, -0.5) {};
		\node [style=red] (123) at (4.75, 0.25) {};
		\node [style=blue] (124) at (4.75, 1.75) {};
		\node [style=small mixed circuit] (125) at (7.75, -3.75) {\textsub{d}{00}};
		\node [style=red] (127) at (6.75, -2.5) {};
		\node [style=none] (128) at (6.75, -4.25) {};
		\node [style=red] (129) at (4.75, -3.5) {};
		\node [style=blue] (130) at (6.75, -1.5) {};
		\node [style=none] (131) at (6.75, -3.25) {};
		\node [style=blue] (132) at (4.75, -2) {};
		\node [style=blue] (133) at (2.75, 0) {};
		\node [style=none] (134) at (4.75, 0.25) {};
		\node [style=red] (135) at (2.75, -1.5) {};
		\node [style=none] (136) at (0.75, 0) {};
		\node [style=none] (137) at (0.75, -1.5) {};
		\node [style=none] (138) at (0.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (5.center) to (7);
		\draw [style=thick real edge, in=180, out=0] (11.center) to (9.center);
		\draw [style=thick real edge] (8.center) to (11.center);
		\draw [style=thick real edge] (12.center) to (10);
		\draw [style=thick real edge] (6.center) to (13.center);
		\draw [style=thick real edge] (9.center) to (1.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (6.center) to (3.center);
		\draw [style=bool edge, in=180, out=0] (4.center) to (20.center);
		\draw [style=thick real edge] (22) to (24.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (29.center) to (23.center);
		\draw [style=thick real edge, in=-180, out=0] (27.center) to (25.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (35.center) to (26.center);
		\draw [style=thick real edge, in=180, out=60] (39) to (37.center);
		\draw [style=thick real edge, in=180, out=-60] (39) to (38.center);
		\draw [style=thick real edge] (36.center) to (39);
		\draw [style=bool edge] (41.center) to (35.center);
		\draw [style=thick bool edge, in=180, out=60] (47) to (45.center);
		\draw [style=thick bool edge, in=180, out=-60] (47) to (46.center);
		\draw [style=thick bool edge] (44.center) to (47);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (80) to (77.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (80) to (79.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (81) to (76.center);
		\draw [style=thick bool edge, in=-180, out=-30, looseness=0.75] (81) to (78.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (86) to (84.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (86) to (85.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (89) to (87.center);
		\draw [style=thick bool edge, in=180, out=-30, looseness=0.50] (89) to (88.center);
		\draw [style=thick bool edge, in=-150, out=45, looseness=0.75] (90) to (81);
		\draw [style=thick bool edge, in=150, out=-45, looseness=0.75] (90) to (89);
		\draw [style=thick real edge, in=-165, out=45, looseness=0.75] (92) to (91.center);
		\draw [style=thick real edge, in=150, out=-45, looseness=0.75] (92) to (86);
		\draw [style=thick bool edge] (93.center) to (90);
		\draw [style=thick real edge] (94.center) to (92);
		\draw [style=bool edge] (96.center) to (4.center);
		\draw [style=thick real edge] (98) to (100.center);
		\draw [style=thick real edge, in=180, out=0] (109.center) to (107.center);
		\draw [style=thick real edge] (106.center) to (109.center);
		\draw [style=thick real edge] (104.center) to (111.center);
		\draw [style=thick real edge] (107.center) to (99.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (104.center) to (101.center);
		\draw [style=bool edge, in=180, out=0] (102.center) to (112.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (123) to (120.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (123) to (122);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (124) to (119.center);
		\draw [style=thick bool edge, in=-180, out=-30, looseness=0.75] (124) to (121);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (129) to (127);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (129) to (128.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (132) to (130);
		\draw [style=thick bool edge, in=180, out=-30, looseness=0.50] (132) to (131.center);
		\draw [style=thick bool edge, in=-150, out=45, looseness=0.75] (133) to (124);
		\draw [style=thick bool edge, in=150, out=-45, looseness=0.75] (133) to (132);
		\draw [style=thick real edge, in=-165, out=45, looseness=0.75] (135) to (134.center);
		\draw [style=thick real edge, in=150, out=-45, looseness=0.75] (135) to (129);
		\draw [style=thick bool edge] (136.center) to (133);
		\draw [style=thick real edge] (137.center) to (135);
		\draw [style=bool edge] (138.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-flip1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=taller mixed circuit] (0) at (-3, 0) {$d$};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=flip] (2) at (-5, 1) {$r$};
		\node [style=none] (3) at (-6.75, -1) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-6.75, 0) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-3.75, 1) {};
		\node [style=none] (10) at (0, 0) {$\myeq{NF}$};
		\node [style=if-mix] (11) at (8.75, 0.5) {};
		\node [style=none] (12) at (8.5, 0.5) {};
		\node [style=none] (13) at (10.25, 0.5) {};
		\node [style=none] (14) at (8.5, 0) {};
		\node [style=none] (15) at (8.5, 1) {};
		\node [style=none] (16) at (6.25, -1.5) {};
		\node [style=small mixed circuit] (17) at (5.5, -1.5) {\textsub{d}{0}};
		\node [style=none] (18) at (6.25, 0.5) {};
		\node [style=small mixed circuit] (19) at (5.5, 0.5) {\textsub{d}{1}};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=none] (22) at (4.75, -1) {};
		\node [style=blue] (23) at (2.5, 0) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (4.75, 0) {};
		\node [style=none] (26) at (4.75, -2) {};
		\node [style=red] (27) at (2.5, -1) {};
		\node [style=flip] (28) at (6, 2) {$r$};
		\node [style=none] (29) at (11.25, 0) {$\myeq{NF}$};
		\node [style=none] (30) at (29.5, 1.75) {};
		\node [style=none] (31) at (27.5, 2.25) {};
		\node [style=if-mix] (32) at (27.75, 1.75) {};
		\node [style=none] (33) at (28, 1.75) {};
		\node [style=none] (34) at (27.5, 1.75) {};
		\node [style=none] (35) at (24.25, 2.25) {};
		\node [style=if-mix] (36) at (24.5, 1.75) {};
		\node [style=none] (37) at (24.25, 1.75) {};
		\node [style=none] (38) at (24.25, 1.25) {};
		\node [style=none] (39) at (24.75, 1.75) {};
		\node [style=none] (40) at (27.5, 1.25) {};
		\node [style=none] (41) at (24.25, -2.75) {};
		\node [style=if-mix] (42) at (24.5, -3.25) {};
		\node [style=none] (43) at (24.25, -3.25) {};
		\node [style=none] (44) at (24.25, -3.75) {};
		\node [style=none] (45) at (24.75, -3.25) {};
		\node [style=blue] (46) at (21, 3.25) {};
		\node [style=none] (47) at (12.25, 3.25) {};
		\node [style=none] (48) at (19.75, 1.75) {};
		\node [style=none] (49) at (19.75, 0) {};
		\node [style=none] (50) at (19.75, -2) {};
		\node [style=none] (51) at (19.75, -3.75) {};
		\node [style=flip] (52) at (23.5, 4) {$r$};
		\node [style=small mixed circuit] (54) at (19.25, 0) {\textsub{d}{10}};
		\node [style=small mixed circuit] (55) at (19.25, 1.75) {\textsub{d}{11}};
		\node [style=none] (58) at (18.25, 2.25) {};
		\node [style=none] (59) at (18.25, 1.25) {};
		\node [style=none] (60) at (18.25, 0.5) {};
		\node [style=none] (61) at (18.25, -0.5) {};
		\node [style=red] (63) at (16.25, 0.25) {};
		\node [style=blue] (64) at (16.25, 1.75) {};
		\node [style=small mixed circuit] (65) at (19.25, -3.75) {\textsub{d}{00}};
		\node [style=small mixed circuit] (66) at (19.25, -2) {\textsub{d}{01}};
		\node [style=none] (69) at (18.25, -2.5) {};
		\node [style=none] (70) at (18.25, -4.25) {};
		\node [style=red] (72) at (16.25, -3.5) {};
		\node [style=none] (73) at (18.25, -1.5) {};
		\node [style=none] (74) at (18.25, -3.25) {};
		\node [style=blue] (75) at (16.25, -2) {};
		\node [style=blue] (76) at (14.25, 0) {};
		\node [style=red] (79) at (14.25, -1.5) {};
		\node [style=none] (80) at (12.25, 0) {};
		\node [style=none] (82) at (12.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (3.center) to (1.center);
		\draw [style=thick real edge] (5.center) to (4.center);
		\draw [style=thick bool edge] (7.center) to (6.center);
		\draw [style=bool edge] (2) to (8.center);
		\draw [style=thick real edge] (11) to (13.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (18.center) to (12.center);
		\draw [style=thick real edge, in=-180, out=0] (16.center) to (14.center);
		\draw [style=thick bool edge, in=180, out=45] (23) to (21.center);
		\draw [style=thick bool edge, in=180, out=-45] (23) to (22.center);
		\draw [style=thick bool edge] (20.center) to (23);
		\draw [style=thick real edge, in=180, out=45] (27) to (25.center);
		\draw [style=thick real edge, in=180, out=-45] (27) to (26.center);
		\draw [style=thick real edge] (24.center) to (27);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (28) to (15.center);
		\draw [style=thick real edge] (33.center) to (30.center);
		\draw [style=thick real edge, in=180, out=0] (39.center) to (34.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.50] (45.center) to (40.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (46) to (35.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (46) to (41.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (47.center) to (46);
		\draw [style=thick real edge] (48.center) to (37.center);
		\draw [style=thick real edge, in=180, out=0] (50.center) to (38.center);
		\draw [style=thick real edge, in=180, out=0] (49.center) to (43.center);
		\draw [style=thick real edge] (51.center) to (44.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (52) to (31.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (63) to (59.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (63) to (61.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (64) to (58.center);
		\draw [style=thick bool edge, in=-180, out=-30, looseness=0.75] (64) to (60.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (72) to (69.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (72) to (70.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (75) to (73.center);
		\draw [style=thick bool edge, in=180, out=-30, looseness=0.50] (75) to (74.center);
		\draw [style=thick bool edge, in=-150, out=60] (76) to (64);
		\draw [style=thick bool edge, in=150, out=-60, looseness=0.75] (76) to (75);
		\draw [style=thick real edge, in=150, out=-60, looseness=0.75] (79) to (72);
		\draw [style=thick bool edge] (80.center) to (76);
		\draw [style=thick real edge] (82.center) to (79);
		\draw [style=thick real edge, in=60, out=-150] (63) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-flip2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=if-mix] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (-8.5, 0.5) {};
		\node [style=if-mix] (6) at (-8.25, 0) {};
		\node [style=none] (7) at (-8.5, 0) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (10) at (-5, -0.5) {};
		\node [style=none] (18) at (-12.5, 0.75) {};
		\node [style=none] (22) at (-9.75, 1.75) {};
		\node [style=small mixed circuit] (23) at (-13, -1) {\textsub{d}{01}};
		\node [style=small mixed circuit] (24) at (-13, 0.75) {\textsub{d}{11}};
		\node [style=flip] (43) at (-10.25, 1) {$r$};
		\node [style=none] (48) at (-15.5, 1.75) {};
		\node [style=none] (49) at (-20.25, 1.75) {};
		\node [style=none] (50) at (-12.5, -1) {};
		\node [style=none] (51) at (-8.5, -0.5) {};
		\node [style=none] (52) at (-8.5, -1.75) {};
		\node [style=if-mix] (53) at (-8.25, -2.25) {};
		\node [style=none] (54) at (-8.5, -2.25) {};
		\node [style=none] (55) at (-8, -2.25) {};
		\node [style=none] (56) at (-12.5, -3) {};
		\node [style=small mixed circuit] (57) at (-13, -4.75) {\textsub{d}{00}};
		\node [style=small mixed circuit] (58) at (-13, -3) {\textsub{d}{10}};
		\node [style=flip] (59) at (-10.25, -1.25) {$r$};
		\node [style=none] (60) at (-12.5, -4.75) {};
		\node [style=none] (61) at (-8.5, -2.75) {};
		\node [style=none] (71) at (-13.75, 1) {};
		\node [style=blue] (72) at (-15.25, 0) {};
		\node [style=none] (73) at (-13.75, -0.75) {};
		\node [style=none] (74) at (-13.75, -4.5) {};
		\node [style=blue] (75) at (-15.25, -3.5) {};
		\node [style=none] (76) at (-13.75, -2.75) {};
		\node [style=blue] (77) at (-18.25, -1.25) {};
		\node [style=none] (78) at (-20.25, -1.25) {};
		\node [style=none] (79) at (-13.75, -5.25) {};
		\node [style=red] (80) at (-15.25, -4.25) {};
		\node [style=none] (81) at (-13.75, -3.5) {};
		\node [style=none] (82) at (-13.75, 0.25) {};
		\node [style=red] (83) at (-15.25, -0.75) {};
		\node [style=none] (84) at (-13.75, -1.5) {};
		\node [style=red] (85) at (-18.25, -3) {};
		\node [style=none] (86) at (-20.25, -3) {};
		\node [style=none] (148) at (-21.75, 0) {$\myeq{E5}$};
		\node [style=none] (149) at (-23.25, 0) {};
		\node [style=none] (150) at (-25.25, 0.5) {};
		\node [style=if-mix] (151) at (-25, 0) {};
		\node [style=none] (152) at (-24.75, 0) {};
		\node [style=none] (153) at (-25.25, 0) {};
		\node [style=none] (154) at (-28.5, 0.5) {};
		\node [style=if-mix] (155) at (-28.25, 0) {};
		\node [style=none] (156) at (-28.5, 0) {};
		\node [style=none] (157) at (-28.5, -0.5) {};
		\node [style=none] (158) at (-28, 0) {};
		\node [style=none] (159) at (-25.25, -0.5) {};
		\node [style=none] (160) at (-28.5, -4.5) {};
		\node [style=if-mix] (161) at (-28.25, -5) {};
		\node [style=none] (162) at (-28.5, -5) {};
		\node [style=none] (163) at (-28.5, -5.5) {};
		\node [style=none] (164) at (-28, -5) {};
		\node [style=blue] (165) at (-31.75, 1.5) {};
		\node [style=none] (166) at (-40.5, 1.5) {};
		\node [style=none] (167) at (-33, 0) {};
		\node [style=none] (168) at (-33, -1.75) {};
		\node [style=none] (169) at (-33, -3.75) {};
		\node [style=none] (170) at (-33, -5.5) {};
		\node [style=flip] (171) at (-29.25, 2.25) {$r$};
		\node [style=small mixed circuit] (172) at (-33.5, -1.75) {\textsub{d}{10}};
		\node [style=small mixed circuit] (173) at (-33.5, 0) {\textsub{d}{11}};
		\node [style=none] (174) at (-34.5, 0.5) {};
		\node [style=none] (175) at (-34.5, -0.5) {};
		\node [style=none] (176) at (-34.5, -1.25) {};
		\node [style=none] (177) at (-34.5, -2.25) {};
		\node [style=red] (178) at (-36.5, -1.5) {};
		\node [style=blue] (179) at (-36.5, 0) {};
		\node [style=small mixed circuit] (180) at (-33.5, -5.5) {\textsub{d}{00}};
		\node [style=small mixed circuit] (181) at (-33.5, -3.75) {\textsub{d}{01}};
		\node [style=none] (182) at (-34.5, -4.25) {};
		\node [style=none] (183) at (-34.5, -6) {};
		\node [style=red] (184) at (-36.5, -5.25) {};
		\node [style=none] (185) at (-34.5, -3.25) {};
		\node [style=none] (186) at (-34.5, -5) {};
		\node [style=blue] (187) at (-36.5, -3.75) {};
		\node [style=blue] (188) at (-38.5, -1.75) {};
		\node [style=red] (189) at (-38.5, -3.25) {};
		\node [style=none] (190) at (-40.5, -1.75) {};
		\node [style=none] (191) at (-40.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (3.center) to (0.center);
		\draw [style=thick real edge, in=180, out=0] (9.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (18.center) to (7.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (22.center) to (1.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (43) to (5.center);
		\draw [style=bool edge] (22.center) to (48.center);
		\draw [style=bool edge, in=0, out=-180, looseness=1.25] (48.center) to (49.center);
		\draw [style=thick real edge, in=0, out=180, looseness=1.50] (51.center) to (50.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (56.center) to (54.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (59) to (52.center);
		\draw [style=thick real edge, in=0, out=180, looseness=1.50] (61.center) to (60.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (55.center) to (10.center);
		\draw [style=thick bool edge, in=-180, out=45] (72) to (71.center);
		\draw [style=thick bool edge, in=180, out=-60] (72) to (73.center);
		\draw [style=thick bool edge, in=-180, out=-45] (75) to (74.center);
		\draw [style=thick bool edge, in=180, out=60] (75) to (76.center);
		\draw [style=thick bool edge, in=180, out=60] (77) to (72);
		\draw [style=thick bool edge, in=180, out=-60] (77) to (75);
		\draw [style=thick bool edge] (78.center) to (77);
		\draw [style=thick real edge, in=180, out=-45] (80) to (79.center);
		\draw [style=thick real edge, in=-180, out=60] (80) to (81.center);
		\draw [style=thick real edge, in=180, out=45] (83) to (82.center);
		\draw [style=thick real edge, in=-180, out=-60] (83) to (84.center);
		\draw [style=thick real edge, in=-180, out=-60] (85) to (80);
		\draw [style=thick real edge, in=-180, out=60] (85) to (83);
		\draw [style=thick real edge] (86.center) to (85);
		\draw [style=thick real edge] (152.center) to (149.center);
		\draw [style=thick real edge, in=180, out=0] (158.center) to (153.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.50] (164.center) to (159.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (165) to (154.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (165) to (160.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (166.center) to (165);
		\draw [style=thick real edge] (167.center) to (156.center);
		\draw [style=thick real edge, in=180, out=0] (169.center) to (157.center);
		\draw [style=thick real edge, in=180, out=0] (168.center) to (162.center);
		\draw [style=thick real edge] (170.center) to (163.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (171) to (150.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (178) to (175.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (178) to (177.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (179) to (174.center);
		\draw [style=thick bool edge, in=-180, out=-30, looseness=0.75] (179) to (176.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (184) to (182.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (184) to (183.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (187) to (185.center);
		\draw [style=thick bool edge, in=180, out=-30, looseness=0.50] (187) to (186.center);
		\draw [style=thick bool edge, in=-150, out=60] (188) to (179);
		\draw [style=thick bool edge, in=150, out=-60, looseness=0.75] (188) to (187);
		\draw [style=thick real edge, in=150, out=-60, looseness=0.75] (189) to (184);
		\draw [style=thick bool edge] (190.center) to (188);
		\draw [style=thick real edge] (191.center) to (189);
		\draw [style=thick real edge, in=60, out=-150] (178) to (189);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-flip3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (11) at (-10.25, -9.25) {};
		\node [style=none] (12) at (-10.5, -9.25) {};
		\node [style=none] (13) at (-8.75, -9.25) {};
		\node [style=none] (14) at (-10.5, -9.75) {};
		\node [style=none] (16) at (-12.75, -11.25) {};
		\node [style=small mixed circuit] (17) at (-13.5, -11.25) {$d'_0$};
		\node [style=none] (18) at (-12.75, -9.25) {};
		\node [style=small mixed circuit] (19) at (-13.5, -9.25) {$d'_1$};
		\node [style=none] (20) at (-18, -9.75) {};
		\node [style=none] (21) at (-14.25, -8.75) {};
		\node [style=none] (22) at (-14.25, -10.75) {};
		\node [style=blue] (23) at (-16.5, -9.75) {};
		\node [style=none] (24) at (-18, -10.75) {};
		\node [style=none] (25) at (-14.25, -9.75) {};
		\node [style=none] (26) at (-14.25, -11.75) {};
		\node [style=red] (27) at (-16.5, -10.75) {};
		\node [style=none] (29) at (-19.5, -9.25) {$\myeq{IH}$};
		\node [style=none] (30) at (-1.75, 0) {};
		\node [style=none] (31) at (-3.75, 0.5) {};
		\node [style=if-mix] (32) at (-3.5, 0) {};
		\node [style=none] (33) at (-3.25, 0) {};
		\node [style=none] (34) at (-3.75, 0) {};
		\node [style=if-mix] (35) at (-7.5, 0) {};
		\node [style=none] (36) at (-7.75, 0) {};
		\node [style=none] (37) at (-7.25, 0) {};
		\node [style=none] (38) at (-3.75, -0.5) {};
		\node [style=none] (39) at (-10.25, 0.5) {};
		\node [style=none] (40) at (-8.5, 2.75) {};
		\node [style=small mixed circuit] (41) at (-10.75, -1.25) {\textsub{d}{01}};
		\node [style=small mixed circuit] (42) at (-10.75, 0.5) {\textsub{d}{11}};
		\node [style=flip] (43) at (-14.25, 1.75) {$p$};
		\node [style=none] (44) at (-13.25, 2.75) {};
		\node [style=none] (45) at (-18, 2.75) {};
		\node [style=none] (46) at (-10.25, -1.25) {};
		\node [style=none] (47) at (-7.75, -0.5) {};
		\node [style=if-mix] (48) at (-7.5, -4) {};
		\node [style=none] (49) at (-7.75, -4) {};
		\node [style=none] (50) at (-7.25, -4) {};
		\node [style=none] (51) at (-10.25, -4) {};
		\node [style=small mixed circuit] (52) at (-10.75, -5.75) {\textsub{d}{00}};
		\node [style=small mixed circuit] (53) at (-10.75, -4) {\textsub{d}{10}};
		\node [style=none] (54) at (-10.25, -5.75) {};
		\node [style=none] (55) at (-7.75, -4.5) {};
		\node [style=none] (56) at (-11.5, 0.75) {};
		\node [style=blue] (57) at (-13, -0.25) {};
		\node [style=none] (58) at (-11.5, -1) {};
		\node [style=none] (59) at (-11.5, -5.5) {};
		\node [style=blue] (60) at (-13, -4.5) {};
		\node [style=none] (61) at (-11.5, -3.75) {};
		\node [style=blue] (62) at (-16, -1.5) {};
		\node [style=none] (63) at (-18, -1.5) {};
		\node [style=none] (64) at (-11.5, -6.25) {};
		\node [style=red] (65) at (-13, -5.25) {};
		\node [style=none] (66) at (-11.5, -4.5) {};
		\node [style=none] (67) at (-11.5, 0) {};
		\node [style=red] (68) at (-13, -1) {};
		\node [style=none] (69) at (-11.5, -1.75) {};
		\node [style=red] (70) at (-16, -3.25) {};
		\node [style=none] (71) at (-18, -3.25) {};
		\node [style=none] (72) at (-7.75, 0.5) {};
		\node [style=none] (73) at (-10.25, 1.75) {};
		\node [style=none] (74) at (-14, 1.75) {};
		\node [style=flip] (75) at (-14.25, -2.75) {$r$};
		\node [style=none] (76) at (-7.75, -3.5) {};
		\node [style=none] (77) at (-10.25, -2.75) {};
		\node [style=none] (78) at (-14, -2.75) {};
		\node [style=none] (79) at (-13.5, 2.25) {};
		\node [style=none] (80) at (-6.75, 2.25) {};
		\node [style=none] (81) at (-6.75, -2.25) {};
		\node [style=none] (82) at (-13.5, -2.25) {};
		\node [style=none] (83) at (-13.5, -2.5) {};
		\node [style=none] (84) at (-6.75, -2.5) {};
		\node [style=none] (85) at (-6.75, -6.75) {};
		\node [style=none] (86) at (-13.5, -6.75) {};
		\node [style=none] (87) at (-10.5, -8.75) {};
		\node [style=none] (88) at (-13.75, -7.75) {};
		\node [style=none] (89) at (-18, -7.75) {};
		\node [style=none] (90) at (-20.5, 0) {};
		\node [style=none] (91) at (-22.5, 0.5) {};
		\node [style=if-mix] (92) at (-22.25, 0) {};
		\node [style=none] (93) at (-22, 0) {};
		\node [style=none] (94) at (-22.5, 0) {};
		\node [style=none] (95) at (-26, 0.5) {};
		\node [style=if-mix] (96) at (-25.75, 0) {};
		\node [style=none] (97) at (-26, 0) {};
		\node [style=none] (98) at (-25.5, 0) {};
		\node [style=none] (99) at (-22.5, -0.5) {};
		\node [style=none] (100) at (-30, 0.75) {};
		\node [style=none] (101) at (-27.25, 1.75) {};
		\node [style=small mixed circuit] (102) at (-30.5, -1) {\textsub{d}{01}};
		\node [style=small mixed circuit] (103) at (-30.5, 0.75) {\textsub{d}{11}};
		\node [style=flip] (104) at (-27.75, 1) {$r$};
		\node [style=none] (105) at (-33, 1.75) {};
		\node [style=none] (106) at (-37.75, 1.75) {};
		\node [style=none] (107) at (-30, -1) {};
		\node [style=none] (108) at (-26, -0.5) {};
		\node [style=none] (109) at (-26, -1.75) {};
		\node [style=if-mix] (110) at (-25.75, -2.25) {};
		\node [style=none] (111) at (-26, -2.25) {};
		\node [style=none] (112) at (-25.5, -2.25) {};
		\node [style=none] (113) at (-30, -3) {};
		\node [style=small mixed circuit] (114) at (-30.5, -4.75) {\textsub{d}{00}};
		\node [style=small mixed circuit] (115) at (-30.5, -3) {\textsub{d}{10}};
		\node [style=flip] (116) at (-27.75, -1.25) {$r$};
		\node [style=none] (117) at (-30, -4.75) {};
		\node [style=none] (118) at (-26, -2.75) {};
		\node [style=none] (119) at (-31.25, 1) {};
		\node [style=blue] (120) at (-32.75, 0) {};
		\node [style=none] (121) at (-31.25, -0.75) {};
		\node [style=none] (122) at (-31.25, -4.5) {};
		\node [style=blue] (123) at (-32.75, -3.5) {};
		\node [style=none] (124) at (-31.25, -2.75) {};
		\node [style=blue] (125) at (-35.75, -1.25) {};
		\node [style=none] (126) at (-37.75, -1.25) {};
		\node [style=none] (127) at (-31.25, -5.25) {};
		\node [style=red] (128) at (-32.75, -4.25) {};
		\node [style=none] (129) at (-31.25, -3.5) {};
		\node [style=none] (130) at (-31.25, 0.25) {};
		\node [style=red] (131) at (-32.75, -0.75) {};
		\node [style=none] (132) at (-31.25, -1.5) {};
		\node [style=red] (133) at (-35.75, -3) {};
		\node [style=none] (134) at (-37.75, -3) {};
		\node [style=none] (135) at (-19.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (11) to (13.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (18.center) to (12.center);
		\draw [style=thick real edge, in=-180, out=0] (16.center) to (14.center);
		\draw [style=thick bool edge, in=180, out=45] (23) to (21.center);
		\draw [style=thick bool edge, in=180, out=-45] (23) to (22.center);
		\draw [style=thick bool edge] (20.center) to (23);
		\draw [style=thick real edge, in=180, out=45] (27) to (25.center);
		\draw [style=thick real edge, in=180, out=-45] (27) to (26.center);
		\draw [style=thick real edge] (24.center) to (27);
		\draw [style=thick real edge] (33.center) to (30.center);
		\draw [style=thick real edge, in=180, out=0] (37.center) to (34.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (39.center) to (36.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (40.center) to (31.center);
		\draw [style=bool edge] (40.center) to (44.center);
		\draw [style=bool edge, in=0, out=-180, looseness=1.25] (44.center) to (45.center);
		\draw [style=thick real edge, in=0, out=180, looseness=1.50] (47.center) to (46.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (51.center) to (49.center);
		\draw [style=thick real edge, in=0, out=180, looseness=1.50] (55.center) to (54.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (50.center) to (38.center);
		\draw [style=thick bool edge, in=-180, out=45] (57) to (56.center);
		\draw [style=thick bool edge, in=180, out=-60] (57) to (58.center);
		\draw [style=thick bool edge, in=-180, out=-45] (60) to (59.center);
		\draw [style=thick bool edge, in=180, out=60] (60) to (61.center);
		\draw [style=thick bool edge, in=180, out=60] (62) to (57);
		\draw [style=thick bool edge, in=180, out=-60] (62) to (60);
		\draw [style=thick bool edge] (63.center) to (62);
		\draw [style=thick real edge, in=180, out=-45] (65) to (64.center);
		\draw [style=thick real edge, in=-180, out=60] (65) to (66.center);
		\draw [style=thick real edge, in=180, out=45] (68) to (67.center);
		\draw [style=thick real edge, in=-180, out=-60] (68) to (69.center);
		\draw [style=thick real edge, in=-180, out=-60] (70) to (65);
		\draw [style=thick real edge, in=-180, out=60] (70) to (68);
		\draw [style=thick real edge] (71.center) to (70);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (73.center) to (72.center);
		\draw [style=bool edge] (73.center) to (74.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (77.center) to (76.center);
		\draw [style=bool edge] (77.center) to (78.center);
		\draw (50.center) to (49.center);
		\draw [dashed] (79.center) to (80.center);
		\draw [dashed] (80.center) to (81.center);
		\draw [dashed] (81.center) to (82.center);
		\draw [dashed] (82.center) to (79.center);
		\draw [dashed] (83.center) to (84.center);
		\draw [dashed] (84.center) to (85.center);
		\draw [dashed] (85.center) to (86.center);
		\draw [dashed] (86.center) to (83.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (88.center) to (87.center);
		\draw [style=bool edge] (88.center) to (89.center);
		\draw [style=thick real edge] (93.center) to (90.center);
		\draw [style=thick real edge, in=180, out=0] (98.center) to (94.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (100.center) to (97.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (101.center) to (91.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (104) to (95.center);
		\draw [style=bool edge] (101.center) to (105.center);
		\draw [style=bool edge, in=0, out=-180, looseness=1.25] (105.center) to (106.center);
		\draw [style=thick real edge, in=0, out=180, looseness=1.50] (108.center) to (107.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (113.center) to (111.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (116) to (109.center);
		\draw [style=thick real edge, in=0, out=180, looseness=1.50] (118.center) to (117.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (112.center) to (99.center);
		\draw [style=thick bool edge, in=-180, out=45] (120) to (119.center);
		\draw [style=thick bool edge, in=180, out=-60] (120) to (121.center);
		\draw [style=thick bool edge, in=-180, out=-45] (123) to (122.center);
		\draw [style=thick bool edge, in=180, out=60] (123) to (124.center);
		\draw [style=thick bool edge, in=180, out=60] (125) to (120);
		\draw [style=thick bool edge, in=180, out=-60] (125) to (123);
		\draw [style=thick bool edge] (126.center) to (125);
		\draw [style=thick real edge, in=180, out=-45] (128) to (127.center);
		\draw [style=thick real edge, in=-180, out=60] (128) to (129.center);
		\draw [style=thick real edge, in=180, out=45] (131) to (130.center);
		\draw [style=thick real edge, in=-180, out=-60] (131) to (132.center);
		\draw [style=thick real edge, in=-180, out=-60] (133) to (128);
		\draw [style=thick real edge, in=-180, out=60] (133) to (131);
		\draw [style=thick real edge] (134.center) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-mixif1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=taller mixed circuit] (0) at (-3, 0) {$d$};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=none] (3) at (-6.75, -1.5) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-6.75, 1.5) {};
		\node [style=none] (7) at (-3.75, 1) {};
		\node [style=none] (9) at (0, 0) {$\myeq{NF}$};
		\node [style=if-mix] (10) at (-5.25, 0) {};
		\node [style=none] (11) at (-5.5, 0) {};
		\node [style=none] (12) at (-3.75, 0) {};
		\node [style=none] (13) at (-5.5, -0.5) {};
		\node [style=none] (14) at (-5.5, 0.5) {};
		\node [style=none] (15) at (-6.75, 0.5) {};
		\node [style=none] (16) at (-6.75, 0) {};
		\node [style=none] (17) at (-6.75, -0.5) {};
		\node [style=if-mix] (18) at (12.75, 1.5) {};
		\node [style=none] (19) at (12.5, 1.5) {};
		\node [style=none] (20) at (14.25, 1.5) {};
		\node [style=none] (21) at (12.5, 1) {};
		\node [style=none] (22) at (12.5, 2) {};
		\node [style=none] (23) at (8.5, -1.5) {};
		\node [style=tall mixed circuit] (24) at (8, -1.5) {\textsub{d}{0}};
		\node [style=none] (25) at (8.5, 1.5) {};
		\node [style=tall mixed circuit] (26) at (8, 1.5) {\textsub{d}{1}};
		\node [style=none] (35) at (7.5, 3.5) {};
		\node [style=if-mix] (36) at (3, 0) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=red] (38) at (4.5, 0) {};
		\node [style=none] (39) at (2.75, -0.5) {};
		\node [style=none] (40) at (2.75, 0.5) {};
		\node [style=none] (41) at (1, 0.5) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (1, -0.5) {};
		\node [style=none] (45) at (7.5, -1.5) {};
		\node [style=none] (46) at (4.5, 0) {};
		\node [style=none] (47) at (7.5, 1.5) {};
		\node [style=red] (48) at (4.5, -1) {};
		\node [style=none] (49) at (7.5, -2.5) {};
		\node [style=none] (50) at (4.5, -1) {};
		\node [style=none] (51) at (7.5, 0.5) {};
		\node [style=blue] (52) at (4.5, 1) {};
		\node [style=none] (53) at (7.5, -0.5) {};
		\node [style=none] (54) at (4.5, 1) {};
		\node [style=none] (55) at (7.5, 2.5) {};
		\node [style=none] (56) at (1, 1.25) {};
		\node [style=none] (57) at (1, -1.5) {};
		\node [style=none] (58) at (1, 2.5) {};
		\node [style=none] (59) at (15.25, 0) {$\myeq{E5}$};
		\node [style=none] (60) at (27, -2) {};
		\node [style=tall mixed circuit] (61) at (26.25, -2) {\textsub{d}{0}};
		\node [style=none] (62) at (27, 1) {};
		\node [style=tall mixed circuit] (63) at (26.25, 1) {\textsub{d}{1}};
		\node [style=none] (64) at (25.5, -2) {};
		\node [style=none] (65) at (25.5, 1) {};
		\node [style=none] (68) at (25.5, 0) {};
		\node [style=if-mix] (69) at (21.75, 1) {};
		\node [style=none] (70) at (21.5, 1) {};
		\node [style=if-mix] (73) at (21.75, -2) {};
		\node [style=none] (74) at (21.5, -2) {};
		\node [style=red] (77) at (18.75, -0.5) {};
		\node [style=none] (78) at (21.5, -2) {};
		\node [style=none] (79) at (18.75, -0.5) {};
		\node [style=none] (80) at (21.5, 0.5) {};
		\node [style=none] (81) at (21.5, -2.5) {};
		\node [style=red] (82) at (18.75, -1.25) {};
		\node [style=none] (83) at (21.5, -2.5) {};
		\node [style=none] (84) at (18.75, -1.25) {};
		\node [style=none] (85) at (21.5, 1.5) {};
		\node [style=none] (86) at (21.5, -1.5) {};
		\node [style=blue] (87) at (18.75, 0.25) {};
		\node [style=none] (88) at (21.5, -1.5) {};
		\node [style=none] (89) at (18.75, 0.25) {};
		\node [style=red] (92) at (22.75, -3.5) {};
		\node [style=none] (93) at (25.5, -3) {};
		\node [style=none] (96) at (25.5, -1) {};
		\node [style=blue] (97) at (22.75, 2.5) {};
		\node [style=none] (98) at (25.5, 2) {};
		\node [style=none] (99) at (16.75, 1) {};
		\node [style=none] (100) at (16.75, 0.25) {};
		\node [style=none] (101) at (16.75, -0.5) {};
		\node [style=none] (102) at (16.75, -1.25) {};
		\node [style=none] (104) at (16.75, -2) {};
		\node [style=if-mix] (105) at (30, 1) {};
		\node [style=none] (106) at (29.75, 1) {};
		\node [style=none] (107) at (31.5, 1) {};
		\node [style=none] (108) at (29.75, 0.5) {};
		\node [style=none] (109) at (29.75, 1.5) {};
		\node [style=none] (110) at (24, 3.5) {};
		\node [style=none] (111) at (16.75, 2.25) {};
		\node [style=none] (112) at (17.25, 1.5) {\scriptsize $p$};
		\node [style=none] (113) at (1.5, 1.75) {\scriptsize $p$};
		\node [style=none] (114) at (-6, 2) {\scriptsize $p+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (3.center) to (1.center);
		\draw [style=thick real edge] (5.center) to (4.center);
		\draw [style=thick bool edge, in=0, out=180, looseness=1.25] (7.center) to (6.center);
		\draw [style=thick real edge] (10) to (12.center);
		\draw [style=thick real edge] (17.center) to (13.center);
		\draw [style=thick real edge] (11.center) to (16.center);
		\draw [style=bool edge] (15.center) to (14.center);
		\draw [style=thick real edge] (18) to (20.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (25.center) to (19.center);
		\draw [style=thick real edge, in=-180, out=0] (23.center) to (21.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (35.center) to (22.center);
		\draw [style=thick real edge] (36) to (38);
		\draw [style=thick real edge] (43.center) to (39.center);
		\draw [style=thick real edge] (37.center) to (42.center);
		\draw [style=bool edge] (41.center) to (40.center);
		\draw [style=thick real edge, in=-180, out=-60] (38) to (45.center);
		\draw [style=thick real edge, in=180, out=60] (46.center) to (47.center);
		\draw [style=thick real edge, in=-180, out=-60] (48) to (49.center);
		\draw [style=thick real edge, in=180, out=60] (50.center) to (51.center);
		\draw [style=thick bool edge, in=-180, out=-60] (52) to (53.center);
		\draw [style=thick bool edge, in=180, out=60] (54.center) to (55.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.50] (56.center) to (54.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (57.center) to (50.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (58.center) to (35.center);
		\draw [style=thick real edge] (73) to (64.center);
		\draw [style=thick real edge] (69) to (65.center);
		\draw [style=thick real edge, in=-180, out=45] (77) to (70.center);
		\draw [style=thick real edge, in=180, out=-45] (79.center) to (78.center);
		\draw [style=thick real edge, in=-180, out=45] (82) to (80.center);
		\draw [style=thick real edge, in=180, out=-45] (84.center) to (83.center);
		\draw [style=bool edge, in=-180, out=45] (87) to (85.center);
		\draw [style=bool edge, in=180, out=-45] (89.center) to (88.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (92) to (93.center);
		\draw [style=thick real edge, in=-180, out=75, looseness=0.75] (92) to (68.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (97) to (98.center);
		\draw [style=thick bool edge, in=180, out=-75, looseness=0.75] (97) to (96.center);
		\draw [style=thick bool edge, in=-180, out=0, looseness=1.25] (99.center) to (97);
		\draw [style=bool edge] (100.center) to (89.center);
		\draw [style=thick real edge] (101.center) to (79.center);
		\draw [style=thick real edge] (102.center) to (84.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (104.center) to (92);
		\draw [style=thick real edge] (105) to (107.center);
		\draw [style=thick real edge] (62.center) to (106.center);
		\draw [style=thick real edge, in=-180, out=0] (60.center) to (108.center);
		\draw [style=bool edge, in=165, out=0] (110.center) to (109.center);
		\draw [style=bool edge, in=180, out=0, looseness=0.75] (111.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-mixif2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-14.25, -3) {};
		\node [style=tall mixed circuit] (61) at (-15, -3) {\textsub{d}{0}};
		\node [style=none] (62) at (-14.25, 0) {};
		\node [style=tall mixed circuit] (63) at (-15, 0) {\textsub{d}{1}};
		\node [style=none] (64) at (-15.75, -3) {};
		\node [style=none] (65) at (-15.75, 0) {};
		\node [style=none] (68) at (-15.75, -1) {};
		\node [style=if-mix] (69) at (-19.5, 0) {};
		\node [style=none] (70) at (-19.75, 0) {};
		\node [style=if-mix] (73) at (-19.5, -3) {};
		\node [style=none] (74) at (-19.75, -3) {};
		\node [style=red] (77) at (-22.5, -1.5) {};
		\node [style=none] (78) at (-19.75, -3) {};
		\node [style=none] (79) at (-22.5, -1.5) {};
		\node [style=none] (80) at (-19.75, -0.5) {};
		\node [style=none] (81) at (-19.75, -3.5) {};
		\node [style=red] (82) at (-22.5, -2.25) {};
		\node [style=none] (83) at (-19.75, -3.5) {};
		\node [style=none] (84) at (-22.5, -2.25) {};
		\node [style=none] (85) at (-19.75, 0.5) {};
		\node [style=none] (86) at (-19.75, -2.5) {};
		\node [style=blue] (87) at (-22.5, -0.75) {};
		\node [style=none] (88) at (-19.75, -2.5) {};
		\node [style=none] (89) at (-22.5, -0.75) {};
		\node [style=red] (92) at (-18.5, -4.5) {};
		\node [style=none] (93) at (-15.75, -4) {};
		\node [style=none] (96) at (-15.75, -2) {};
		\node [style=blue] (97) at (-18.5, 1.5) {};
		\node [style=none] (98) at (-15.75, 1) {};
		\node [style=none] (99) at (-24.5, 0) {};
		\node [style=none] (100) at (-24.5, -0.75) {};
		\node [style=none] (101) at (-24.5, -1.5) {};
		\node [style=none] (102) at (-24.5, -2.25) {};
		\node [style=none] (104) at (-24.5, -3) {};
		\node [style=if-mix] (105) at (-11.25, 0) {};
		\node [style=none] (106) at (-11.5, 0) {};
		\node [style=none] (107) at (-9.75, 0) {};
		\node [style=none] (108) at (-11.5, -0.5) {};
		\node [style=none] (109) at (-11.5, 0.5) {};
		\node [style=none] (110) at (-17.25, 2.5) {};
		\node [style=none] (111) at (-24.5, 1.25) {};
		\node [style=none] (112) at (-8.75, 0) {$=$};
		\node [style=none] (113) at (2.5, -3.25) {};
		\node [style=tall mixed circuit] (114) at (1.75, -3.25) {\textsub{d}{0}};
		\node [style=none] (115) at (2.5, 0) {};
		\node [style=tall mixed circuit] (116) at (1.75, 0) {\textsub{d}{1}};
		\node [style=none] (117) at (1, -3.25) {};
		\node [style=none] (118) at (1, 0) {};
		\node [style=none] (119) at (1, -1) {};
		\node [style=if-mix] (120) at (-0.5, 0) {};
		\node [style=none] (121) at (-0.75, 0) {};
		\node [style=if-mix] (122) at (-0.75, -3.25) {};
		\node [style=none] (123) at (-1, -3.25) {};
		\node [style=red] (124) at (-5.75, -1.5) {};
		\node [style=none] (125) at (-1, -3.25) {};
		\node [style=none] (126) at (-5.75, -1.5) {};
		\node [style=none] (127) at (-0.75, -0.5) {};
		\node [style=none] (128) at (-1, -3.75) {};
		\node [style=red] (129) at (-5.75, -2.25) {};
		\node [style=none] (130) at (-1, -3.75) {};
		\node [style=none] (131) at (-5.75, -2.25) {};
		\node [style=none] (132) at (-0.75, 0.5) {};
		\node [style=none] (133) at (-1, -2.75) {};
		\node [style=blue] (134) at (-5.75, -0.75) {};
		\node [style=none] (135) at (-1, -2.75) {};
		\node [style=none] (136) at (-5.75, -0.75) {};
		\node [style=red] (137) at (-4, -4) {};
		\node [style=none] (138) at (1, -4.25) {};
		\node [style=none] (139) at (1, -2.25) {};
		\node [style=blue] (140) at (-3.75, 1.25) {};
		\node [style=none] (141) at (1, 1) {};
		\node [style=none] (142) at (-7.75, 0) {};
		\node [style=none] (143) at (-7.75, -0.75) {};
		\node [style=none] (144) at (-7.75, -1.5) {};
		\node [style=none] (145) at (-7.75, -2.25) {};
		\node [style=none] (146) at (-7.75, -3) {};
		\node [style=if-mix] (147) at (5.5, 0) {};
		\node [style=none] (148) at (5.25, 0) {};
		\node [style=none] (149) at (7, 0) {};
		\node [style=none] (150) at (5.25, -0.5) {};
		\node [style=none] (151) at (5.25, 0.5) {};
		\node [style=none] (152) at (-0.5, 2.5) {};
		\node [style=none] (153) at (-7.75, 1.25) {};
		\node [style=none] (154) at (-2.25, 1.5) {};
		\node [style=none] (155) at (3, 1.5) {};
		\node [style=none] (156) at (3, -1.5) {};
		\node [style=none] (157) at (-2.25, -1.5) {};
		\node [style=none] (158) at (-2.25, -1.75) {};
		\node [style=none] (159) at (3, -1.75) {};
		\node [style=none] (160) at (3, -5) {};
		\node [style=none] (161) at (-2.25, -5) {};
		\node [style=if-mix] (162) at (0.25, -7.75) {};
		\node [style=none] (163) at (0, -7.75) {};
		\node [style=none] (164) at (1.75, -7.75) {};
		\node [style=none] (165) at (0, -8.25) {};
		\node [style=none] (166) at (-2.25, -10.5) {};
		\node [style=tall mixed circuit] (167) at (-3, -10.5) {\textsub{d'}{0}};
		\node [style=none] (168) at (-2.25, -7.75) {};
		\node [style=tall mixed circuit] (169) at (-3, -7.75) {\textsub{d'}{1}};
		\node [style=none] (170) at (-7.5, -9.25) {};
		\node [style=none] (171) at (-3.75, -7.75) {};
		\node [style=none] (172) at (-3.75, -10.5) {};
		\node [style=none] (173) at (-3.75, -8.5) {};
		\node [style=none] (174) at (-3.75, -11.25) {};
		\node [style=none] (175) at (-7.5, -10.5) {};
		\node [style=red] (176) at (-5.5, -9.25) {};
		\node [style=red] (177) at (-5.5, -10.5) {};
		\node [style=none] (178) at (0, -7.25) {};
		\node [style=none] (179) at (-2.25, -6) {};
		\node [style=none] (180) at (-7.5, -6) {};
		\node [style=none] (181) at (-7.5, -8.25) {};
		\node [style=none] (182) at (-3.75, -7) {};
		\node [style=none] (183) at (-3.75, -9.75) {};
		\node [style=blue] (184) at (-5.5, -8.25) {};
		\node [style=none] (185) at (-7, -7.75) {\scriptsize $p$};
		\node [style=none] (186) at (-8.75, -7.75) {$\myeq{IH}$};
		\node [style=none] (187) at (-7.25, 0.5) {\scriptsize $p$};
		\node [style=none] (188) at (-24, 0.5) {\scriptsize $p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (73) to (64.center);
		\draw [style=thick real edge] (69) to (65.center);
		\draw [style=thick real edge, in=-180, out=45] (77) to (70.center);
		\draw [style=thick real edge, in=180, out=-45] (79.center) to (78.center);
		\draw [style=thick real edge, in=-180, out=45] (82) to (80.center);
		\draw [style=thick real edge, in=180, out=-45] (84.center) to (83.center);
		\draw [style=bool edge, in=-180, out=45] (87) to (85.center);
		\draw [style=bool edge, in=180, out=-45] (89.center) to (88.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (92) to (93.center);
		\draw [style=thick real edge, in=-180, out=75, looseness=0.75] (92) to (68.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (97) to (98.center);
		\draw [style=thick bool edge, in=180, out=-75, looseness=0.75] (97) to (96.center);
		\draw [style=thick bool edge, in=-180, out=0, looseness=1.25] (99.center) to (97);
		\draw [style=bool edge] (100.center) to (89.center);
		\draw [style=thick real edge] (101.center) to (79.center);
		\draw [style=thick real edge] (102.center) to (84.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (104.center) to (92);
		\draw [style=thick real edge] (105) to (107.center);
		\draw [style=thick real edge] (62.center) to (106.center);
		\draw [style=thick real edge, in=-180, out=0] (60.center) to (108.center);
		\draw [style=bool edge, in=165, out=0] (110.center) to (109.center);
		\draw [style=bool edge, in=180, out=0, looseness=0.75] (111.center) to (110.center);
		\draw [style=thick real edge] (122) to (117.center);
		\draw [style=thick real edge] (120) to (118.center);
		\draw [style=thick real edge, in=-180, out=45] (124) to (121.center);
		\draw [style=thick real edge, in=180, out=-45] (126.center) to (125.center);
		\draw [style=thick real edge, in=-180, out=45] (129) to (127.center);
		\draw [style=thick real edge, in=180, out=-45] (131.center) to (130.center);
		\draw [style=bool edge, in=-180, out=45] (134) to (132.center);
		\draw [style=bool edge, in=180, out=-45] (136.center) to (135.center);
		\draw [style=thick real edge, in=-180, out=-15, looseness=1.25] (137) to (138.center);
		\draw [style=thick real edge, in=-180, out=75, looseness=0.75] (137) to (119.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=1.25] (140) to (141.center);
		\draw [style=thick bool edge, in=180, out=-75, looseness=0.75] (140) to (139.center);
		\draw [style=thick bool edge, in=-180, out=0, looseness=1.25] (142.center) to (140);
		\draw [style=bool edge] (143.center) to (136.center);
		\draw [style=thick real edge] (144.center) to (126.center);
		\draw [style=thick real edge] (145.center) to (131.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (146.center) to (137);
		\draw [style=thick real edge] (147) to (149.center);
		\draw [style=thick real edge] (115.center) to (148.center);
		\draw [style=thick real edge, in=-180, out=0] (113.center) to (150.center);
		\draw [style=bool edge, in=165, out=0] (152.center) to (151.center);
		\draw [style=bool edge, in=180, out=0, looseness=0.75] (153.center) to (152.center);
		\draw [dashed] (154.center) to (155.center);
		\draw [dashed] (155.center) to (156.center);
		\draw [dashed] (156.center) to (157.center);
		\draw [dashed] (157.center) to (154.center);
		\draw [dashed] (158.center) to (159.center);
		\draw [dashed] (159.center) to (160.center);
		\draw [dashed] (160.center) to (161.center);
		\draw [dashed] (161.center) to (158.center);
		\draw [style=thick real edge] (162) to (164.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (168.center) to (163.center);
		\draw [style=thick real edge, in=-180, out=0] (166.center) to (165.center);
		\draw [style=thick real edge, in=180, out=45, looseness=0.75] (176) to (171.center);
		\draw [style=thick real edge, in=180, out=-60] (176) to (172.center);
		\draw [style=thick real edge, in=-150, out=75] (177) to (173.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (177) to (174.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (175.center) to (177);
		\draw [style=thick real edge] (170.center) to (176);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (179.center) to (178.center);
		\draw [style=bool edge] (180.center) to (179.center);
		\draw [style=thick bool edge, in=180, out=45, looseness=0.75] (184) to (182.center);
		\draw [style=thick bool edge, in=-180, out=-60, looseness=0.75] (184) to (183.center);
		\draw [style=thick bool edge] (181.center) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-mixif3-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (10.5, -7.5) {$\myeq{IH}$};
		\node [style=none] (14) at (4.25, -3) {};
		\node [style=tall mixed circuit] (15) at (3.5, -3) {\textsub{d}{0}};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=tall mixed circuit] (17) at (3.5, 0) {\textsub{d}{1}};
		\node [style=none] (18) at (2.75, -2.25) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=if-mix] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (-1.25, 0.75) {};
		\node [style=if-mix] (23) at (-1, -2.25) {};
		\node [style=none] (24) at (-1.25, -2.25) {};
		\node [style=red] (25) at (-4, -0.75) {};
		\node [style=none] (26) at (-1.25, -2.25) {};
		\node [style=none] (27) at (-4, -0.75) {};
		\node [style=none] (28) at (-1.25, 0.25) {};
		\node [style=none] (29) at (-1.25, -2.75) {};
		\node [style=red] (30) at (-4, -1.25) {};
		\node [style=none] (31) at (-1.25, -2.75) {};
		\node [style=none] (32) at (-4, -1.25) {};
		\node [style=none] (33) at (-1.25, 1.25) {};
		\node [style=none] (34) at (-1.25, -1.75) {};
		\node [style=blue] (35) at (-4, -0.25) {};
		\node [style=none] (36) at (-1.25, -1.75) {};
		\node [style=none] (37) at (-4, -0.25) {};
		\node [style=red] (38) at (0, -3.75) {};
		\node [style=none] (39) at (2.75, -3.75) {};
		\node [style=none] (44) at (-6, -0.25) {};
		\node [style=none] (45) at (-6, -0.75) {};
		\node [style=none] (46) at (-6, -1.25) {};
		\node [style=none] (47) at (-6, -2.5) {};
		\node [style=if-mix] (48) at (7.75, 0) {};
		\node [style=none] (49) at (7.5, 0) {};
		\node [style=none] (50) at (9.25, 0) {};
		\node [style=none] (51) at (7.5, -0.5) {};
		\node [style=none] (52) at (7.5, 0.5) {};
		\node [style=flip] (53) at (5.5, 1) {$p_0$};
		\node [style=none] (96) at (21, -3.25) {};
		\node [style=tall mixed circuit] (97) at (20.25, -3.25) {\textsub{d}{0}};
		\node [style=none] (98) at (21, 0) {};
		\node [style=tall mixed circuit] (99) at (20.25, 0) {\textsub{d}{1}};
		\node [style=none] (100) at (19.5, -2.5) {};
		\node [style=none] (101) at (19.5, 0.75) {};
		\node [style=none] (102) at (19.5, -0.75) {};
		\node [style=if-mix] (103) at (18.25, 0.75) {};
		\node [style=none] (104) at (18, 0.75) {};
		\node [style=if-mix] (105) at (18, -2.5) {};
		\node [style=none] (106) at (17.75, -2.5) {};
		\node [style=red] (107) at (14.25, -0.5) {};
		\node [style=none] (108) at (17.75, -2.5) {};
		\node [style=none] (109) at (14.25, -0.5) {};
		\node [style=none] (110) at (18, 0.25) {};
		\node [style=none] (111) at (17.75, -3) {};
		\node [style=red] (112) at (14.25, -1.25) {};
		\node [style=none] (113) at (17.75, -3) {};
		\node [style=none] (114) at (14.25, -1.25) {};
		\node [style=none] (115) at (18, 1.25) {};
		\node [style=none] (116) at (17.75, -2) {};
		\node [style=blue] (117) at (14.25, 0.25) {};
		\node [style=none] (118) at (17.75, -2) {};
		\node [style=none] (119) at (14.25, 0.25) {};
		\node [style=red] (120) at (15, -3) {};
		\node [style=none] (121) at (19.5, -4) {};
		\node [style=none] (122) at (12.25, 0.25) {};
		\node [style=none] (123) at (12.25, -0.5) {};
		\node [style=none] (124) at (12.25, -1.25) {};
		\node [style=none] (125) at (12.25, -2.5) {};
		\node [style=if-mix] (126) at (24.75, 0) {};
		\node [style=none] (127) at (24.5, 0) {};
		\node [style=none] (128) at (26.25, 0) {};
		\node [style=none] (129) at (24.5, -0.5) {};
		\node [style=none] (130) at (24.5, 0.5) {};
		\node [style=flip] (131) at (22.5, 1) {$p_0$};
		\node [style=none] (132) at (10.5, 0) {$=$};
		\node [style=if-mix] (133) at (19.5, -7.5) {};
		\node [style=none] (134) at (19.25, -7.5) {};
		\node [style=none] (135) at (21, -7.5) {};
		\node [style=none] (136) at (19.25, -8) {};
		\node [style=none] (137) at (17, -10.25) {};
		\node [style=tall mixed circuit] (138) at (16.25, -10.25) {\textsub{d'}{0}};
		\node [style=none] (139) at (17, -7.5) {};
		\node [style=tall mixed circuit] (140) at (16.25, -7.5) {\textsub{d'}{1}};
		\node [style=none] (141) at (11.75, -9) {};
		\node [style=none] (142) at (15.5, -7.5) {};
		\node [style=none] (143) at (15.5, -10.25) {};
		\node [style=none] (144) at (15.5, -8.25) {};
		\node [style=none] (145) at (15.5, -11) {};
		\node [style=none] (146) at (11.75, -10.25) {};
		\node [style=red] (147) at (13.75, -9) {};
		\node [style=red] (148) at (13.75, -10.25) {};
		\node [style=none] (149) at (19.25, -7) {};
		\node [style=none] (150) at (17, -5.75) {};
		\node [style=none] (151) at (11.75, -5.75) {};
		\node [style=none] (152) at (11.75, -8) {};
		\node [style=none] (153) at (15.5, -6.75) {};
		\node [style=none] (154) at (15.5, -9.5) {};
		\node [style=blue] (155) at (13.75, -8) {};
		\node [style=none] (156) at (16.5, 2) {};
		\node [style=none] (157) at (21.75, 2) {};
		\node [style=none] (158) at (21.75, -1.25) {};
		\node [style=none] (159) at (16.5, -1.25) {};
		\node [style=none] (160) at (16.5, -1.5) {};
		\node [style=none] (161) at (21.75, -1.5) {};
		\node [style=none] (162) at (21.75, -4.75) {};
		\node [style=none] (163) at (16.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (23) to (18.center);
		\draw [style=thick real edge] (21) to (19.center);
		\draw [style=thick real edge, in=-180, out=45] (25) to (22.center);
		\draw [style=thick real edge, in=180, out=-45] (27.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=45] (30) to (28.center);
		\draw [style=thick real edge, in=180, out=-45] (32.center) to (31.center);
		\draw [style=bool edge, in=-180, out=45] (35) to (33.center);
		\draw [style=bool edge, in=180, out=-45] (37.center) to (36.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (38) to (39.center);
		\draw [style=thick real edge, in=-180, out=75, looseness=0.75] (38) to (20.center);
		\draw [style=bool edge] (44.center) to (37.center);
		\draw [style=thick real edge] (45.center) to (27.center);
		\draw [style=thick real edge] (46.center) to (32.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (47.center) to (38);
		\draw [style=thick real edge] (48) to (50.center);
		\draw [style=thick real edge] (16.center) to (49.center);
		\draw [style=thick real edge, in=-180, out=0] (14.center) to (51.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (53) to (52.center);
		\draw [style=thick real edge] (105) to (100.center);
		\draw [style=thick real edge] (103) to (101.center);
		\draw [style=thick real edge, in=-180, out=45] (107) to (104.center);
		\draw [style=thick real edge, in=180, out=-45] (109.center) to (108.center);
		\draw [style=thick real edge, in=-180, out=45] (112) to (110.center);
		\draw [style=thick real edge, in=180, out=-45] (114.center) to (113.center);
		\draw [style=bool edge, in=-180, out=45] (117) to (115.center);
		\draw [style=bool edge, in=180, out=-45] (119.center) to (118.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (120) to (121.center);
		\draw [style=thick real edge, in=-180, out=75, looseness=0.75] (120) to (102.center);
		\draw [style=bool edge] (122.center) to (119.center);
		\draw [style=thick real edge] (123.center) to (109.center);
		\draw [style=thick real edge] (124.center) to (114.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (125.center) to (120);
		\draw [style=thick real edge] (126) to (128.center);
		\draw [style=thick real edge] (98.center) to (127.center);
		\draw [style=thick real edge, in=-180, out=0] (96.center) to (129.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (131) to (130.center);
		\draw [style=thick real edge] (133) to (135.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (139.center) to (134.center);
		\draw [style=thick real edge, in=-180, out=0] (137.center) to (136.center);
		\draw [style=thick real edge, in=180, out=45, looseness=0.75] (147) to (142.center);
		\draw [style=thick real edge, in=180, out=-60] (147) to (143.center);
		\draw [style=thick real edge, in=-150, out=75] (148) to (144.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (148) to (145.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (146.center) to (148);
		\draw [style=thick real edge] (141.center) to (147);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (150.center) to (149.center);
		\draw [style=bool edge] (151.center) to (150.center);
		\draw [style=bool edge, in=180, out=45, looseness=0.75] (155) to (153.center);
		\draw [style=bool edge, in=-180, out=-60, looseness=0.75] (155) to (154.center);
		\draw [style=bool edge] (152.center) to (155);
		\draw [dashed] (156.center) to (157.center);
		\draw [dashed] (157.center) to (158.center);
		\draw [dashed] (158.center) to (159.center);
		\draw [dashed] (159.center) to (156.center);
		\draw [dashed] (160.center) to (161.center);
		\draw [dashed] (161.center) to (162.center);
		\draw [dashed] (162.center) to (163.center);
		\draw [dashed] (163.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-mixif3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (0) at (-3, 0) {$d$};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (-7.25, -0.75) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=if-mix] (5) at (-5.25, 0.75) {};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-5.5, 0.75) {};
		\node [style=none] (8) at (-5.5, 0.25) {};
		\node [style=none] (9) at (-5.5, 1.25) {};
		\node [style=none] (10) at (-7.25, 1.25) {};
		\node [style=none] (11) at (-7.25, 0.75) {};
		\node [style=none] (12) at (-7.25, 0.25) {};
		\node [style=none] (13) at (0, 0) {$\myeq{NF}$};
		\node [style=none] (14) at (26.5, -1.75) {};
		\node [style=tall mixed circuit] (15) at (25.75, -1.75) {\textsub{d}{0}};
		\node [style=none] (16) at (26.5, 1.25) {};
		\node [style=tall mixed circuit] (17) at (25.75, 1.25) {\textsub{d}{1}};
		\node [style=none] (18) at (25, -1) {};
		\node [style=none] (19) at (25, 2) {};
		\node [style=none] (20) at (25, 0.5) {};
		\node [style=if-mix] (21) at (21.25, 2) {};
		\node [style=none] (22) at (21, 2) {};
		\node [style=if-mix] (23) at (21.25, -1) {};
		\node [style=none] (24) at (21, -1) {};
		\node [style=red] (25) at (18.25, 0.5) {};
		\node [style=none] (26) at (21, -1) {};
		\node [style=none] (27) at (18.25, 0.5) {};
		\node [style=none] (28) at (21, 1.5) {};
		\node [style=none] (29) at (21, -1.5) {};
		\node [style=red] (30) at (18.25, 0) {};
		\node [style=none] (31) at (21, -1.5) {};
		\node [style=none] (32) at (18.25, 0) {};
		\node [style=none] (33) at (21, 2.5) {};
		\node [style=none] (34) at (21, -0.5) {};
		\node [style=blue] (35) at (18.25, 1) {};
		\node [style=none] (36) at (21, -0.5) {};
		\node [style=none] (37) at (18.25, 1) {};
		\node [style=red] (38) at (22.25, -2.5) {};
		\node [style=none] (39) at (25, -2.5) {};
		\node [style=none] (44) at (16.25, 1) {};
		\node [style=none] (45) at (16.25, 0.5) {};
		\node [style=none] (46) at (16.25, 0) {};
		\node [style=none] (47) at (16.25, -1.25) {};
		\node [style=if-mix] (48) at (30, 1.25) {};
		\node [style=none] (49) at (29.75, 1.25) {};
		\node [style=none] (50) at (31.5, 1.25) {};
		\node [style=none] (51) at (29.75, 0.75) {};
		\node [style=none] (52) at (29.75, 1.75) {};
		\node [style=flip] (53) at (27.75, 2.25) {$p_0$};
		\node [style=tall mixed circuit] (60) at (8, -1.75) {\textsub{d}{0}};
		\node [style=tall mixed circuit] (62) at (8, 1.25) {\textsub{d}{1}};
		\node [style=if-mix] (64) at (3, 0.5) {};
		\node [style=none] (65) at (2.75, 0.5) {};
		\node [style=red] (66) at (4.5, 0.5) {};
		\node [style=none] (67) at (2.75, 0) {};
		\node [style=none] (68) at (2.75, 1) {};
		\node [style=none] (69) at (1, 1) {};
		\node [style=none] (70) at (1, 0.5) {};
		\node [style=none] (71) at (1, 0) {};
		\node [style=none] (72) at (7.5, -1) {};
		\node [style=none] (73) at (4.5, 0.5) {};
		\node [style=none] (74) at (7.5, 2) {};
		\node [style=red] (75) at (4.5, -1) {};
		\node [style=none] (76) at (7.5, -2.5) {};
		\node [style=none] (77) at (4.5, -1) {};
		\node [style=none] (78) at (7.5, 0.5) {};
		\node [style=none] (84) at (1, -1) {};
		\node [style=none] (87) at (14.75, 0) {$\myeq{E5}$};
		\node [style=none] (88) at (8.75, -1.75) {};
		\node [style=none] (89) at (8.75, 1.25) {};
		\node [style=if-mix] (90) at (12.25, 1.25) {};
		\node [style=none] (91) at (12, 1.25) {};
		\node [style=none] (92) at (13.75, 1.25) {};
		\node [style=none] (93) at (12, 0.75) {};
		\node [style=none] (94) at (12, 1.75) {};
		\node [style=flip] (95) at (10, 2.25) {$p_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (2.center) to (1.center);
		\draw [style=thick real edge] (4.center) to (3.center);
		\draw [style=thick real edge] (5) to (6.center);
		\draw [style=thick real edge] (12.center) to (8.center);
		\draw [style=thick real edge] (7.center) to (11.center);
		\draw [style=bool edge] (10.center) to (9.center);
		\draw [style=thick real edge] (23) to (18.center);
		\draw [style=thick real edge] (21) to (19.center);
		\draw [style=thick real edge, in=-180, out=45] (25) to (22.center);
		\draw [style=thick real edge, in=180, out=-45] (27.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=45] (30) to (28.center);
		\draw [style=thick real edge, in=180, out=-45] (32.center) to (31.center);
		\draw [style=bool edge, in=-180, out=45] (35) to (33.center);
		\draw [style=bool edge, in=180, out=-45] (37.center) to (36.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (38) to (39.center);
		\draw [style=thick real edge, in=-180, out=75, looseness=0.75] (38) to (20.center);
		\draw [style=bool edge] (44.center) to (37.center);
		\draw [style=thick real edge] (45.center) to (27.center);
		\draw [style=thick real edge] (46.center) to (32.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (47.center) to (38);
		\draw [style=thick real edge] (48) to (50.center);
		\draw [style=thick real edge] (16.center) to (49.center);
		\draw [style=thick real edge, in=-180, out=0] (14.center) to (51.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (53) to (52.center);
		\draw [style=thick real edge] (64) to (66);
		\draw [style=thick real edge] (71.center) to (67.center);
		\draw [style=thick real edge] (65.center) to (70.center);
		\draw [style=bool edge] (69.center) to (68.center);
		\draw [style=thick real edge, in=-180, out=-60] (66) to (72.center);
		\draw [style=thick real edge, in=180, out=60] (73.center) to (74.center);
		\draw [style=thick real edge, in=-180, out=-60] (75) to (76.center);
		\draw [style=thick real edge, in=180, out=60] (77.center) to (78.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (84.center) to (77.center);
		\draw [style=thick real edge] (90) to (92.center);
		\draw [style=thick real edge] (89.center) to (91.center);
		\draw [style=thick real edge, in=-180, out=0] (88.center) to (93.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (95) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-mixif4-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (6.5, 0.5) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=none] (6) at (6.5, 1) {};
		\node [style=none] (7) at (4.75, 1) {};
		\node [style=none] (8) at (4.75, 0.5) {};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=none] (83) at (8.5, 0.5) {};
		\node [style=if-mix] (85) at (6.75, 0.5) {};
		\node [style=tall prob circuit] (109) at (9, 0) {$d$};
		\node [style=none] (123) at (35.75, 0) {$\myeq{E5}$};
		\node [style=none] (129) at (41, -0.5) {};
		\node [style=red] (131) at (39, -2.25) {};
		\node [style=none] (132) at (40.75, -3.75) {};
		\node [style=none] (133) at (39, -2.25) {};
		\node [style=none] (134) at (37, 0.5) {};
		\node [style=none] (137) at (39, -0.75) {};
		\node [style=none] (141) at (37, -2.25) {};
		\node [style=tall prob circuit] (142) at (42, 0) {$d$};
		\node [style=none] (143) at (41.5, 0.5) {};
		\node [style=none] (145) at (42.5, 0) {};
		\node [style=none] (146) at (41.5, -0.5) {};
		\node [style=tall prob circuit] (147) at (41.75, -3.25) {$d$};
		\node [style=none] (148) at (41.25, -2.75) {};
		\node [style=none] (150) at (42.25, -3.25) {};
		\node [style=none] (151) at (41.25, -3.75) {};
		\node [style=if-mix] (152) at (45, 0) {};
		\node [style=none] (153) at (44.75, 0) {};
		\node [style=none] (154) at (44.75, -0.5) {};
		\node [style=none] (155) at (44.75, 0.5) {};
		\node [style=none] (188) at (41.5, 1.75) {};
		\node [style=none] (190) at (46.75, 0) {};
		\node [style=none] (196) at (37, 1.75) {};
		\node [style=none] (199) at (9.5, 0) {};
		\node [style=none] (200) at (11.25, 0) {};
		\node [style=none] (202) at (4.75, -0.75) {};
		\node [style=none] (203) at (8.5, -0.75) {};
		\node [style=none] (212) at (13.5, 0.5) {};
		\node [style=none] (213) at (13.5, 0) {};
		\node [style=if-mix] (214) at (17.5, 0.5) {};
		\node [style=none] (215) at (17.25, 0.5) {};
		\node [style=none] (216) at (17.25, 0) {};
		\node [style=none] (217) at (17.25, 1) {};
		\node [style=blue] (223) at (16.5, -0.75) {};
		\node [style=blue] (224) at (15.25, 1.5) {};
		\node [style=none] (225) at (19.5, 0.5) {};
		\node [style=none] (226) at (19.5, -0.5) {};
		\node [style=none] (227) at (13.5, 1.5) {};
		\node [style=none] (228) at (17.75, -1.5) {};
		\node [style=none] (236) at (13.5, -1.5) {};
		\node [style=tall prob circuit] (237) at (20, 0) {$d$};
		\node [style=none] (238) at (20.5, 0) {};
		\node [style=none] (239) at (22.25, 0) {};
		\node [style=none] (240) at (12.25, 0) {$\myeq{B2}$};
		\node [style=none] (241) at (37, -0.75) {};
		\node [style=none] (242) at (24.5, 0.5) {};
		\node [style=none] (243) at (24.5, 0) {};
		\node [style=if-mix] (244) at (30, 0.5) {};
		\node [style=none] (245) at (29.75, 0.5) {};
		\node [style=none] (246) at (29.75, 0) {};
		\node [style=none] (247) at (29.75, 1) {};
		\node [style=if-mix] (248) at (30, -1.5) {};
		\node [style=none] (249) at (29.75, -1) {};
		\node [style=blue] (250) at (27.75, 1.5) {};
		\node [style=none] (251) at (32, 0.5) {};
		\node [style=none] (252) at (32, -0.5) {};
		\node [style=none] (253) at (24.5, 1.5) {};
		\node [style=none] (254) at (30.25, -1.5) {};
		\node [style=none] (255) at (28, -1) {};
		\node [style=red] (256) at (26.5, -1.75) {};
		\node [style=none] (257) at (28, -2.5) {};
		\node [style=none] (258) at (26.5, -1.75) {};
		\node [style=none] (259) at (24.5, -1.75) {};
		\node [style=none] (260) at (29.75, -1.5) {};
		\node [style=none] (261) at (29.75, -2) {};
		\node [style=tall prob circuit] (262) at (32.5, 0) {$d$};
		\node [style=none] (263) at (33, 0) {};
		\node [style=none] (264) at (34.75, 0) {};
		\node [style=none] (265) at (23.25, 0) {$\myeq{E8}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (3.center) to (8.center);
		\draw [style=bool edge] (7.center) to (6.center);
		\draw [style=thick real edge] (85) to (83.center);
		\draw [style=thick real edge, in=-180, out=45] (131) to (129.center);
		\draw [style=thick real edge, in=180, out=-45] (133.center) to (132.center);
		\draw [style=thick real edge] (141.center) to (133.center);
		\draw [style=real edge] (134.center) to (143.center);
		\draw [style=thick real edge] (129.center) to (146.center);
		\draw [style=thick real edge, in=180, out=0] (137.center) to (148.center);
		\draw [style=thick real edge] (132.center) to (151.center);
		\draw [style=thick real edge] (145.center) to (153.center);
		\draw [style=thick real edge, in=-180, out=0] (150.center) to (154.center);
		\draw [style=bool edge, in=-180, out=0] (188.center) to (155.center);
		\draw [style=thick real edge] (152) to (190.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (196.center) to (188.center);
		\draw [style=thick real edge] (199.center) to (200.center);
		\draw [style=thick real edge, in=180, out=0] (202.center) to (203.center);
		\draw [style=thick real edge] (212.center) to (215.center);
		\draw [style=thick real edge, in=-180, out=0] (213.center) to (216.center);
		\draw [style=bool edge, in=-180, out=15] (224) to (217.center);
		\draw [style=bool edge, in=180, out=-90, looseness=0.50] (224) to (223);
		\draw [style=thick real edge] (214) to (225.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (227.center) to (224);
		\draw [style=thick real edge, in=-180, out=0] (228.center) to (226.center);
		\draw [style=thick real edge] (238.center) to (239.center);
		\draw [style=thick real edge] (241.center) to (137.center);
		\draw [style=thick real edge] (242.center) to (245.center);
		\draw [style=thick real edge, in=-180, out=0] (243.center) to (246.center);
		\draw [style=bool edge, in=-180, out=15] (250) to (247.center);
		\draw [style=bool edge, in=180, out=-90, looseness=0.50] (250) to (249.center);
		\draw [style=thick real edge] (244) to (251.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (253.center) to (250);
		\draw [style=thick real edge, in=-180, out=0] (254.center) to (252.center);
		\draw [style=thick real edge, in=-180, out=45] (256) to (255.center);
		\draw [style=thick real edge, in=180, out=-45] (258.center) to (257.center);
		\draw [style=thick real edge] (259.center) to (258.center);
		\draw [style=thick real edge, in=-180, out=0] (255.center) to (260.center);
		\draw [style=thick real edge, in=-180, out=0] (257.center) to (261.center);
		\draw [style=thick real edge] (263.center) to (264.center);
		\draw [style=thick real edge] (236.center) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-mixif4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small prob circuit] (0) at (-8.25, -0.75) {$g_b$};
		\node [style=small prob circuit] (1) at (-8.25, 1.25) {$g_a$};
		\node [style=if-mix] (2) at (-11.75, 0.5) {};
		\node [style=none] (3) at (-12, 0.5) {};
		\node [style=red] (4) at (-10.25, 0.5) {};
		\node [style=none] (5) at (-12, 0) {};
		\node [style=none] (6) at (-12, 1) {};
		\node [style=none] (7) at (-13.75, 1) {};
		\node [style=none] (8) at (-13.75, 0.5) {};
		\node [style=none] (9) at (-13.75, 0) {};
		\node [style=none] (10) at (-8.75, -0.5) {};
		\node [style=none] (11) at (-10.25, 0.5) {};
		\node [style=none] (12) at (-8.75, 1.5) {};
		\node [style=red] (13) at (-10.25, -0.75) {};
		\node [style=none] (14) at (-8.75, -1) {};
		\node [style=none] (15) at (-10.25, -0.75) {};
		\node [style=none] (16) at (-8.75, 1) {};
		\node [style=none] (17) at (-13.75, -0.75) {};
		\node [style=none] (18) at (-7.75, -0.75) {};
		\node [style=none] (19) at (-7.75, 1.25) {};
		\node [style=if-mix] (20) at (-5.5, 1.25) {};
		\node [style=none] (21) at (-5.75, 1.25) {};
		\node [style=none] (22) at (-4, 1.25) {};
		\node [style=none] (23) at (-5.75, 0.75) {};
		\node [style=none] (24) at (-5.75, 1.75) {};
		\node [style=flip] (25) at (-8, 2.5) {$q_0$};
		\node [style=none] (26) at (-3, 0) {$=$};
		\node [style=none] (81) at (-5.75, 1.75) {};
		\node [style=none] (82) at (5, -0.75) {};
		\node [style=none] (83) at (5, 1.25) {};
		\node [style=none] (84) at (5, 0.75) {};
		\node [style=if-mix] (85) at (3, 1.25) {};
		\node [style=none] (86) at (2.75, 1.25) {};
		\node [style=if-mix] (87) at (3, -0.75) {};
		\node [style=none] (88) at (2.75, -0.75) {};
		\node [style=red] (89) at (0, 0.25) {};
		\node [style=none] (90) at (2.75, -0.75) {};
		\node [style=none] (91) at (0, 0.25) {};
		\node [style=none] (92) at (2.75, 0.75) {};
		\node [style=none] (93) at (2.75, -1.25) {};
		\node [style=red] (94) at (0, -0.25) {};
		\node [style=none] (95) at (2.75, -1.25) {};
		\node [style=none] (96) at (0, -0.25) {};
		\node [style=none] (97) at (2.75, 1.75) {};
		\node [style=none] (98) at (2.75, -0.25) {};
		\node [style=blue] (99) at (0, 0.75) {};
		\node [style=none] (100) at (2.75, -0.25) {};
		\node [style=none] (101) at (0, 0.75) {};
		\node [style=red] (102) at (3.5, -2) {};
		\node [style=none] (103) at (5, -1.25) {};
		\node [style=none] (104) at (-2, 0.75) {};
		\node [style=none] (105) at (-2, 0.25) {};
		\node [style=none] (106) at (-2, -0.25) {};
		\node [style=none] (107) at (-2, -1.25) {};
		\node [style=small prob circuit] (108) at (5.5, -1) {$g_b$};
		\node [style=small prob circuit] (109) at (5.5, 1) {$g_a$};
		\node [style=none] (114) at (6, -1) {};
		\node [style=none] (115) at (6, 1) {};
		\node [style=if-mix] (116) at (8.25, 1) {};
		\node [style=none] (117) at (8, 1) {};
		\node [style=none] (118) at (9.75, 1) {};
		\node [style=none] (119) at (8, 0.5) {};
		\node [style=none] (120) at (8, 1.5) {};
		\node [style=flip] (121) at (5.75, 2.25) {$q_0$};
		\node [style=none] (122) at (8, 1.5) {};
		\node [style=none] (123) at (10.75, 0) {$=$};
		\node [style=none] (124) at (15.75, 2.5) {};
		\node [style=none] (125) at (15.75, 0.5) {};
		\node [style=red] (126) at (13.75, 1.5) {};
		\node [style=none] (127) at (15.75, 0.5) {};
		\node [style=none] (128) at (13.75, 1.5) {};
		\node [style=none] (129) at (15.75, 2) {};
		\node [style=none] (130) at (15.75, 0) {};
		\node [style=red] (131) at (13.75, 1) {};
		\node [style=none] (132) at (15.75, 0) {};
		\node [style=none] (133) at (13.75, 1) {};
		\node [style=none] (134) at (15.75, 3) {};
		\node [style=none] (135) at (15.75, 1) {};
		\node [style=red] (136) at (13.75, 2) {};
		\node [style=none] (137) at (15.75, 1) {};
		\node [style=none] (138) at (13.75, 2) {};
		\node [style=none] (139) at (11.75, 2) {};
		\node [style=none] (140) at (11.75, 1.5) {};
		\node [style=none] (141) at (11.75, 1) {};
		\node [style=prob circuit] (142) at (17.25, 2.5) {$g_a$};
		\node [style=none] (143) at (16.75, 3) {};
		\node [style=none] (144) at (16.75, 2.5) {};
		\node [style=none] (145) at (17.75, 2.5) {};
		\node [style=none] (146) at (16.75, 2) {};
		\node [style=prob circuit] (147) at (17.25, 0.5) {$g_a$};
		\node [style=none] (148) at (16.75, 1) {};
		\node [style=none] (149) at (16.75, 0.5) {};
		\node [style=none] (150) at (17.75, 0.5) {};
		\node [style=none] (151) at (16.75, 0) {};
		\node [style=if-mix] (152) at (21.25, 2.5) {};
		\node [style=none] (153) at (21, 2.5) {};
		\node [style=none] (154) at (21, 2) {};
		\node [style=none] (155) at (21, 3) {};
		\node [style=none] (156) at (15.75, -1.5) {};
		\node [style=none] (157) at (15.75, -3.5) {};
		\node [style=red] (158) at (13.75, -2.5) {};
		\node [style=none] (159) at (15.75, -3.5) {};
		\node [style=none] (160) at (13.75, -2.5) {};
		\node [style=none] (161) at (15.75, -2) {};
		\node [style=none] (162) at (15.75, -4) {};
		\node [style=red] (163) at (13.75, -3) {};
		\node [style=none] (164) at (15.75, -4) {};
		\node [style=none] (165) at (13.75, -3) {};
		\node [style=none] (166) at (15.75, -1) {};
		\node [style=none] (167) at (15.75, -3) {};
		\node [style=red] (168) at (13.75, -2) {};
		\node [style=none] (169) at (15.75, -3) {};
		\node [style=none] (170) at (13.75, -2) {};
		\node [style=none] (171) at (11.75, -2) {};
		\node [style=none] (172) at (11.75, -2.5) {};
		\node [style=none] (173) at (11.75, -3) {};
		\node [style=prob circuit] (174) at (17.25, -1.5) {$g_b$};
		\node [style=none] (175) at (16.75, -1) {};
		\node [style=none] (176) at (16.75, -1.5) {};
		\node [style=none] (177) at (17.75, -1.5) {};
		\node [style=none] (178) at (16.75, -2) {};
		\node [style=prob circuit] (179) at (17.25, -3.5) {$g_b$};
		\node [style=none] (180) at (16.75, -3) {};
		\node [style=none] (181) at (16.75, -3.5) {};
		\node [style=none] (182) at (17.75, -3.5) {};
		\node [style=none] (183) at (16.75, -4) {};
		\node [style=if-mix] (184) at (21.25, -1.5) {};
		\node [style=none] (185) at (21, -1.5) {};
		\node [style=none] (186) at (21, -2) {};
		\node [style=none] (187) at (21, -1) {};
		\node [style=blue] (188) at (18.5, 4) {};
		\node [style=if-mix] (189) at (25.25, 2.5) {};
		\node [style=none] (190) at (25, 2.5) {};
		\node [style=none] (191) at (25, 2) {};
		\node [style=none] (193) at (25, 3) {};
		\node [style=flip] (194) at (23.25, 3.25) {$q_0$};
		\node [style=none] (195) at (25, 3) {};
		\node [style=none] (196) at (11.75, 3) {};
		\node [style=none] (197) at (21.5, -1.5) {};
		\node [style=none] (198) at (27, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (2) to (4);
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (3.center) to (8.center);
		\draw [style=bool edge] (7.center) to (6.center);
		\draw [style=thick real edge, in=-180, out=-60] (4) to (10.center);
		\draw [style=thick real edge, in=180, out=60] (11.center) to (12.center);
		\draw [style=thick real edge, in=-180, out=-15] (13) to (14.center);
		\draw [style=thick real edge, in=180, out=60] (15.center) to (16.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (17.center) to (15.center);
		\draw [style=thick real edge] (20) to (22.center);
		\draw [style=thick real edge] (19.center) to (21.center);
		\draw [style=thick real edge, in=-180, out=0] (18.center) to (23.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (25) to (24.center);
		\draw [style=thick real edge] (87) to (82.center);
		\draw [style=thick real edge] (85) to (83.center);
		\draw [style=thick real edge, in=-180, out=45] (89) to (86.center);
		\draw [style=thick real edge, in=180, out=-45] (91.center) to (90.center);
		\draw [style=thick real edge, in=-180, out=45] (94) to (92.center);
		\draw [style=thick real edge, in=180, out=-45] (96.center) to (95.center);
		\draw [style=bool edge, in=-180, out=45] (99) to (97.center);
		\draw [style=bool edge, in=180, out=-45] (101.center) to (100.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (102) to (103.center);
		\draw [style=thick real edge, in=-180, out=75, looseness=0.75] (102) to (84.center);
		\draw [style=bool edge] (104.center) to (101.center);
		\draw [style=thick real edge] (105.center) to (91.center);
		\draw [style=thick real edge] (106.center) to (96.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (107.center) to (102);
		\draw [style=thick real edge] (116) to (118.center);
		\draw [style=thick real edge] (115.center) to (117.center);
		\draw [style=thick real edge, in=-180, out=0] (114.center) to (119.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (121) to (120.center);
		\draw [style=thick real edge, in=-180, out=45] (126) to (124.center);
		\draw [style=thick real edge, in=180, out=-45] (128.center) to (127.center);
		\draw [style=thick real edge, in=-180, out=45] (131) to (129.center);
		\draw [style=thick real edge, in=180, out=-45] (133.center) to (132.center);
		\draw [style=thick real edge, in=-180, out=45] (136) to (134.center);
		\draw [style=thick real edge, in=180, out=-45] (138.center) to (137.center);
		\draw [style=thick real edge] (139.center) to (138.center);
		\draw [style=thick real edge] (140.center) to (128.center);
		\draw [style=thick real edge] (141.center) to (133.center);
		\draw [style=thick real edge] (134.center) to (143.center);
		\draw [style=thick real edge] (144.center) to (124.center);
		\draw [style=thick real edge] (129.center) to (146.center);
		\draw [style=thick real edge] (137.center) to (148.center);
		\draw [style=thick real edge] (127.center) to (149.center);
		\draw [style=thick real edge] (132.center) to (151.center);
		\draw [style=thick real edge] (145.center) to (153.center);
		\draw [style=thick real edge, in=-180, out=0] (150.center) to (154.center);
		\draw [style=thick real edge, in=-180, out=45] (158) to (156.center);
		\draw [style=thick real edge, in=180, out=-45] (160.center) to (159.center);
		\draw [style=thick real edge, in=-180, out=45] (163) to (161.center);
		\draw [style=thick real edge, in=180, out=-45] (165.center) to (164.center);
		\draw [style=thick real edge, in=-180, out=45] (168) to (166.center);
		\draw [style=thick real edge, in=180, out=-45] (170.center) to (169.center);
		\draw [style=thick real edge] (171.center) to (170.center);
		\draw [style=thick real edge] (172.center) to (160.center);
		\draw [style=thick real edge] (173.center) to (165.center);
		\draw [style=thick real edge] (166.center) to (175.center);
		\draw [style=thick real edge] (176.center) to (156.center);
		\draw [style=thick real edge] (161.center) to (178.center);
		\draw [style=thick real edge] (169.center) to (180.center);
		\draw [style=thick real edge] (159.center) to (181.center);
		\draw [style=thick real edge] (164.center) to (183.center);
		\draw [style=thick real edge] (177.center) to (185.center);
		\draw [style=thick real edge, in=-180, out=0] (182.center) to (186.center);
		\draw [style=bool edge, in=-180, out=-15] (188) to (155.center);
		\draw [style=bool edge, in=180, out=-90, looseness=0.50] (188) to (187.center);
		\draw [style=thick real edge] (152) to (190.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (194) to (193.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (196.center) to (188);
		\draw [style=thick real edge, in=-180, out=0] (197.center) to (191.center);
		\draw [style=thick real edge] (198.center) to (189);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-mixif5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (5, 2.5) {};
		\node [style=none] (2) at (5, 0.5) {};
		\node [style=red] (3) at (3, 1.5) {};
		\node [style=none] (4) at (5, 0.5) {};
		\node [style=none] (5) at (3, 1.5) {};
		\node [style=none] (6) at (5, 2) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=red] (8) at (3, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (5, 3) {};
		\node [style=none] (12) at (5, 1) {};
		\node [style=red] (13) at (3, 2) {};
		\node [style=none] (14) at (5, 1) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=prob circuit] (19) at (6.5, 2.5) {$g_a$};
		\node [style=none] (20) at (6, 3) {};
		\node [style=none] (21) at (6, 2.5) {};
		\node [style=none] (22) at (7, 2.5) {};
		\node [style=none] (23) at (6, 2) {};
		\node [style=prob circuit] (24) at (6.5, 0.5) {$g_a$};
		\node [style=none] (25) at (6, 1) {};
		\node [style=none] (26) at (6, 0.5) {};
		\node [style=none] (27) at (7, 0.5) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=if-mix] (29) at (12, 2.5) {};
		\node [style=none] (30) at (11.75, 2.5) {};
		\node [style=none] (31) at (10, -1.5) {};
		\node [style=none] (33) at (5, -1.5) {};
		\node [style=none] (34) at (5, -3.5) {};
		\node [style=red] (35) at (3, -2.5) {};
		\node [style=none] (36) at (5, -3.5) {};
		\node [style=none] (37) at (3, -2.5) {};
		\node [style=none] (38) at (5, -2) {};
		\node [style=none] (39) at (5, -4) {};
		\node [style=red] (40) at (3, -3) {};
		\node [style=none] (41) at (5, -4) {};
		\node [style=none] (42) at (3, -3) {};
		\node [style=none] (43) at (5, -1) {};
		\node [style=none] (44) at (5, -3) {};
		\node [style=red] (45) at (3, -2) {};
		\node [style=none] (46) at (5, -3) {};
		\node [style=none] (47) at (3, -2) {};
		\node [style=none] (48) at (1, -2) {};
		\node [style=none] (49) at (1, -2.5) {};
		\node [style=none] (50) at (1, -3) {};
		\node [style=prob circuit] (51) at (6.5, -1.5) {$g_b$};
		\node [style=none] (52) at (6, -1) {};
		\node [style=none] (53) at (6, -1.5) {};
		\node [style=none] (54) at (7, -1.5) {};
		\node [style=none] (55) at (6, -2) {};
		\node [style=prob circuit] (56) at (6.5, -3.5) {$g_b$};
		\node [style=none] (57) at (6, -3) {};
		\node [style=none] (58) at (6, -3.5) {};
		\node [style=none] (59) at (7, -3.5) {};
		\node [style=none] (60) at (6, -4) {};
		\node [style=if-mix] (61) at (12, -1.5) {};
		\node [style=none] (62) at (11.75, 2) {};
		\node [style=none] (63) at (11.75, -2) {};
		\node [style=if-mix] (66) at (16, 2.5) {};
		\node [style=none] (67) at (15.75, 2.5) {};
		\node [style=none] (68) at (15.75, 2) {};
		\node [style=none] (69) at (11.75, 3) {};
		\node [style=flip] (70) at (10, 3.25) {$q_0$};
		\node [style=none] (71) at (11.75, 3) {};
		\node [style=none] (73) at (12.25, -1.5) {};
		\node [style=none] (74) at (17.75, 2.5) {};
		\node [style=none] (75) at (18.75, 0) {$=$};
		\node [style=none] (76) at (11.75, -1) {};
		\node [style=flip] (77) at (10, -0.75) {$q_0$};
		\node [style=none] (78) at (11.75, -1) {};
		\node [style=none] (79) at (15.75, 3) {};
		\node [style=none] (80) at (1, 3) {};
		\node [style=none] (81) at (9.25, 4) {};
		\node [style=none] (82) at (11.75, 2) {};
		\node [style=none] (83) at (11.75, -1.5) {};
		\node [style=none] (84) at (24.75, 2.5) {};
		\node [style=none] (85) at (24.75, -1.5) {};
		\node [style=red] (86) at (21.25, 0.75) {};
		\node [style=none] (87) at (24.75, -1.5) {};
		\node [style=none] (88) at (21.25, 0.75) {};
		\node [style=none] (89) at (24.75, 2) {};
		\node [style=none] (90) at (24.75, -2) {};
		\node [style=red] (91) at (21.25, 0.25) {};
		\node [style=none] (92) at (24.75, -2) {};
		\node [style=none] (93) at (21.25, 0.25) {};
		\node [style=none] (94) at (24.75, 3) {};
		\node [style=none] (95) at (24.75, -1) {};
		\node [style=red] (96) at (21.25, 1.25) {};
		\node [style=none] (97) at (24.75, -1) {};
		\node [style=none] (98) at (21.25, 1.25) {};
		\node [style=none] (99) at (20, 1.25) {};
		\node [style=none] (100) at (20, 0.75) {};
		\node [style=none] (101) at (20, 0.25) {};
		\node [style=prob circuit] (102) at (26.25, 2.5) {$g_a$};
		\node [style=none] (103) at (25.75, 3) {};
		\node [style=none] (104) at (25.75, 2.5) {};
		\node [style=none] (105) at (26.75, 2.5) {};
		\node [style=none] (106) at (25.75, 2) {};
		\node [style=prob circuit] (107) at (26.25, -1.5) {$g_a$};
		\node [style=none] (108) at (25.75, -1) {};
		\node [style=none] (109) at (25.75, -1.5) {};
		\node [style=none] (110) at (26.75, -1.5) {};
		\node [style=none] (111) at (25.75, -2) {};
		\node [style=if-mix] (112) at (31.75, 2.5) {};
		\node [style=none] (113) at (31.5, 2.5) {};
		\node [style=none] (114) at (29.75, -1.5) {};
		\node [style=none] (115) at (24.75, 0.5) {};
		\node [style=none] (116) at (24.75, -3.5) {};
		\node [style=red] (117) at (21.25, -1.75) {};
		\node [style=none] (118) at (24.75, -3.5) {};
		\node [style=none] (119) at (21.25, -1.75) {};
		\node [style=none] (120) at (24.75, 0) {};
		\node [style=none] (121) at (24.75, -4) {};
		\node [style=red] (122) at (21.25, -2.25) {};
		\node [style=none] (123) at (24.75, -4) {};
		\node [style=none] (124) at (21.25, -2.25) {};
		\node [style=none] (125) at (24.75, 1) {};
		\node [style=none] (126) at (24.75, -3) {};
		\node [style=red] (127) at (21.25, -1.25) {};
		\node [style=none] (128) at (24.75, -3) {};
		\node [style=none] (129) at (21.25, -1.25) {};
		\node [style=none] (130) at (20, -1.25) {};
		\node [style=none] (131) at (20, -1.75) {};
		\node [style=none] (132) at (20, -2.25) {};
		\node [style=prob circuit] (133) at (26.25, 0.5) {$g_b$};
		\node [style=none] (134) at (25.75, 1) {};
		\node [style=none] (135) at (25.75, 0.5) {};
		\node [style=none] (136) at (26.75, 0.5) {};
		\node [style=none] (137) at (25.75, 0) {};
		\node [style=prob circuit] (138) at (26.25, -3.5) {$g_b$};
		\node [style=none] (139) at (25.75, -3) {};
		\node [style=none] (140) at (25.75, -3.5) {};
		\node [style=none] (141) at (26.75, -3.5) {};
		\node [style=none] (142) at (25.75, -4) {};
		\node [style=if-mix] (143) at (31.75, -1.5) {};
		\node [style=none] (144) at (31.5, 2) {};
		\node [style=none] (145) at (31.5, -2) {};
		\node [style=if-mix] (146) at (35.75, 2.5) {};
		\node [style=none] (147) at (35.5, 2.5) {};
		\node [style=none] (148) at (35.5, 2) {};
		\node [style=none] (149) at (31.5, 3) {};
		\node [style=flip] (150) at (29.75, 3.25) {$q_0$};
		\node [style=none] (151) at (31.5, 3) {};
		\node [style=none] (152) at (32, -1.5) {};
		\node [style=none] (153) at (37.5, 2.5) {};
		\node [style=none] (154) at (31.5, -1) {};
		\node [style=flip] (155) at (29.75, -0.75) {$q_0$};
		\node [style=none] (156) at (31.5, -1) {};
		\node [style=none] (157) at (35.5, 3) {};
		\node [style=none] (158) at (20, 3) {};
		\node [style=none] (159) at (29, 4) {};
		\node [style=none] (160) at (31.5, 2) {};
		\node [style=none] (161) at (31.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=-180, out=45] (3) to (1.center);
		\draw [style=thick real edge, in=180, out=-45] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=45] (8) to (6.center);
		\draw [style=thick real edge, in=180, out=-45] (10.center) to (9.center);
		\draw [style=thick real edge, in=-180, out=45] (13) to (11.center);
		\draw [style=thick real edge, in=180, out=-45] (15.center) to (14.center);
		\draw [style=thick real edge] (16.center) to (15.center);
		\draw [style=thick real edge] (17.center) to (5.center);
		\draw [style=thick real edge] (18.center) to (10.center);
		\draw [style=thick real edge] (11.center) to (20.center);
		\draw [style=thick real edge] (21.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (23.center);
		\draw [style=thick real edge] (14.center) to (25.center);
		\draw [style=thick real edge] (4.center) to (26.center);
		\draw [style=thick real edge] (9.center) to (28.center);
		\draw [style=thick real edge] (22.center) to (30.center);
		\draw [style=thick real edge, in=-180, out=0] (27.center) to (31.center);
		\draw [style=thick real edge, in=-180, out=45] (35) to (33.center);
		\draw [style=thick real edge, in=180, out=-45] (37.center) to (36.center);
		\draw [style=thick real edge, in=-180, out=45] (40) to (38.center);
		\draw [style=thick real edge, in=180, out=-45] (42.center) to (41.center);
		\draw [style=thick real edge, in=-180, out=45] (45) to (43.center);
		\draw [style=thick real edge, in=180, out=-45] (47.center) to (46.center);
		\draw [style=thick real edge] (48.center) to (47.center);
		\draw [style=thick real edge] (49.center) to (37.center);
		\draw [style=thick real edge] (50.center) to (42.center);
		\draw [style=thick real edge] (43.center) to (52.center);
		\draw [style=thick real edge] (53.center) to (33.center);
		\draw [style=thick real edge] (38.center) to (55.center);
		\draw [style=thick real edge] (46.center) to (57.center);
		\draw [style=thick real edge] (36.center) to (58.center);
		\draw [style=thick real edge] (41.center) to (60.center);
		\draw [style=thick real edge, in=180, out=0, looseness=0.50] (54.center) to (62.center);
		\draw [style=thick real edge, in=-180, out=0] (59.center) to (63.center);
		\draw [style=thick real edge] (29) to (67.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (70) to (69.center);
		\draw [style=thick real edge, in=-180, out=0] (73.center) to (68.center);
		\draw [style=thick real edge] (74.center) to (66);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (77) to (76.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (80.center) to (81.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (81.center) to (79.center);
		\draw [style=thick real edge] (83.center) to (31.center);
		\draw [style=thick real edge] (62.center) to (82.center);
		\draw [style=thick real edge, in=-180, out=45] (86) to (84.center);
		\draw [style=thick real edge, in=180, out=-45] (88.center) to (87.center);
		\draw [style=thick real edge, in=-180, out=45] (91) to (89.center);
		\draw [style=thick real edge, in=180, out=-45] (93.center) to (92.center);
		\draw [style=thick real edge, in=180, out=45] (96) to (94.center);
		\draw [style=thick real edge, in=180, out=-45] (98.center) to (97.center);
		\draw [style=thick real edge] (99.center) to (98.center);
		\draw [style=thick real edge] (100.center) to (88.center);
		\draw [style=thick real edge] (101.center) to (93.center);
		\draw [style=thick real edge] (94.center) to (103.center);
		\draw [style=thick real edge] (104.center) to (84.center);
		\draw [style=thick real edge] (89.center) to (106.center);
		\draw [style=thick real edge] (97.center) to (108.center);
		\draw [style=thick real edge] (87.center) to (109.center);
		\draw [style=thick real edge] (92.center) to (111.center);
		\draw [style=thick real edge] (105.center) to (113.center);
		\draw [style=thick real edge, in=-180, out=0] (110.center) to (114.center);
		\draw [style=thick real edge, in=-180, out=45] (117) to (115.center);
		\draw [style=thick real edge, in=180, out=-45] (119.center) to (118.center);
		\draw [style=thick real edge, in=-180, out=45] (122) to (120.center);
		\draw [style=thick real edge, in=180, out=-45] (124.center) to (123.center);
		\draw [style=thick real edge, in=-180, out=45] (127) to (125.center);
		\draw [style=thick real edge, in=180, out=-45] (129.center) to (128.center);
		\draw [style=thick real edge] (130.center) to (129.center);
		\draw [style=thick real edge] (131.center) to (119.center);
		\draw [style=thick real edge] (132.center) to (124.center);
		\draw [style=thick real edge] (125.center) to (134.center);
		\draw [style=thick real edge] (135.center) to (115.center);
		\draw [style=thick real edge] (120.center) to (137.center);
		\draw [style=thick real edge] (128.center) to (139.center);
		\draw [style=thick real edge] (118.center) to (140.center);
		\draw [style=thick real edge] (123.center) to (142.center);
		\draw [style=thick real edge, in=180, out=0] (136.center) to (144.center);
		\draw [style=thick real edge, in=-180, out=0] (141.center) to (145.center);
		\draw [style=thick real edge] (112) to (147.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (150) to (149.center);
		\draw [style=thick real edge, in=-180, out=0] (152.center) to (148.center);
		\draw [style=thick real edge] (153.center) to (146);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (155) to (154.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (158.center) to (159.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (159.center) to (157.center);
		\draw [style=thick real edge] (161.center) to (114.center);
		\draw [style=thick real edge] (144.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-mixif6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=if-mix] (1) at (8, 0.5) {};
		\node [style=none] (2) at (7.75, 0.5) {};
		\node [style=if-mix] (3) at (8, -1.5) {};
		\node [style=none] (4) at (7.75, 0) {};
		\node [style=none] (5) at (7.75, -2) {};
		\node [style=none] (6) at (8.25, -1.5) {};
		\node [style=none] (7) at (7.75, 0) {};
		\node [style=small prob circuit] (8) at (4.5, -1.75) {$g'$};
		\node [style=small prob circuit] (9) at (4.5, 0.25) {$g'$};
		\node [style=red] (10) at (2.5, -0.25) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (4, 0.5) {};
		\node [style=none] (14) at (5, 0.5) {};
		\node [style=none] (15) at (5, 0) {};
		\node [style=none] (16) at (5, -1.5) {};
		\node [style=none] (17) at (5, -2) {};
		\node [style=none] (18) at (7.75, -1.5) {};
		\node [style=none] (19) at (7.75, 1) {};
		\node [style=flip] (20) at (6, 1.25) {$q_0$};
		\node [style=none] (21) at (7.75, 1) {};
		\node [style=none] (22) at (7.75, -1) {};
		\node [style=flip] (23) at (6, -0.75) {$q_0$};
		\node [style=none] (24) at (7.75, -1) {};
		\node [style=red] (25) at (2.5, -1.25) {};
		\node [style=none] (26) at (4, -2) {};
		\node [style=none] (27) at (2.5, -1.25) {};
		\node [style=none] (28) at (4, 0) {};
		\node [style=if-mix] (29) at (11, 0.5) {};
		\node [style=none] (30) at (10.75, 0.5) {};
		\node [style=none] (31) at (10.75, 0) {};
		\node [style=none] (32) at (10.75, 0) {};
		\node [style=none] (33) at (10.75, 1) {};
		\node [style=none] (34) at (10.75, 1) {};
		\node [style=none] (35) at (12.75, 0.5) {};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=none] (38) at (6, 2) {};
		\node [style=none] (39) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (4.center) to (7.center);
		\draw [style=thick real edge, in=-180, out=-60] (10) to (11.center);
		\draw [style=thick real edge, in=180, out=60] (12.center) to (13.center);
		\draw [style=thick real edge] (18.center) to (16.center);
		\draw [style=thick real edge] (17.center) to (5.center);
		\draw [style=thick real edge] (14.center) to (2.center);
		\draw [style=thick real edge] (7.center) to (15.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (20) to (19.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (23) to (22.center);
		\draw [style=thick real edge, in=-180, out=-60] (25) to (26.center);
		\draw [style=thick real edge, in=180, out=60] (27.center) to (28.center);
		\draw [style=thick real edge] (31.center) to (32.center);
		\draw [style=thick real edge] (35.center) to (29);
		\draw [style=thick real edge] (1) to (30.center);
		\draw [style=thick real edge, in=-180, out=0] (6.center) to (32.center);
		\draw [style=thick real edge] (36.center) to (12.center);
		\draw [style=thick real edge] (37.center) to (27.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (39.center) to (38.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (38.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-bprm-to-rn-not1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=taller mixed circuit] (0) at (0, 0) {$d$};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=not] (2) at (-2, 1) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (3, 0) {$\myeq{NF}$};
		\node [style=if-mix] (11) at (11.75, 0.5) {};
		\node [style=none] (12) at (11.5, 0.5) {};
		\node [style=none] (13) at (13.25, 0.5) {};
		\node [style=none] (14) at (11.5, 0) {};
		\node [style=none] (15) at (11.5, 1) {};
		\node [style=none] (16) at (9.25, -1.5) {};
		\node [style=small mixed circuit] (17) at (8.5, -1.5) {\textsub{d}{0}};
		\node [style=none] (18) at (9.25, 0.5) {};
		\node [style=small mixed circuit] (19) at (8.5, 0.5) {\textsub{d}{1}};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (7.75, 1) {};
		\node [style=none] (22) at (7.75, -1) {};
		\node [style=blue] (23) at (5.5, 0) {};
		\node [style=none] (24) at (4, -1) {};
		\node [style=none] (25) at (7.75, 0) {};
		\node [style=none] (26) at (7.75, -2) {};
		\node [style=red] (27) at (5.5, -1) {};
		\node [style=none] (36) at (14.25, 0) {$\myeq{E6}$};
		\node [style=not] (66) at (9.25, 1.75) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (68) at (6.25, 1.75) {};
		\node [style=if-mix] (69) at (23, 0.5) {};
		\node [style=none] (70) at (22.75, 0.5) {};
		\node [style=none] (71) at (24.5, 0.5) {};
		\node [style=none] (72) at (22.75, 0) {};
		\node [style=none] (73) at (22.75, 1) {};
		\node [style=none] (74) at (20.5, -1.5) {};
		\node [style=small mixed circuit] (75) at (19.75, -1.5) {\textsub{d}{1}};
		\node [style=none] (76) at (20.5, 0.5) {};
		\node [style=small mixed circuit] (77) at (19.75, 0.5) {\textsub{d}{0}};
		\node [style=none] (78) at (15.25, 0) {};
		\node [style=none] (79) at (19, 1) {};
		\node [style=none] (80) at (19, -1) {};
		\node [style=blue] (81) at (16.75, 0) {};
		\node [style=none] (82) at (15.25, -1) {};
		\node [style=none] (83) at (19, 0) {};
		\node [style=none] (84) at (19, -2) {};
		\node [style=red] (85) at (16.75, -1) {};
		\node [style=none] (86) at (20.5, 1.75) {};
		\node [style=none] (87) at (15.25, 1) {};
		\node [style=none] (88) at (17.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (3.center) to (1.center);
		\draw [style=thick real edge] (5.center) to (4.center);
		\draw [style=thick bool edge] (7.center) to (6.center);
		\draw [style=bool edge] (2) to (8.center);
		\draw [style=bool edge] (9.center) to (2);
		\draw [style=thick real edge] (11) to (13.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (18.center) to (12.center);
		\draw [style=thick real edge, in=-180, out=0] (16.center) to (14.center);
		\draw [style=thick bool edge, in=180, out=45] (23) to (21.center);
		\draw [style=thick bool edge, in=180, out=-45] (23) to (22.center);
		\draw [style=thick bool edge] (20.center) to (23);
		\draw [style=thick real edge, in=180, out=45] (27) to (25.center);
		\draw [style=thick real edge, in=180, out=-45] (27) to (26.center);
		\draw [style=thick real edge] (24.center) to (27);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (66) to (15.center);
		\draw [style=bool edge, in=0, out=180, looseness=1.25] (68.center) to (67.center);
		\draw [style=bool edge] (68.center) to (66);
		\draw [style=thick real edge] (69) to (71.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (76.center) to (70.center);
		\draw [style=thick real edge, in=-180, out=0] (74.center) to (72.center);
		\draw [style=thick bool edge, in=180, out=45] (81) to (79.center);
		\draw [style=thick bool edge, in=180, out=-45] (81) to (80.center);
		\draw [style=thick bool edge] (78.center) to (81);
		\draw [style=thick real edge, in=180, out=45] (85) to (83.center);
		\draw [style=thick real edge, in=180, out=-45] (85) to (84.center);
		\draw [style=thick real edge] (82.center) to (85);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (86.center) to (73.center);
		\draw [style=bool edge, in=0, out=180, looseness=1.25] (88.center) to (87.center);
		\draw [style=bool edge] (88.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-rm-to-rn-and-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (2.25, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (3.75, 0.5) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=small mixed circuit] (6) at (0, -1) {$b$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=small mixed circuit] (8) at (0, 0.5) {$a$};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=red] (12) at (-2, -0.25) {};
		\node [style=and] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (0.25, 1.75) {};
		\node [style=none] (15) at (-2.25, 2) {};
		\node [style=none] (16) at (-2.25, 1.5) {};
		\node [style=none] (17) at (-3.5, 2.25) {};
		\node [style=none] (18) at (-3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (7.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=thick real edge, in=180, out=60] (12) to (10.center);
		\draw [style=thick real edge, in=180, out=-60] (12) to (11.center);
		\draw [style=thick real edge] (9.center) to (12);
		\draw [style=bool edge, bend right=15] (18.center) to (16.center);
		\draw [style=bool edge, bend left=15] (17.center) to (15.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (13) to (14.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (14.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-rm-to-rn-and-lemma01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=red] (3) at (-6, -1.25) {};
		\node [style=none] (4) at (-7.25, -1.25) {};
		\node [style=none] (5) at (-9.5, 0) {};
		\node [style=if-mix] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-4.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-4.75, -2) {};
		\node [style=none] (11) at (-4.75, 0.5) {};
		\node [style=none] (13) at (-9.5, 0.5) {};
		\node [style=none] (14) at (-2.75, 0.5) {};
		\node [style=none] (15) at (-5.25, 1.25) {};
		\node [style=none] (16) at (-9.5, 1.25) {};
		\node [style=small mixed circuit] (18) at (-7.75, -1.25) {$c$};
		\node [style=none] (19) at (-8.25, -1.25) {};
		\node [style=red] (20) at (-6, -1.25) {};
		\node [style=none] (21) at (-4.75, -2) {};
		\node [style=none] (22) at (-9.5, -1.25) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=if-mix] (24) at (7, 0.5) {};
		\node [style=none] (25) at (6.75, 0.5) {};
		\node [style=none] (26) at (9, 0.5) {};
		\node [style=none] (28) at (5.5, -0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=if-mix] (30) at (9, 0.5) {};
		\node [style=none] (31) at (10.5, 0.5) {};
		\node [style=none] (32) at (6.75, 0) {};
		\node [style=none] (33) at (8.75, 0) {};
		\node [style=none] (34) at (5.5, -2) {};
		\node [style=none] (35) at (6.75, 1) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (8.75, 1) {};
		\node [style=none] (38) at (6.25, 1.75) {};
		\node [style=none] (39) at (1, 1.75) {};
		\node [style=small mixed circuit] (40) at (4.25, -0.5) {$c$};
		\node [style=none] (41) at (3.75, -0.5) {};
		\node [style=none] (43) at (5.5, -2) {};
		\node [style=none] (44) at (5, -2) {};
		\node [style=small mixed circuit] (45) at (4.25, -2) {$c$};
		\node [style=red] (47) at (2.5, -1.25) {};
		\node [style=none] (48) at (1, -1.25) {};
		\node [style=none] (49) at (3.5, -0.5) {};
		\node [style=none] (50) at (3.75, -2) {};
		\node [style=red] (51) at (2.5, -1.25) {};
		\node [style=none] (52) at (3.5, -2) {};
		\node [style=none] (53) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (5.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (4.center) to (3);
		\draw [style=thick real edge] (6) to (7.center);
		\draw [style=thick real edge, in=75, out=180] (8.center) to (3);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (10.center) to (9.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (13.center) to (11.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (15.center) to (14.center);
		\draw [style=bool edge] (16.center) to (15.center);
		\draw [style=thick real edge, in=-75, out=180] (21.center) to (20);
		\draw [style=thick real edge] (22.center) to (19.center);
		\draw [style=thick real edge] (24) to (26.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (29.center) to (25.center);
		\draw [style=thick real edge] (30) to (31.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (34.center) to (33.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (36.center) to (35.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (38.center) to (37.center);
		\draw [style=bool edge] (39.center) to (38.center);
		\draw [style=thick real edge] (44.center) to (43.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (28.center) to (32.center);
		\draw [style=thick real edge, in=-180, out=0] (48.center) to (47);
		\draw [style=thick real edge, in=75, out=180] (49.center) to (47);
		\draw [style=thick real edge, in=-75, out=180] (52.center) to (51);
		\draw [style=thick real edge] (53.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-rm-to-rn-and-lemma02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=red] (3) at (-6, -1.25) {};
		\node [style=none] (4) at (-7.25, -1.25) {};
		\node [style=none] (5) at (-9.5, 0) {};
		\node [style=if-mix] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-4.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-4.75, -2) {};
		\node [style=none] (11) at (-4.75, 0.5) {};
		\node [style=none] (12) at (-9.5, 0.5) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-5.25, 1.25) {};
		\node [style=none] (15) at (-9.5, 1.25) {};
		\node [style=small prob circuit] (16) at (-7.75, -1.25) {$g$};
		\node [style=none] (17) at (-8.25, -1.25) {};
		\node [style=red] (18) at (-6, -1.25) {};
		\node [style=none] (19) at (-4.75, -2) {};
		\node [style=none] (20) at (-9.5, -1.25) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=if-mix] (22) at (7, 0.5) {};
		\node [style=none] (23) at (6.75, 0.5) {};
		\node [style=none] (24) at (9, 0.5) {};
		\node [style=none] (25) at (5.5, -0.5) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=if-mix] (27) at (9, 0.5) {};
		\node [style=none] (28) at (10.5, 0.5) {};
		\node [style=none] (29) at (6.75, 0) {};
		\node [style=none] (30) at (8.75, 0) {};
		\node [style=none] (31) at (5.5, -2) {};
		\node [style=none] (32) at (6.75, 1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (8.75, 1) {};
		\node [style=none] (35) at (6.25, 1.75) {};
		\node [style=none] (36) at (1, 1.75) {};
		\node [style=small prob circuit] (37) at (4.25, -0.5) {$g$};
		\node [style=none] (38) at (3.75, -0.5) {};
		\node [style=none] (39) at (5.5, -2) {};
		\node [style=none] (40) at (4.75, -2) {};
		\node [style=small prob circuit] (41) at (4.25, -2) {$g$};
		\node [style=red] (42) at (2.5, -1.25) {};
		\node [style=none] (43) at (1, -1.25) {};
		\node [style=none] (44) at (3.5, -0.5) {};
		\node [style=none] (45) at (3.75, -2) {};
		\node [style=red] (46) at (2.5, -1.25) {};
		\node [style=none] (47) at (3.5, -2) {};
		\node [style=none] (48) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (5.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (4.center) to (3);
		\draw [style=thick real edge] (6) to (7.center);
		\draw [style=thick real edge, in=75, out=180] (8.center) to (3);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (10.center) to (9.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (12.center) to (11.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (14.center) to (13.center);
		\draw [style=bool edge] (15.center) to (14.center);
		\draw [style=thick real edge, in=-75, out=180] (19.center) to (18);
		\draw [style=thick real edge] (20.center) to (17.center);
		\draw [style=thick real edge] (22) to (24.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (26.center) to (23.center);
		\draw [style=thick real edge] (27) to (28.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (31.center) to (30.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (33.center) to (32.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (35.center) to (34.center);
		\draw [style=bool edge] (36.center) to (35.center);
		\draw [style=thick real edge] (40.center) to (39.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (25.center) to (29.center);
		\draw [style=thick real edge, in=-180, out=0] (43.center) to (42);
		\draw [style=thick real edge, in=75, out=180] (44.center) to (42);
		\draw [style=thick real edge, in=-75, out=180] (47.center) to (46);
		\draw [style=thick real edge] (48.center) to (25.center);
		\draw [style=thick real edge] (44.center) to (38.center);
		\draw [style=thick real edge] (47.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-rm-to-rn-and-lemma03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=red] (3) at (-5.75, -1) {};
		\node [style=nn] (4) at (-7, -1) {};
		\node [style=none] (5) at (-8, 0) {};
		\node [style=if-mix] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-4.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-4.75, -1.5) {};
		\node [style=none] (11) at (-4.75, 0.5) {};
		\node [style=none] (12) at (-8, 0.5) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-5.25, 1.25) {};
		\node [style=none] (15) at (-8, 1.25) {};
		\node [style=red] (18) at (-5.75, -1) {};
		\node [style=none] (19) at (-4.75, -1.5) {};
		\node [style=none] (20) at (0, 0) {$\myeq{E8}$};
		\node [style=if-mix] (21) at (5, 0.5) {};
		\node [style=none] (22) at (4.75, 0.5) {};
		\node [style=none] (23) at (7, 0.5) {};
		\node [style=red] (24) at (2.75, -1) {};
		\node [style=nn] (25) at (1.5, -1) {};
		\node [style=if-mix] (27) at (7, 0.5) {};
		\node [style=none] (28) at (8.5, 0.5) {};
		\node [style=none] (29) at (4.75, 0) {};
		\node [style=none] (34) at (6.75, 1) {};
		\node [style=none] (35) at (4.25, 1.75) {};
		\node [style=none] (36) at (1, 1.75) {};
		\node [style=red] (37) at (2.75, -1) {};
		\node [style=none] (38) at (3.75, -2) {};
		\node [style=red] (39) at (2.75, 1) {};
		\node [style=none] (40) at (1, 1) {};
		\node [style=none] (41) at (4.75, 1) {};
		\node [style=blue] (42) at (2.75, 1) {};
		\node [style=none] (43) at (4.75, -1.25) {};
		\node [style=if-mix] (44) at (5, -1.75) {};
		\node [style=none] (46) at (4.75, -1.25) {};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=red] (48) at (3.75, -2) {};
		\node [style=none] (49) at (4.75, -1.75) {};
		\node [style=none] (54) at (5.25, -1.75) {};
		\node [style=none] (55) at (6.75, 0) {};
		\node [style=red] (56) at (3.75, -2) {};
		\node [style=none] (57) at (4.75, -2.25) {};
		\node [style=none] (58) at (9.5, 0) {$\myeq{A1}$};
		\node [style=if-mix] (59) at (19.25, 0.5) {};
		\node [style=none] (60) at (16.25, 0.5) {};
		\node [style=none] (61) at (21.25, 0.5) {};
		\node [style=red] (62) at (12.75, -1) {};
		\node [style=nn] (63) at (11.5, -1) {};
		\node [style=if-mix] (64) at (21.25, 0.5) {};
		\node [style=none] (65) at (22.75, 0.5) {};
		\node [style=none] (66) at (16.25, 0) {};
		\node [style=none] (67) at (21, 1) {};
		\node [style=none] (68) at (18.5, 1.75) {};
		\node [style=none] (69) at (13, 1.75) {};
		\node [style=red] (70) at (12.75, -1) {};
		\node [style=none] (71) at (15.25, -1.75) {};
		\node [style=none] (73) at (17.25, 1) {};
		\node [style=none] (74) at (19, 1) {};
		\node [style=blue] (75) at (17.25, 1) {};
		\node [style=none] (76) at (19, -1.25) {};
		\node [style=if-mix] (77) at (19.25, -1.75) {};
		\node [style=none] (79) at (12.75, 0) {};
		\node [style=red] (80) at (15.25, -1.75) {};
		\node [style=none] (81) at (16.25, -1) {};
		\node [style=none] (82) at (19.5, -1.75) {};
		\node [style=none] (83) at (21, 0) {};
		\node [style=red] (84) at (15.25, -1.75) {};
		\node [style=none] (85) at (19, -2.25) {};
		\node [style=none] (86) at (10.5, 1) {};
		\node [style=none] (87) at (10.5, 1.75) {};
		\node [style=none] (90) at (23.75, 0.25) {$=:$};
		\node [style=if-mix] (118) at (31, 0.25) {};
		\node [style=none] (120) at (32.5, 0.25) {};
		\node [style=none] (121) at (29.75, 0.25) {};
		\node [style=if-mix] (123) at (32.5, 0.25) {};
		\node [style=none] (124) at (34, 0.25) {};
		\node [style=none] (125) at (30.75, 0.25) {};
		\node [style=none] (126) at (30.75, -0.25) {};
		\node [style=none] (127) at (29, -1.25) {};
		\node [style=none] (128) at (30.75, 0.75) {};
		\node [style=none] (129) at (29.25, 1.25) {};
		\node [style=none] (130) at (32.25, 0.75) {};
		\node [style=none] (131) at (30.25, 1.75) {};
		\node [style=none] (132) at (24.75, 1.75) {};
		\node [style=small prob circuit] (133) at (28.5, 0.25) {$f$};
		\node [style=none] (134) at (28.25, 0.75) {};
		\node [style=small prob circuit] (137) at (28.5, -1.25) {$g$};
		\node [style=red] (138) at (26.5, 0.25) {};
		\node [style=none] (139) at (24.75, 0.25) {};
		\node [style=none] (140) at (27.25, 0.75) {};
		\node [style=none] (144) at (29, 0.25) {};
		\node [style=none] (145) at (27.75, -1) {};
		\node [style=none] (146) at (28.25, -1) {};
		\node [style=none] (147) at (24.75, 1.25) {};
		\node [style=none] (148) at (28.25, -1.5) {};
		\node [style=red] (149) at (26.5, -1) {};
		\node [style=nn] (150) at (25.5, -1) {};
		\node [style=none] (151) at (27.25, -1.5) {};
		\node [style=none] (152) at (27.75, 0.25) {};
		\node [style=none] (153) at (28.25, 0.25) {};
		\node [style=none] (154) at (0, -5.5) {$\myeq{E4}$};
		\node [style=if-mix] (155) at (7.25, -5.5) {};
		\node [style=none] (156) at (8.75, -5.5) {};
		\node [style=none] (157) at (6, -5.5) {};
		\node [style=if-mix] (158) at (8.75, -5.5) {};
		\node [style=none] (159) at (10.25, -5.5) {};
		\node [style=none] (160) at (7, -5.5) {};
		\node [style=none] (161) at (7, -6) {};
		\node [style=none] (162) at (5.25, -7) {};
		\node [style=none] (163) at (7, -5) {};
		\node [style=none] (164) at (5.5, -4.5) {};
		\node [style=none] (165) at (8.5, -5) {};
		\node [style=none] (166) at (6.5, -4) {};
		\node [style=none] (167) at (1, -4) {};
		\node [style=small prob circuit] (168) at (4.75, -5.5) {$f$};
		\node [style=none] (169) at (4.5, -5.25) {};
		\node [style=small prob circuit] (172) at (4.75, -7) {$g$};
		\node [style=red] (173) at (2.25, -5.75) {};
		\node [style=none] (174) at (1, -5.75) {};
		\node [style=none] (175) at (4, -5.25) {};
		\node [style=none] (176) at (5.25, -5.5) {};
		\node [style=none] (177) at (4, -6.75) {};
		\node [style=none] (178) at (4.5, -6.75) {};
		\node [style=none] (179) at (1, -4.5) {};
		\node [style=nn] (182) at (3.25, -5.75) {};
		\node [style=none] (184) at (3.25, -5.75) {};
		\node [style=none] (185) at (4.5, -5.75) {};
		\node [style=nn] (186) at (3.25, -7.25) {};
		\node [style=none] (187) at (3.25, -7.25) {};
		\node [style=none] (188) at (4.5, -7.25) {};
		\node [style=none] (189) at (11.5, -5.5) {$:=$};
		\node [style=if-mix] (224) at (16.75, -5.25) {};
		\node [style=none] (225) at (16.5, -5.25) {};
		\node [style=none] (226) at (18.75, -5.25) {};
		\node [style=nn] (227) at (15.5, -5.75) {};
		\node [style=if-mix] (228) at (18.75, -5.25) {};
		\node [style=none] (229) at (20.25, -5.25) {};
		\node [style=none] (230) at (16.5, -5.75) {};
		\node [style=none] (231) at (18.5, -4.75) {};
		\node [style=none] (232) at (16, -4) {};
		\node [style=none] (233) at (13, -4) {};
		\node [style=red] (235) at (14.25, -4.75) {};
		\node [style=none] (236) at (13, -4.75) {};
		\node [style=none] (237) at (16.5, -4.75) {};
		\node [style=blue] (238) at (14.25, -4.75) {};
		\node [style=none] (239) at (16.5, -7) {};
		\node [style=if-mix] (240) at (16.75, -7.5) {};
		\node [style=none] (241) at (16.5, -7) {};
		\node [style=none] (242) at (13, -5.25) {};
		\node [style=none] (245) at (17, -7.5) {};
		\node [style=none] (246) at (18.5, -5.75) {};
		\node [style=nn] (253) at (14.5, -7.75) {};
		\node [style=none] (254) at (15.75, -7.75) {};
		\node [style=red] (255) at (15.75, -7.75) {};
		\node [style=none] (256) at (16.5, -7.5) {};
		\node [style=red] (257) at (15.75, -7.75) {};
		\node [style=none] (258) at (16.5, -8) {};
		\node [style=none] (259) at (21.25, -5.75) {$\myeq{E8}$};
		\node [style=if-mix] (260) at (24.5, -5.25) {};
		\node [style=none] (261) at (24.25, -5.25) {};
		\node [style=none] (262) at (26.5, -5.25) {};
		\node [style=nn] (263) at (23.25, -5.75) {};
		\node [style=if-mix] (264) at (26.5, -5.25) {};
		\node [style=none] (265) at (28, -5.25) {};
		\node [style=none] (266) at (24.25, -5.75) {};
		\node [style=none] (267) at (26.25, -4.75) {};
		\node [style=none] (268) at (23.75, -4) {};
		\node [style=none] (269) at (22.25, -4) {};
		\node [style=none] (270) at (24.25, -4.75) {};
		\node [style=none] (271) at (22.25, -4.75) {};
		\node [style=none] (272) at (24.25, -4.75) {};
		\node [style=none] (277) at (22.25, -5.25) {};
		\node [style=none] (278) at (24.25, -6.5) {};
		\node [style=none] (279) at (26.25, -5.75) {};
		\node [style=nn] (280) at (23.25, -6.5) {};
		\node [style=none] (281) at (24.25, -6.5) {};
		\node [style=none] (282) at (13.75, 0.75) {};
		\node [style=none] (283) at (16, 0.75) {};
		\node [style=none] (284) at (16, -0.25) {};
		\node [style=none] (285) at (13.75, -0.25) {};
		\node [style=none] (286) at (19, -1.75) {};
		\node [style=red] (287) at (12.75, 0) {};
		\node [style=none] (288) at (19, 0) {};
		\node [style=red] (289) at (14.25, -1) {};
		\node [style=none] (290) at (13.75, -0.5) {};
		\node [style=none] (291) at (16, -0.5) {};
		\node [style=none] (292) at (16, -2.5) {};
		\node [style=none] (293) at (13.75, -2.5) {};
		\node [style=none] (294) at (19, 0.5) {};
		\node [style=none] (295) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=real edge] (0) to (2.center);
		\draw [style=real edge, in=180, out=0, looseness=1.50] (5.center) to (1.center);
		\draw [style=real edge, in=-180, out=0] (4) to (3);
		\draw [style=real edge] (6) to (7.center);
		\draw [style=real edge, in=75, out=180] (8.center) to (3);
		\draw [style=real edge, in=-180, out=0, looseness=1.50] (10.center) to (9.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (12.center) to (11.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (14.center) to (13.center);
		\draw [style=bool edge] (15.center) to (14.center);
		\draw [style=real edge, in=-75, out=180] (19.center) to (18);
		\draw [style=real edge] (21) to (23.center);
		\draw [style=real edge, in=-180, out=0] (25) to (24);
		\draw [style=real edge] (27) to (28.center);
		\draw [style=real edge, in=75, out=180] (29.center) to (24);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (35.center) to (34.center);
		\draw [style=bool edge] (36.center) to (35.center);
		\draw [style=real edge, in=-60, out=180] (38.center) to (37);
		\draw [style=bool edge, in=-180, out=0] (40.center) to (39);
		\draw [style=bool edge, in=-75, out=180] (43.center) to (42);
		\draw [style=bool edge] (43.center) to (46.center);
		\draw [style=bool edge, in=180, out=30] (42) to (41.center);
		\draw [style=real edge] (47.center) to (22.center);
		\draw [style=real edge, in=-330, out=180] (49.center) to (48);
		\draw [style=real edge, in=-180, out=15, looseness=1.25] (54.center) to (55.center);
		\draw [style=real edge, in=-30, out=-180] (57.center) to (56);
		\draw [style=real edge] (59) to (61.center);
		\draw [style=real edge, in=-180, out=0] (63) to (62);
		\draw [style=real edge] (64) to (65.center);
		\draw [style=real edge, in=60, out=180] (66.center) to (62);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (68.center) to (67.center);
		\draw [style=bool edge] (69.center) to (68.center);
		\draw [style=real edge, in=-60, out=180] (71.center) to (70);
		\draw [style=bool edge, in=-60, out=180] (76.center) to (75);
		\draw [style=bool edge] (75) to (74.center);
		\draw [style=real edge, in=180, out=60, looseness=0.50] (79.center) to (60.center);
		\draw [style=real edge, in=75, out=180] (81.center) to (80);
		\draw [style=real edge, in=-180, out=15, looseness=1.25] (82.center) to (83.center);
		\draw [style=real edge, in=-45, out=-180, looseness=0.75] (85.center) to (84);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (86.center) to (73.center);
		\draw [style=bool edge, in=180, out=0] (87.center) to (69.center);
		\draw [style=real edge] (118) to (120.center);
		\draw [style=real edge] (123) to (124.center);
		\draw [style=real edge, in=-180, out=0, looseness=1.50] (127.center) to (126.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (129.center) to (128.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (131.center) to (130.center);
		\draw [style=bool edge] (132.center) to (131.center);
		\draw [style=real edge, in=180, out=0, looseness=1.50] (121.center) to (125.center);
		\draw [style=real edge, in=-180, out=0] (139.center) to (138);
		\draw [style=real edge, in=60, out=180] (140.center) to (138);
		\draw [style=real edge] (144.center) to (121.center);
		\draw [style=real edge] (140.center) to (134.center);
		\draw [style=real edge, in=-90, out=-180] (145.center) to (138);
		\draw [style=real edge] (146.center) to (145.center);
		\draw [style=bool edge] (147.center) to (129.center);
		\draw [style=real edge, in=180, out=0] (150) to (149);
		\draw [style=real edge, in=-60, out=-180] (151.center) to (149);
		\draw [style=real edge] (151.center) to (148.center);
		\draw [style=real edge, in=90, out=180] (152.center) to (149);
		\draw [style=real edge] (153.center) to (152.center);
		\draw [style=real edge] (155) to (156.center);
		\draw [style=real edge] (158) to (159.center);
		\draw [style=real edge, in=-180, out=0, looseness=1.50] (162.center) to (161.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (164.center) to (163.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (166.center) to (165.center);
		\draw [style=bool edge] (167.center) to (166.center);
		\draw [style=real edge, in=180, out=0, looseness=1.50] (157.center) to (160.center);
		\draw [style=real edge, in=-180, out=0] (174.center) to (173);
		\draw [style=real edge, in=60, out=180] (175.center) to (173);
		\draw [style=real edge] (176.center) to (157.center);
		\draw [style=real edge] (175.center) to (169.center);
		\draw [style=real edge, in=-90, out=-180] (177.center) to (173);
		\draw [style=real edge] (178.center) to (177.center);
		\draw [style=bool edge] (179.center) to (164.center);
		\draw [style=real edge] (185.center) to (184.center);
		\draw [style=real edge] (188.center) to (187.center);
		\draw [style=real edge] (224) to (226.center);
		\draw [style=real edge] (228) to (229.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (232.center) to (231.center);
		\draw [style=bool edge] (233.center) to (232.center);
		\draw [style=bool edge, in=-180, out=0] (236.center) to (235);
		\draw [style=bool edge, in=-60, out=180] (239.center) to (238);
		\draw [style=bool edge] (239.center) to (241.center);
		\draw [style=bool edge, in=180, out=30] (238) to (237.center);
		\draw [style=real edge] (242.center) to (225.center);
		\draw [style=real edge, in=-180, out=15, looseness=1.25] (245.center) to (246.center);
		\draw [style=real edge, in=180, out=0, looseness=1.50] (227) to (230.center);
		\draw [style=real edge, in=-330, out=180] (256.center) to (255);
		\draw [style=real edge, in=-30, out=-180] (258.center) to (257);
		\draw [style=real edge] (253) to (257);
		\draw [style=real edge] (260) to (262.center);
		\draw [style=real edge] (264) to (265.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (268.center) to (267.center);
		\draw [style=bool edge] (269.center) to (268.center);
		\draw [style=bool edge, in=-180, out=0] (271.center) to (270.center);
		\draw [style=real edge] (277.center) to (261.center);
		\draw [style=real edge, in=-180, out=0, looseness=1.25] (278.center) to (279.center);
		\draw [style=real edge, in=180, out=0, looseness=1.50] (263) to (266.center);
		\draw [style=real edge, in=180, out=0, looseness=1.50] (280) to (281.center);
		\draw [dashed] (282.center) to (283.center);
		\draw [dashed] (283.center) to (284.center);
		\draw [dashed] (284.center) to (285.center);
		\draw [dashed] (285.center) to (282.center);
		\draw [in=-180, out=0] (66.center) to (286.center);
		\draw [style=real edge, in=-180, out=0] (81.center) to (288.center);
		\draw [style=real edge, in=-180, out=-75, looseness=0.75] (287) to (289);
		\draw [dashed] (290.center) to (291.center);
		\draw [dashed] (291.center) to (292.center);
		\draw [dashed] (292.center) to (293.center);
		\draw [dashed] (293.center) to (290.center);
		\draw [style=real edge] (295.center) to (287);
		\draw [style=real edge] (60.center) to (294.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-rm-to-rn-and-lemma1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-4.25, -1) {};
		\node [style=small prob circuit] (6) at (-4.75, -1) {$b$};
		\node [style=none] (7) at (-4.25, 0.5) {};
		\node [style=small prob circuit] (8) at (-4.75, 0.5) {$a$};
		\node [style=none] (9) at (-8.25, -0.25) {};
		\node [style=none] (10) at (-5.25, 0.5) {};
		\node [style=none] (11) at (-5.25, -1) {};
		\node [style=red] (12) at (-6.75, -0.25) {};
		\node [style=and] (13) at (-6.5, 1.25) {};
		\node [style=none] (14) at (-4.75, 1.5) {};
		\node [style=none] (15) at (-6.75, 1.5) {};
		\node [style=none] (16) at (-6.75, 1) {};
		\node [style=none] (17) at (-7.5, 1.75) {};
		\node [style=none] (18) at (-7.5, 0.75) {};
		\node [style=none] (19) at (-8.25, 1.75) {};
		\node [style=none] (20) at (-8.25, 0.75) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=if-mix] (22) at (9.25, 1) {};
		\node [style=none] (23) at (9, 1) {};
		\node [style=none] (24) at (12, 1) {};
		\node [style=none] (26) at (5.75, 0.5) {};
		\node [style=small prob circuit] (27) at (5.25, 0.5) {$b$};
		\node [style=none] (28) at (5.75, 1.75) {};
		\node [style=small prob circuit] (29) at (5.25, 1.75) {$a$};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (3.75, 1) {};
		\node [style=none] (32) at (3.75, -2) {};
		\node [style=red] (33) at (2.5, -0.5) {};
		\node [style=if-mix] (34) at (12.25, 1) {};
		\node [style=none] (35) at (13.75, 1) {};
		\node [style=none] (36) at (9, 1.5) {};
		\node [style=none] (38) at (12, 0.5) {};
		\node [style=blue] (40) at (6.5, 2.75) {};
		\node [style=none] (41) at (1, 2) {};
		\node [style=none] (42) at (12, 1.5) {};
		\node [style=none] (43) at (6.5, 3.25) {};
		\node [style=none] (44) at (1, 2.5) {};
		\node [style=none] (45) at (3.75, -2) {};
		\node [style=none] (46) at (4.75, -1.25) {};
		\node [style=none] (47) at (4.75, -2.5) {};
		\node [style=red] (48) at (3.75, -2) {};
		\node [style=none] (49) at (3.75, 1) {};
		\node [style=none] (50) at (4.75, 1.75) {};
		\node [style=none] (51) at (4.75, 0.5) {};
		\node [style=red] (52) at (3.75, 1) {};
		\node [style=none] (53) at (5.75, -2.5) {};
		\node [style=small prob circuit] (54) at (5.25, -2.5) {$b$};
		\node [style=none] (55) at (5.75, -1.25) {};
		\node [style=small prob circuit] (56) at (5.25, -1.25) {$b$};
		\node [style=none] (57) at (9.5, 1) {};
		\node [style=none] (58) at (9, 0.5) {};
		\node [style=if-mix] (59) at (9.25, -2) {};
		\node [style=none] (60) at (9, -2) {};
		\node [style=none] (61) at (9, -1.5) {};
		\node [style=none] (62) at (9.5, -2) {};
		\node [style=none] (63) at (9, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (7.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=thick real edge, in=180, out=60] (12) to (10.center);
		\draw [style=thick real edge, in=180, out=-60] (12) to (11.center);
		\draw [style=thick real edge] (9.center) to (12);
		\draw [style=bool edge, bend right=15] (18.center) to (16.center);
		\draw [style=bool edge, bend left=15] (17.center) to (15.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (13) to (14.center);
		\draw [style=bool edge] (20.center) to (18.center);
		\draw [style=bool edge] (19.center) to (17.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (14.center) to (4.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (28.center) to (23.center);
		\draw [style=thick real edge, in=-150, out=75] (33) to (31.center);
		\draw [style=thick real edge, in=150, out=-75] (33) to (32.center);
		\draw [style=thick real edge] (30.center) to (33);
		\draw [style=thick real edge] (34) to (35.center);
		\draw [style=bool edge, in=180, out=0] (40) to (36.center);
		\draw [style=bool edge, in=180, out=0] (41.center) to (40);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (43.center) to (42.center);
		\draw [style=bool edge, in=180, out=0] (44.center) to (43.center);
		\draw [style=thick real edge, in=180, out=60] (48) to (46.center);
		\draw [style=thick real edge, in=180, out=-60] (48) to (47.center);
		\draw [style=thick real edge] (45.center) to (48);
		\draw [style=thick real edge, in=180, out=60] (52) to (50.center);
		\draw [style=thick real edge, in=180, out=-60] (52) to (51.center);
		\draw [style=thick real edge] (49.center) to (52);
		\draw [style=thick real edge] (57.center) to (24.center);
		\draw [style=bool edge, in=180, out=-90, looseness=0.75] (40) to (61.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (26.center) to (58.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (55.center) to (60.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (53.center) to (63.center);
		\draw [style=thick real edge, in=-180, out=15] (62.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-rm-to-rn-and1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (2.75, 0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (4.25, 0.5) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=small prob circuit] (6) at (0.5, -1) {$b$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=small prob circuit] (8) at (0.5, 0.5) {$a$};
		\node [style=none] (13) at (-3, -0.25) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=red] (16) at (-1.5, -0.25) {};
		\node [style=and] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-2.25, 1.75) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-3, 1.75) {};
		\node [style=none] (24) at (-3, 0.75) {};
		\node [style=none] (25) at (5.75, 0) {$=$};
		\node [style=if-mix] (26) at (13.75, 0.5) {};
		\node [style=none] (27) at (13.5, 0.5) {};
		\node [style=none] (28) at (16, 0.5) {};
		\node [style=red] (29) at (12.25, -0.75) {};
		\node [style=none] (31) at (11, -1) {};
		\node [style=small prob circuit] (32) at (10.5, -1) {$b$};
		\node [style=none] (33) at (11, 0.5) {};
		\node [style=small prob circuit] (34) at (10.5, 0.5) {$a$};
		\node [style=none] (35) at (7, -0.25) {};
		\node [style=none] (36) at (10, 0.5) {};
		\node [style=none] (37) at (10, -1) {};
		\node [style=red] (38) at (8.5, -0.25) {};
		\node [style=if-mix] (41) at (16.25, 0.5) {};
		\node [style=none] (43) at (17.75, 0.5) {};
		\node [style=none] (44) at (13.5, 1) {};
		\node [style=none] (45) at (13.5, 0) {};
		\node [style=none] (46) at (16, 0) {};
		\node [style=none] (47) at (13.5, -1.5) {};
		\node [style=none] (48) at (11.5, 1.75) {};
		\node [style=none] (49) at (7, 1.75) {};
		\node [style=none] (50) at (16, 1) {};
		\node [style=none] (51) at (13.25, 2.25) {};
		\node [style=none] (52) at (7, 2.25) {};
		\node [style=none] (53) at (18.75, 0) {$=$};
		\node [style=if-mix] (54) at (31.5, 1) {};
		\node [style=none] (55) at (31.25, 1) {};
		\node [style=none] (56) at (33.75, 1) {};
		\node [style=red] (57) at (30, -0.25) {};
		\node [style=none] (58) at (28, -2) {};
		\node [style=none] (60) at (28, 1) {};
		\node [style=small prob circuit] (61) at (24.25, 1.75) {$a_0$};
		\node [style=if-mix] (66) at (34, 1) {};
		\node [style=none] (67) at (36, 1) {};
		\node [style=none] (68) at (31.25, 1.5) {};
		\node [style=none] (69) at (31.25, 0.5) {};
		\node [style=none] (70) at (33.75, 0.5) {};
		\node [style=none] (71) at (31.25, -1) {};
		\node [style=none] (72) at (28, 2.75) {};
		\node [style=none] (73) at (19.75, 2.75) {};
		\node [style=none] (74) at (33.75, 1.5) {};
		\node [style=none] (75) at (29.5, 3.25) {};
		\node [style=none] (76) at (19.75, 3.25) {};
		\node [style=if-mix] (77) at (28, 1) {};
		\node [style=none] (78) at (27.75, 1) {};
		\node [style=none] (80) at (27.75, 0.5) {};
		\node [style=if-mix] (81) at (28, -2) {};
		\node [style=none] (82) at (27.75, -2) {};
		\node [style=none] (83) at (27.75, -1.5) {};
		\node [style=none] (84) at (27.75, -2.5) {};
		\node [style=small prob circuit] (85) at (24.25, 0.5) {$a'$};
		\node [style=small prob circuit] (86) at (24.25, -1) {$b_0$};
		\node [style=small prob circuit] (87) at (24.25, -2.5) {$b'$};
		\node [style=red] (88) at (22.5, 1) {};
		\node [style=none] (89) at (23.75, 1.75) {};
		\node [style=none] (90) at (23.75, 0.5) {};
		\node [style=red] (91) at (22.5, -1.5) {};
		\node [style=none] (92) at (23.75, -2.5) {};
		\node [style=none] (93) at (23.75, -1) {};
		\node [style=red] (94) at (21.25, -0.25) {};
		\node [style=none] (95) at (19.75, -0.25) {};
		\node [style=none] (96) at (24.75, -1) {};
		\node [style=none] (97) at (24.75, -2.5) {};
		\node [style=none] (98) at (24.75, 1.75) {};
		\node [style=none] (99) at (24.75, 0.5) {};
		\node [style=flip] (101) at (26.5, -1) {\scriptsize{$q$}};
		\node [style=none] (102) at (27.75, 1.5) {};
		\node [style=flip] (103) at (26.5, 2) {\scriptsize{$p$}};
		\node [style=none] (104) at (28.25, -2) {};
		\node [style=none] (105) at (-3, -7.25) {$=$};
		\node [style=if-mix] (106) at (9.75, -6.25) {};
		\node [style=none] (107) at (9.5, -6.25) {};
		\node [style=none] (108) at (12, -6.25) {};
		\node [style=none] (111) at (6.25, -6.25) {};
		\node [style=small prob circuit] (112) at (2.5, -5.5) {$a_0$};
		\node [style=if-mix] (113) at (12.25, -6.25) {};
		\node [style=none] (114) at (14.25, -6.25) {};
		\node [style=none] (115) at (9.5, -5.75) {};
		\node [style=none] (116) at (9.5, -6.75) {};
		\node [style=none] (117) at (12, -6.75) {};
		\node [style=none] (118) at (8, -9.5) {};
		\node [style=none] (119) at (6.25, -4.5) {};
		\node [style=none] (120) at (-2, -4.5) {};
		\node [style=none] (121) at (12, -5.75) {};
		\node [style=none] (122) at (7.75, -4) {};
		\node [style=none] (123) at (-2, -4) {};
		\node [style=if-mix] (124) at (6.25, -6.25) {};
		\node [style=none] (125) at (6, -6.25) {};
		\node [style=none] (126) at (6, -6.75) {};
		\node [style=red] (128) at (5.75, -8.75) {};
		\node [style=red] (130) at (5.75, -9.75) {};
		\node [style=small prob circuit] (131) at (2.5, -6.75) {$a'$};
		\node [style=small prob circuit] (132) at (2.5, -8.25) {$b_0$};
		\node [style=small prob circuit] (133) at (2.5, -9.75) {$b'$};
		\node [style=red] (134) at (0.75, -6.25) {};
		\node [style=none] (135) at (2, -5.5) {};
		\node [style=none] (136) at (2, -6.75) {};
		\node [style=red] (137) at (0.75, -8.75) {};
		\node [style=none] (138) at (2, -9.75) {};
		\node [style=none] (139) at (2, -8.25) {};
		\node [style=red] (140) at (-0.5, -7.5) {};
		\node [style=none] (141) at (-2, -7.5) {};
		\node [style=none] (142) at (3, -8.25) {};
		\node [style=none] (143) at (3, -9.75) {};
		\node [style=none] (144) at (3, -5.5) {};
		\node [style=none] (145) at (3, -6.75) {};
		\node [style=none] (147) at (6, -5.75) {};
		\node [style=flip] (148) at (4.75, -5.25) {\scriptsize{$p$}};
		\node [style=none] (150) at (7.75, -9.5) {};
		\node [style=if-mix] (151) at (7.75, -9.5) {};
		\node [style=none] (152) at (7.5, -9.5) {};
		\node [style=none] (153) at (7.5, -9) {};
		\node [style=none] (154) at (7.5, -10) {};
		\node [style=blue] (156) at (6, -7.75) {};
		\node [style=flip] (157) at (4.75, -7.75) {\scriptsize{$q$}};
		\node [style=none] (158) at (7.75, -7.5) {};
		\node [style=if-mix] (159) at (7.75, -7.5) {};
		\node [style=none] (160) at (7.5, -7.5) {};
		\node [style=none] (161) at (7.5, -7) {};
		\node [style=none] (162) at (7.5, -8) {};
		\node [style=none] (163) at (8, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (7.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=thick real edge, in=180, out=60] (16) to (14.center);
		\draw [style=thick real edge, in=180, out=-60] (16) to (15.center);
		\draw [style=thick real edge] (13.center) to (16);
		\draw [style=bool edge, bend right=15] (22.center) to (20.center);
		\draw [style=bool edge, bend left=15] (21.center) to (19.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17) to (18.center);
		\draw [style=bool edge] (24.center) to (22.center);
		\draw [style=bool edge] (23.center) to (21.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (18.center) to (4.center);
		\draw [style=thick real edge] (26) to (28.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (33.center) to (27.center);
		\draw [style=thick real edge, in=-180, out=0] (31.center) to (29);
		\draw [style=thick real edge, in=180, out=60] (38) to (36.center);
		\draw [style=thick real edge, in=180, out=-60] (38) to (37.center);
		\draw [style=thick real edge] (35.center) to (38);
		\draw [style=thick real edge] (41) to (43.center);
		\draw [style=thick real edge, in=180, out=60] (29) to (45.center);
		\draw [style=thick real edge, in=180, out=-60] (29) to (47.center);
		\draw [style=thick real edge, in=-180, out=0] (47.center) to (46.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (48.center) to (44.center);
		\draw [style=bool edge] (49.center) to (48.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (51.center) to (50.center);
		\draw [style=bool edge] (52.center) to (51.center);
		\draw [style=thick real edge] (54) to (56.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (60.center) to (55.center);
		\draw [style=thick real edge] (66) to (67.center);
		\draw [style=thick real edge, in=180, out=60] (57) to (69.center);
		\draw [style=thick real edge, in=180, out=-60] (57) to (71.center);
		\draw [style=thick real edge, in=-180, out=0] (71.center) to (70.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (72.center) to (68.center);
		\draw [style=bool edge] (73.center) to (72.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (75.center) to (74.center);
		\draw [style=bool edge] (76.center) to (75.center);
		\draw [style=thick real edge, in=180, out=75] (88) to (89.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=1.25] (88) to (90.center);
		\draw [style=thick real edge, in=-180, out=-75] (91) to (92.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=1.25] (91) to (93.center);
		\draw [style=thick real edge, bend left] (94) to (88);
		\draw [style=thick real edge, bend right] (94) to (91);
		\draw [style=thick real edge] (95.center) to (94);
		\draw [style=thick real edge, in=-180, out=0] (98.center) to (78.center);
		\draw [style=thick real edge] (99.center) to (80.center);
		\draw [style=thick real edge, in=180, out=0] (96.center) to (82.center);
		\draw [style=thick real edge] (97.center) to (84.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (101) to (83.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (103) to (102.center);
		\draw [style=thick real edge, in=-180, out=15] (104.center) to (57);
		\draw [style=thick real edge] (106) to (108.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (111.center) to (107.center);
		\draw [style=thick real edge] (113) to (114.center);
		\draw [style=thick real edge, in=-180, out=0] (118.center) to (117.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (119.center) to (115.center);
		\draw [style=bool edge] (120.center) to (119.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (122.center) to (121.center);
		\draw [style=bool edge] (123.center) to (122.center);
		\draw [style=thick real edge, in=180, out=75] (134) to (135.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=1.25] (134) to (136.center);
		\draw [style=thick real edge, in=-180, out=-75] (137) to (138.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=1.25] (137) to (139.center);
		\draw [style=thick real edge, bend left] (140) to (134);
		\draw [style=thick real edge, bend right] (140) to (137);
		\draw [style=thick real edge] (141.center) to (140);
		\draw [style=thick real edge, in=-180, out=0] (144.center) to (125.center);
		\draw [style=thick real edge] (145.center) to (126.center);
		\draw [style=thick real edge, in=180, out=0] (142.center) to (128);
		\draw [style=thick real edge] (143.center) to (130);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (148) to (147.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (157) to (156);
		\draw [style=bool edge, in=180, out=45] (156) to (161.center);
		\draw [style=bool edge, in=-180, out=-60] (156) to (153.center);
		\draw [style=thick real edge, in=180, out=60] (128) to (160.center);
		\draw [style=thick real edge, in=-180, out=-45] (128) to (152.center);
		\draw [style=thick real edge, in=-180, out=60] (130) to (162.center);
		\draw [style=thick real edge, in=180, out=-15] (130) to (154.center);
		\draw [style=thick real edge, in=-180, out=15, looseness=1.25] (163.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-rm-to-rn-and2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-5.25, 0) {};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-8.75, 0) {};
		\node [style=small prob circuit] (4) at (-12.75, 0.75) {$a_0$};
		\node [style=if-mix] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-5.5, 0.5) {};
		\node [style=none] (8) at (-5.5, -0.5) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (-7, -3.25) {};
		\node [style=none] (11) at (-8.75, 1.75) {};
		\node [style=none] (12) at (-17.25, 1.75) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-7.25, 2.25) {};
		\node [style=none] (15) at (-17.25, 2.25) {};
		\node [style=if-mix] (16) at (-8.75, 0) {};
		\node [style=none] (17) at (-9, 0) {};
		\node [style=none] (18) at (-9, -0.5) {};
		\node [style=red] (19) at (-9.25, -2.5) {};
		\node [style=red] (20) at (-9.25, -3.5) {};
		\node [style=small prob circuit] (21) at (-12.75, -0.5) {$a'$};
		\node [style=small prob circuit] (22) at (-12.75, -2) {$b_0$};
		\node [style=small prob circuit] (23) at (-12.75, -3.5) {$b'$};
		\node [style=red] (24) at (-14.5, 0) {};
		\node [style=none] (25) at (-13.25, 0.75) {};
		\node [style=none] (26) at (-13.25, -0.5) {};
		\node [style=red] (27) at (-14.5, -2.5) {};
		\node [style=none] (28) at (-13.25, -3.5) {};
		\node [style=none] (29) at (-13.25, -2) {};
		\node [style=red] (30) at (-15.75, -1.25) {};
		\node [style=none] (31) at (-17.25, -1.25) {};
		\node [style=none] (32) at (-12.25, -2) {};
		\node [style=none] (33) at (-12.25, -3.5) {};
		\node [style=none] (34) at (-12.25, 0.75) {};
		\node [style=none] (35) at (-12.25, -0.5) {};
		\node [style=none] (36) at (-9, 0.5) {};
		\node [style=flip] (37) at (-10.25, 0.75) {\scriptsize{$p$}};
		\node [style=none] (38) at (-7.25, -3.25) {};
		\node [style=if-mix] (39) at (-7.25, -3.25) {};
		\node [style=none] (40) at (-7.5, -3.25) {};
		\node [style=none] (41) at (-7.5, -2.75) {};
		\node [style=none] (42) at (-7.5, -3.75) {};
		\node [style=blue] (43) at (-9, -1.5) {};
		\node [style=flip] (44) at (-10.25, -1.5) {\scriptsize{$q$}};
		\node [style=none] (45) at (-7.25, -1.25) {};
		\node [style=if-mix] (46) at (-7.25, -1.25) {};
		\node [style=none] (47) at (-7.5, -1.25) {};
		\node [style=none] (48) at (-7.5, -0.75) {};
		\node [style=none] (49) at (-7.5, -1.75) {};
		\node [style=none] (50) at (-7, -1.25) {};
		\node [style=none] (51) at (0.25, 0) {$=$};
		\node [style=if-mix] (52) at (13.75, 0) {};
		\node [style=none] (53) at (13.5, 0) {};
		\node [style=none] (54) at (16, 0) {};
		\node [style=none] (55) at (9.75, 0) {};
		\node [style=small prob circuit] (56) at (5.75, 0.75) {$a_0$};
		\node [style=if-mix] (57) at (16.25, 0) {};
		\node [style=none] (58) at (18.25, 0) {};
		\node [style=none] (59) at (13.5, 0.5) {};
		\node [style=none] (60) at (13.5, -0.5) {};
		\node [style=none] (61) at (16, -0.5) {};
		\node [style=none] (62) at (12, -3.75) {};
		\node [style=none] (63) at (9.75, 1.75) {};
		\node [style=none] (64) at (1.25, 1.75) {};
		\node [style=none] (65) at (16, 0.5) {};
		\node [style=none] (66) at (11.25, 2.25) {};
		\node [style=none] (67) at (1.25, 2.25) {};
		\node [style=if-mix] (68) at (9.75, 0) {};
		\node [style=none] (69) at (9.5, 0) {};
		\node [style=none] (70) at (9.5, -0.5) {};
		\node [style=red] (71) at (7.75, -2.25) {};
		\node [style=red] (72) at (7.75, -3.75) {};
		\node [style=small prob circuit] (73) at (5.75, -0.5) {$a'$};
		\node [style=small prob circuit] (74) at (5.75, -2.25) {$b_0$};
		\node [style=small prob circuit] (75) at (5.75, -3.75) {$b'$};
		\node [style=red] (76) at (4, 0) {};
		\node [style=none] (77) at (5.25, 0.75) {};
		\node [style=none] (78) at (5.25, -0.5) {};
		\node [style=red] (79) at (4, -2.75) {};
		\node [style=none] (80) at (5.25, -3.75) {};
		\node [style=none] (81) at (5.25, -2.25) {};
		\node [style=red] (82) at (2.75, -1.25) {};
		\node [style=none] (83) at (1.25, -1.25) {};
		\node [style=none] (84) at (6.25, -2.25) {};
		\node [style=none] (85) at (6.25, -3.75) {};
		\node [style=none] (86) at (6.25, 0.75) {};
		\node [style=none] (87) at (6.25, -0.5) {};
		\node [style=none] (88) at (9.5, 0.5) {};
		\node [style=flip] (89) at (8.25, 0.75) {\scriptsize{$p$}};
		\node [style=none] (90) at (11.75, -3.75) {};
		\node [style=if-mix] (91) at (11.75, -3.75) {};
		\node [style=none] (92) at (11.5, -3.75) {};
		\node [style=none] (94) at (11.5, -4.25) {};
		\node [style=flip] (96) at (10.25, -1) {\scriptsize{$q$}};
		\node [style=none] (97) at (11.75, -1.75) {};
		\node [style=if-mix] (98) at (11.75, -1.75) {};
		\node [style=none] (99) at (11.5, -1.75) {};
		\node [style=none] (100) at (11.5, -1.25) {};
		\node [style=none] (101) at (11.5, -2.25) {};
		\node [style=none] (102) at (12, -1.75) {};
		\node [style=flip] (103) at (10.25, -3) {\scriptsize{$q$}};
		\node [style=none] (104) at (11.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (3.center) to (1.center);
		\draw [style=thick real edge] (5) to (6.center);
		\draw [style=thick real edge, in=-180, out=0] (10.center) to (9.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (11.center) to (7.center);
		\draw [style=bool edge] (12.center) to (11.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (14.center) to (13.center);
		\draw [style=bool edge] (15.center) to (14.center);
		\draw [style=thick real edge, in=180, out=75] (24) to (25.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=1.25] (24) to (26.center);
		\draw [style=thick real edge, in=-180, out=-75] (27) to (28.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=1.25] (27) to (29.center);
		\draw [style=thick real edge, bend left] (30) to (24);
		\draw [style=thick real edge, bend right] (30) to (27);
		\draw [style=thick real edge] (31.center) to (30);
		\draw [style=thick real edge, in=-180, out=0] (34.center) to (17.center);
		\draw [style=thick real edge] (35.center) to (18.center);
		\draw [style=thick real edge, in=180, out=0] (32.center) to (19);
		\draw [style=thick real edge] (33.center) to (20);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (37) to (36.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (44) to (43);
		\draw [style=bool edge, in=180, out=45] (43) to (48.center);
		\draw [style=bool edge, in=-180, out=-60] (43) to (41.center);
		\draw [style=thick real edge, in=180, out=60] (19) to (47.center);
		\draw [style=thick real edge, in=-180, out=-45] (19) to (40.center);
		\draw [style=thick real edge, in=-180, out=60] (20) to (49.center);
		\draw [style=thick real edge, in=180, out=-15] (20) to (42.center);
		\draw [style=thick real edge, in=-180, out=15, looseness=1.25] (50.center) to (8.center);
		\draw [style=thick real edge] (52) to (54.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (55.center) to (53.center);
		\draw [style=thick real edge] (57) to (58.center);
		\draw [style=thick real edge, in=-180, out=0] (62.center) to (61.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (63.center) to (59.center);
		\draw [style=bool edge] (64.center) to (63.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (66.center) to (65.center);
		\draw [style=bool edge] (67.center) to (66.center);
		\draw [style=thick real edge, in=180, out=75] (76) to (77.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=1.25] (76) to (78.center);
		\draw [style=thick real edge, in=-180, out=-75] (79) to (80.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=1.25] (79) to (81.center);
		\draw [style=thick real edge, bend left] (82) to (76);
		\draw [style=thick real edge, bend right] (82) to (79);
		\draw [style=thick real edge] (83.center) to (82);
		\draw [style=thick real edge, in=-180, out=0] (86.center) to (69.center);
		\draw [style=thick real edge] (87.center) to (70.center);
		\draw [style=thick real edge, in=180, out=0] (84.center) to (71);
		\draw [style=thick real edge] (85.center) to (72);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (89) to (88.center);
		\draw [style=thick real edge, in=180, out=30, looseness=0.75] (71) to (99.center);
		\draw [style=thick real edge, in=-180, out=-60] (71) to (92.center);
		\draw [style=thick real edge, in=-180, out=45] (72) to (101.center);
		\draw [style=thick real edge, in=180, out=-30] (72) to (94.center);
		\draw [style=thick real edge, in=-180, out=15, looseness=1.25] (102.center) to (60.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (96) to (100.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (103) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-rm-to-rn-and3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-8.5, 0) {};
		\node [style=small prob circuit] (4) at (-12.5, 0.75) {$a_0$};
		\node [style=if-mix] (5) at (0, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=red] (9) at (-4, -2.75) {};
		\node [style=none] (10) at (-6.25, -3.75) {};
		\node [style=blue] (11) at (-6, 1.75) {};
		\node [style=none] (12) at (-17, 1.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-6, 2.25) {};
		\node [style=none] (15) at (-17, 2.25) {};
		\node [style=if-mix] (16) at (-8.5, 0) {};
		\node [style=none] (17) at (-8.75, 0) {};
		\node [style=none] (18) at (-8.75, -0.5) {};
		\node [style=red] (19) at (-10.5, -2.25) {};
		\node [style=red] (20) at (-10.5, -3.75) {};
		\node [style=small prob circuit] (21) at (-12.5, -0.5) {$a'$};
		\node [style=small prob circuit] (22) at (-12.5, -2.25) {$b_0$};
		\node [style=small prob circuit] (23) at (-12.5, -3.75) {$b'$};
		\node [style=red] (24) at (-14.25, 0) {};
		\node [style=none] (25) at (-13, 0.75) {};
		\node [style=none] (26) at (-13, -0.5) {};
		\node [style=red] (27) at (-14.25, -2.75) {};
		\node [style=none] (28) at (-13, -3.75) {};
		\node [style=none] (29) at (-13, -2.25) {};
		\node [style=red] (30) at (-15.5, -1.25) {};
		\node [style=none] (31) at (-17, -1.25) {};
		\node [style=none] (32) at (-12, -2.25) {};
		\node [style=none] (33) at (-12, -3.75) {};
		\node [style=none] (34) at (-12, 0.75) {};
		\node [style=none] (35) at (-12, -0.5) {};
		\node [style=none] (36) at (-8.75, 0.5) {};
		\node [style=flip] (37) at (-10, 0.75) {\scriptsize{$p$}};
		\node [style=none] (38) at (-6.5, -3.75) {};
		\node [style=if-mix] (39) at (-6.5, -3.75) {};
		\node [style=none] (40) at (-6.75, -3.75) {};
		\node [style=none] (41) at (-6.75, -4.25) {};
		\node [style=flip] (42) at (-8, -1) {\scriptsize{$q$}};
		\node [style=none] (43) at (-6.5, -1.75) {};
		\node [style=if-mix] (44) at (-6.5, -1.75) {};
		\node [style=none] (45) at (-6.75, -1.75) {};
		\node [style=none] (46) at (-6.75, -1.25) {};
		\node [style=none] (47) at (-6.75, -2.25) {};
		\node [style=none] (48) at (-6.25, -1.75) {};
		\node [style=flip] (49) at (-8, -3) {\scriptsize{$q$}};
		\node [style=none] (50) at (-6.75, -3.25) {};
		\node [style=none] (51) at (-2.25, -2.5) {};
		\node [style=none] (52) at (-2.5, -2.5) {};
		\node [style=if-mix] (53) at (-2.5, -2.5) {};
		\node [style=none] (54) at (-2.75, -2.5) {};
		\node [style=none] (55) at (-2.75, -3) {};
		\node [style=none] (56) at (-2.75, -2) {};
		\node [style=none] (57) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (3.center) to (1.center);
		\draw [style=thick real edge] (5) to (6.center);
		\draw [style=thick real edge, in=-180, out=0] (10.center) to (9);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (11) to (7.center);
		\draw [style=bool edge] (12.center) to (11);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (14.center) to (13.center);
		\draw [style=bool edge] (15.center) to (14.center);
		\draw [style=thick real edge, in=180, out=75] (24) to (25.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=1.25] (24) to (26.center);
		\draw [style=thick real edge, in=-180, out=-75] (27) to (28.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=1.25] (27) to (29.center);
		\draw [style=thick real edge, bend left] (30) to (24);
		\draw [style=thick real edge, bend right] (30) to (27);
		\draw [style=thick real edge] (31.center) to (30);
		\draw [style=thick real edge, in=-180, out=0] (34.center) to (17.center);
		\draw [style=thick real edge] (35.center) to (18.center);
		\draw [style=thick real edge, in=180, out=0] (32.center) to (19);
		\draw [style=thick real edge] (33.center) to (20);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (37) to (36.center);
		\draw [style=thick real edge, in=180, out=30, looseness=0.75] (19) to (45.center);
		\draw [style=thick real edge, in=-180, out=-60] (19) to (40.center);
		\draw [style=thick real edge, in=-180, out=45] (20) to (47.center);
		\draw [style=thick real edge, in=180, out=-30] (20) to (41.center);
		\draw [style=thick real edge, in=-180, out=15, looseness=1.25] (48.center) to (8.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (42) to (46.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (49) to (50.center);
		\draw [style=thick real edge, in=180, out=30] (9) to (54.center);
		\draw [style=thick real edge, in=180, out=-30] (9) to (55.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (11) to (56.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.75] (51.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-rm-to-rn-and4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (4.25, 0.75) {};
		\node [style=none] (1) at (4, 0.75) {};
		\node [style=none] (2) at (6.5, 0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=small prob circuit] (4) at (-5.75, 1.5) {$a_0$};
		\node [style=if-mix] (5) at (6.75, 0.75) {};
		\node [style=none] (6) at (8.75, 0.75) {};
		\node [style=none] (7) at (4, 1.25) {};
		\node [style=none] (8) at (4, 0.25) {};
		\node [style=blue] (11) at (0.75, 2.5) {};
		\node [style=none] (12) at (-10.25, 2.5) {};
		\node [style=none] (13) at (6.5, 1.25) {};
		\node [style=none] (14) at (0.75, 3) {};
		\node [style=none] (15) at (-10.25, 3) {};
		\node [style=if-mix] (16) at (-1.75, 0.75) {};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=red] (19) at (-3.75, -1.5) {};
		\node [style=red] (20) at (-3.75, -3) {};
		\node [style=small prob circuit] (21) at (-5.75, 0.25) {$a'$};
		\node [style=small prob circuit] (22) at (-5.75, -1.5) {$b_0$};
		\node [style=small prob circuit] (23) at (-5.75, -3) {$b'$};
		\node [style=red] (24) at (-7.5, 0.75) {};
		\node [style=none] (25) at (-6.25, 1.5) {};
		\node [style=none] (26) at (-6.25, 0.25) {};
		\node [style=red] (27) at (-7.5, -2) {};
		\node [style=none] (28) at (-6.25, -3) {};
		\node [style=none] (29) at (-6.25, -1.5) {};
		\node [style=red] (30) at (-8.75, -0.5) {};
		\node [style=none] (31) at (-10.25, -0.5) {};
		\node [style=none] (32) at (-5.25, -1.5) {};
		\node [style=none] (33) at (-5.25, -3) {};
		\node [style=none] (34) at (-5.25, 1.5) {};
		\node [style=none] (35) at (-5.25, 0.25) {};
		\node [style=none] (36) at (-2, 1.25) {};
		\node [style=flip] (37) at (-3.25, 1.5) {\scriptsize{$p$}};
		\node [style=none] (40) at (-0.25, -3.5) {};
		\node [style=none] (41) at (-0.25, -4.5) {};
		\node [style=flip] (42) at (-1.25, -0.25) {\scriptsize{$q$}};
		\node [style=none] (43) at (0.25, -1) {};
		\node [style=if-mix] (44) at (0.25, -1) {};
		\node [style=none] (45) at (0, -1) {};
		\node [style=none] (46) at (0, -0.5) {};
		\node [style=none] (47) at (0, -1.5) {};
		\node [style=none] (48) at (0.5, -1) {};
		\node [style=none] (51) at (4.5, -2.25) {};
		\node [style=none] (52) at (4.25, -2.25) {};
		\node [style=if-mix] (53) at (4.25, -2.25) {};
		\node [style=none] (54) at (4, -2.25) {};
		\node [style=none] (55) at (4, -2.75) {};
		\node [style=none] (56) at (4, -1.75) {};
		\node [style=none] (57) at (6.5, 0.25) {};
		\node [style=none] (58) at (2, -4.25) {};
		\node [style=red] (59) at (-0.25, -3.5) {};
		\node [style=red] (60) at (-0.25, -4.5) {};
		\node [style=none] (61) at (1.75, -4.25) {};
		\node [style=if-mix] (62) at (1.75, -4.25) {};
		\node [style=none] (63) at (1.5, -4.25) {};
		\node [style=none] (64) at (1.5, -3.75) {};
		\node [style=none] (65) at (1.5, -4.75) {};
		\node [style=blue] (66) at (0, -2.5) {};
		\node [style=flip] (67) at (-1.25, -2.5) {\scriptsize{$q$}};
		\node [style=none] (68) at (1.75, -2.25) {};
		\node [style=if-mix] (69) at (1.75, -2.25) {};
		\node [style=none] (70) at (1.5, -2.25) {};
		\node [style=none] (71) at (1.5, -1.75) {};
		\node [style=none] (72) at (1.5, -2.75) {};
		\node [style=none] (73) at (2, -2.25) {};
		\node [style=none] (74) at (9.75, -1) {$=$};
		\node [style=if-mix] (75) at (25.5, 1) {};
		\node [style=none] (76) at (25.25, 1) {};
		\node [style=none] (77) at (27.75, 1) {};
		\node [style=none] (78) at (19.25, 1) {};
		\node [style=small prob circuit] (79) at (15.25, 1.75) {$a_0$};
		\node [style=if-mix] (80) at (28, 1) {};
		\node [style=none] (81) at (30, 1) {};
		\node [style=none] (82) at (25.25, 1.5) {};
		\node [style=none] (83) at (25.25, 0.5) {};
		\node [style=blue] (84) at (21.75, 2.75) {};
		\node [style=none] (85) at (10.75, 2.75) {};
		\node [style=none] (86) at (27.75, 1.5) {};
		\node [style=none] (87) at (21.75, 3.25) {};
		\node [style=none] (88) at (10.75, 3.25) {};
		\node [style=if-mix] (89) at (19.25, 1) {};
		\node [style=none] (90) at (19, 1) {};
		\node [style=none] (91) at (19, 0.5) {};
		\node [style=red] (92) at (17.25, -1.25) {};
		\node [style=red] (93) at (17.25, -2.75) {};
		\node [style=small prob circuit] (94) at (15.25, 0.5) {$a'$};
		\node [style=small prob circuit] (95) at (15.25, -1.25) {$b_0$};
		\node [style=small prob circuit] (96) at (15.25, -2.75) {$b'$};
		\node [style=red] (97) at (13.5, 1) {};
		\node [style=none] (98) at (14.75, 1.75) {};
		\node [style=none] (99) at (14.75, 0.5) {};
		\node [style=red] (100) at (13.5, -1.75) {};
		\node [style=none] (101) at (14.75, -2.75) {};
		\node [style=none] (102) at (14.75, -1.25) {};
		\node [style=red] (103) at (12.25, -0.25) {};
		\node [style=none] (104) at (10.75, -0.25) {};
		\node [style=none] (105) at (15.75, -1.25) {};
		\node [style=none] (106) at (15.75, -2.75) {};
		\node [style=none] (107) at (15.75, 1.75) {};
		\node [style=none] (108) at (15.75, 0.5) {};
		\node [style=none] (109) at (19, 1.5) {};
		\node [style=flip] (110) at (17.75, 1.75) {\scriptsize{$p$}};
		\node [style=none] (111) at (19.25, -4) {};
		\node [style=none] (112) at (19.25, -5) {};
		\node [style=flip] (113) at (19.75, 0) {\scriptsize{$q$}};
		\node [style=none] (114) at (21.25, -0.75) {};
		\node [style=if-mix] (115) at (21.25, -0.75) {};
		\node [style=none] (116) at (21, -0.75) {};
		\node [style=none] (117) at (21, -0.25) {};
		\node [style=none] (118) at (21, -1.25) {};
		\node [style=none] (119) at (21.5, -0.75) {};
		\node [style=none] (120) at (25.75, -2) {};
		\node [style=none] (121) at (25.5, -2) {};
		\node [style=if-mix] (122) at (25.5, -2) {};
		\node [style=none] (123) at (25.25, -2) {};
		\node [style=none] (124) at (25.25, -2.5) {};
		\node [style=none] (125) at (25.25, -1.5) {};
		\node [style=none] (126) at (27.75, 0.5) {};
		\node [style=none] (127) at (23, -4.75) {};
		\node [style=red] (128) at (19.25, -4) {};
		\node [style=red] (129) at (19.25, -5) {};
		\node [style=none] (130) at (22.75, -4.75) {};
		\node [style=if-mix] (131) at (22.75, -4.75) {};
		\node [style=none] (132) at (22.5, -4.75) {};
		\node [style=none] (134) at (22.5, -5.25) {};
		\node [style=none] (137) at (22.75, -2.75) {};
		\node [style=if-mix] (138) at (22.75, -2.75) {};
		\node [style=none] (139) at (22.5, -2.75) {};
		\node [style=none] (141) at (22.5, -3.25) {};
		\node [style=none] (142) at (23, -2.75) {};
		\node [style=flip] (143) at (21.25, -2) {\scriptsize{$q$}};
		\node [style=none] (144) at (22.5, -2.25) {};
		\node [style=flip] (145) at (21.25, -4) {\scriptsize{$q$}};
		\node [style=none] (146) at (22.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (3.center) to (1.center);
		\draw [style=thick real edge] (5) to (6.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (11) to (7.center);
		\draw [style=bool edge] (12.center) to (11);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (14.center) to (13.center);
		\draw [style=bool edge] (15.center) to (14.center);
		\draw [style=thick real edge, in=180, out=75] (24) to (25.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=1.25] (24) to (26.center);
		\draw [style=thick real edge, in=-180, out=-75] (27) to (28.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=1.25] (27) to (29.center);
		\draw [style=thick real edge, bend left] (30) to (24);
		\draw [style=thick real edge, bend right] (30) to (27);
		\draw [style=thick real edge] (31.center) to (30);
		\draw [style=thick real edge, in=-180, out=0] (34.center) to (17.center);
		\draw [style=thick real edge] (35.center) to (18.center);
		\draw [style=thick real edge, in=180, out=0] (32.center) to (19);
		\draw [style=thick real edge] (33.center) to (20);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (37) to (36.center);
		\draw [style=thick real edge, in=180, out=30, looseness=0.75] (19) to (45.center);
		\draw [style=thick real edge, in=-180, out=-60] (19) to (40.center);
		\draw [style=thick real edge, in=-180, out=45] (20) to (47.center);
		\draw [style=thick real edge, in=180, out=-60, looseness=0.75] (20) to (41.center);
		\draw [style=thick real edge, in=-180, out=15, looseness=1.25] (48.center) to (8.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (42) to (46.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (11) to (56.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.75] (51.center) to (57.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (67) to (66);
		\draw [style=bool edge, in=180, out=45] (66) to (71.center);
		\draw [style=bool edge, in=-180, out=-60] (66) to (64.center);
		\draw [style=thick real edge, in=180, out=60] (59) to (70.center);
		\draw [style=thick real edge, in=-180, out=-45] (59) to (63.center);
		\draw [style=thick real edge, in=-180, out=60] (60) to (72.center);
		\draw [style=thick real edge, in=180, out=-15] (60) to (65.center);
		\draw [style=thick real edge, in=180, out=0, looseness=0.75] (73.center) to (54.center);
		\draw [style=thick real edge, in=-180, out=15, looseness=0.75] (58.center) to (55.center);
		\draw [style=thick real edge] (75) to (77.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (78.center) to (76.center);
		\draw [style=thick real edge] (80) to (81.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (84) to (82.center);
		\draw [style=bool edge] (85.center) to (84);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (87.center) to (86.center);
		\draw [style=bool edge] (88.center) to (87.center);
		\draw [style=thick real edge, in=180, out=75] (97) to (98.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=1.25] (97) to (99.center);
		\draw [style=thick real edge, in=-180, out=-75] (100) to (101.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=1.25] (100) to (102.center);
		\draw [style=thick real edge, bend left] (103) to (97);
		\draw [style=thick real edge, bend right] (103) to (100);
		\draw [style=thick real edge] (104.center) to (103);
		\draw [style=thick real edge, in=-180, out=0] (107.center) to (90.center);
		\draw [style=thick real edge] (108.center) to (91.center);
		\draw [style=thick real edge, in=180, out=0] (105.center) to (92);
		\draw [style=thick real edge] (106.center) to (93);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (110) to (109.center);
		\draw [style=thick real edge, in=180, out=30, looseness=0.75] (92) to (116.center);
		\draw [style=thick real edge, in=-180, out=-60] (92) to (111.center);
		\draw [style=thick real edge, in=-180, out=45] (93) to (118.center);
		\draw [style=thick real edge, in=180, out=-60, looseness=0.75] (93) to (112.center);
		\draw [style=thick real edge, in=-180, out=15, looseness=1.25] (119.center) to (83.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (113) to (117.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (84) to (125.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.75] (120.center) to (126.center);
		\draw [style=thick real edge, in=180, out=60] (128) to (139.center);
		\draw [style=thick real edge, in=-180, out=-45] (128) to (132.center);
		\draw [style=thick real edge, in=-180, out=60] (129) to (141.center);
		\draw [style=thick real edge, in=180, out=-15] (129) to (134.center);
		\draw [style=thick real edge, in=180, out=0, looseness=0.75] (142.center) to (123.center);
		\draw [style=thick real edge, in=-180, out=15, looseness=0.75] (127.center) to (124.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (143) to (144.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (145) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-rm-to-rn-and5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (5.25, 0.5) {};
		\node [style=none] (1) at (5, 0.5) {};
		\node [style=none] (2) at (7.75, 0.5) {};
		\node [style=none] (3) at (-3.75, 1) {};
		\node [style=small prob circuit] (4) at (-7.75, 1.75) {$a_0$};
		\node [style=if-mix] (5) at (8, 0.5) {};
		\node [style=none] (6) at (10, 0.5) {};
		\node [style=none] (7) at (5, 1) {};
		\node [style=none] (8) at (5, -2.5) {};
		\node [style=blue] (9) at (0.25, 2.75) {};
		\node [style=none] (10) at (-10, 2.75) {};
		\node [style=none] (11) at (7.75, 1) {};
		\node [style=none] (12) at (0.25, 3.25) {};
		\node [style=none] (13) at (-10, 3.25) {};
		\node [style=if-mix] (14) at (-3.75, 1) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-4, 0.5) {};
		\node [style=small prob circuit] (19) at (-7.75, 0.5) {$a'$};
		\node [style=small prob circuit] (20) at (-2.75, -0.5) {\scriptsize{$b_0'$}};
		\node [style=small prob circuit] (21) at (-8.25, -4.5) {$b'$};
		\node [style=red] (22) at (-9.5, 1) {};
		\node [style=none] (23) at (-8.25, 1.75) {};
		\node [style=none] (24) at (-8.25, 0.5) {};
		\node [style=red] (25) at (-10.25, -2.5) {};
		\node [style=none] (26) at (-8.75, -4.5) {};
		\node [style=none] (27) at (-8.25, -2) {};
		\node [style=red] (28) at (-11.5, -0.25) {};
		\node [style=none] (29) at (-13, -0.25) {};
		\node [style=none] (31) at (-7.75, -4.5) {};
		\node [style=none] (32) at (-7.25, 1.75) {};
		\node [style=none] (33) at (-7.25, 0.5) {};
		\node [style=none] (34) at (-4, 1.5) {};
		\node [style=flip] (35) at (-5.25, 1.75) {\scriptsize{$p$}};
		\node [style=flip] (38) at (-1, -0.25) {\scriptsize{$q$}};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=if-mix] (40) at (0.5, -1) {};
		\node [style=none] (41) at (0.25, -1) {};
		\node [style=none] (42) at (0.25, -0.5) {};
		\node [style=none] (43) at (0.25, -1.5) {};
		\node [style=none] (44) at (0.75, -1) {};
		\node [style=none] (45) at (5.5, -2.5) {};
		\node [style=none] (46) at (5.25, -2.5) {};
		\node [style=if-mix] (47) at (5.25, -2.5) {};
		\node [style=none] (48) at (5, 0) {};
		\node [style=none] (49) at (5, -3) {};
		\node [style=none] (50) at (5, -2) {};
		\node [style=none] (51) at (7.75, 0) {};
		\node [style=none] (52) at (0.75, -5.5) {};
		\node [style=none] (55) at (0.5, -5.5) {};
		\node [style=if-mix] (56) at (0.5, -5.5) {};
		\node [style=none] (57) at (0.25, -5.5) {};
		\node [style=none] (58) at (0.25, -6) {};
		\node [style=none] (59) at (0.5, -3.25) {};
		\node [style=if-mix] (60) at (0.5, -3.25) {};
		\node [style=none] (61) at (0.25, -3.25) {};
		\node [style=none] (62) at (0.25, -3.75) {};
		\node [style=none] (63) at (0.75, -3.25) {};
		\node [style=flip] (64) at (-1, -2.5) {\scriptsize{$q$}};
		\node [style=none] (65) at (0.25, -2.75) {};
		\node [style=flip] (66) at (-1, -4.75) {\scriptsize{$q$}};
		\node [style=none] (67) at (0.25, -5) {};
		\node [style=small prob circuit] (68) at (-2.75, -2.75) {$b_0'$};
		\node [style=small prob circuit] (69) at (-2.75, -5.5) {$b_0'$};
		\node [style=none] (70) at (-2.5, -0.5) {};
		\node [style=none] (71) at (-2.5, -2.75) {};
		\node [style=none] (72) at (-2.5, -5.5) {};
		\node [style=red] (73) at (-8.25, -2) {};
		\node [style=red] (74) at (-5.5, -3.75) {};
		\node [style=none] (75) at (-3.25, -0.75) {};
		\node [style=none] (76) at (-3, -3) {};
		\node [style=none] (77) at (-3, -5.75) {};
		\node [style=none] (78) at (0.25, -1.5) {};
		\node [style=red] (79) at (-7, -4.5) {};
		\node [style=red] (80) at (-5.5, -5.5) {};
		\node [style=none] (81) at (0.25, -3.75) {};
		\node [style=none] (82) at (-3, -6.5) {};
		\node [style=nn] (83) at (-9, -1) {};
		\node [style=red] (84) at (-8, -1) {};
		\node [style=none] (86) at (-3, -2.5) {};
		\node [style=none] (87) at (-3, -5.25) {};
		\node [style=none] (88) at (-3.25, -0.25) {};
		\node [style=red] (89) at (-5.75, -1.75) {};
		\node [style=none] (90) at (-13, 2.25) {};
		\node [style=none] (91) at (-13, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (3.center) to (1.center);
		\draw [style=thick real edge] (5) to (6.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (9) to (7.center);
		\draw [style=bool edge] (10.center) to (9);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (12.center) to (11.center);
		\draw [style=bool edge] (13.center) to (12.center);
		\draw [style=thick real edge, in=180, out=75] (22) to (23.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=1.25] (22) to (24.center);
		\draw [style=thick real edge, in=165, out=-75] (25) to (26.center);
		\draw [style=thick real edge, in=180, out=60] (25) to (27.center);
		\draw [style=thick real edge, bend left] (28) to (22);
		\draw [style=thick real edge, bend right=15] (28) to (25);
		\draw [style=thick real edge] (29.center) to (28);
		\draw [style=thick real edge, in=-180, out=0] (32.center) to (15.center);
		\draw [style=thick real edge] (33.center) to (16.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (35) to (34.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (44.center) to (8.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (38) to (42.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (9) to (50.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.75] (45.center) to (51.center);
		\draw [style=thick real edge, in=180, out=0, looseness=0.75] (63.center) to (48.center);
		\draw [style=thick real edge, in=-180, out=15, looseness=0.75] (52.center) to (49.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (64) to (65.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (66) to (67.center);
		\draw [style=thick real edge] (72.center) to (57.center);
		\draw [style=thick real edge, in=180, out=0] (71.center) to (61.center);
		\draw [style=thick real edge, in=-180, out=0] (70.center) to (41.center);
		\draw [style=thick real edge, in=-180, out=-75] (73) to (74);
		\draw [style=thick real edge, in=-180, out=45] (73) to (75.center);
		\draw [style=thick real edge, in=180, out=45] (74) to (76.center);
		\draw [style=thick real edge, in=-180, out=-90, looseness=0.75] (74) to (77.center);
		\draw [style=thick real edge] (79) to (31.center);
		\draw [style=thick real edge, in=75, out=-180] (78.center) to (79);
		\draw [style=thick real edge, in=-180, out=-75] (79) to (80);
		\draw [style=thick real edge, in=-180, out=60] (80) to (81.center);
		\draw [style=thick real edge, in=180, out=-75, looseness=0.75] (80) to (82.center);
		\draw [in=-180, out=0, looseness=1.25] (78.center) to (43.center);
		\draw [in=-180, out=0, looseness=1.25] (81.center) to (62.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (82.center) to (58.center);
		\draw [style=real edge] (83) to (84);
		\draw [style=real edge, in=-180, out=60, looseness=0.75] (84) to (88.center);
		\draw [style=real edge, in=180, out=-60] (84) to (89);
		\draw [style=real edge, in=180, out=0, looseness=1.25] (89) to (86.center);
		\draw [style=real edge, in=165, out=-75] (89) to (87.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (90.center) to (13.center);
		\draw [style=bool edge, in=0, out=-180, looseness=2.25] (10.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comp-rm-to-rn-and6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (4.25, 0.5) {};
		\node [style=none] (1) at (4, 0.5) {};
		\node [style=none] (2) at (7.5, 0.5) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=small prob circuit] (4) at (-8, 1.75) {$a_0$};
		\node [style=if-mix] (5) at (7.75, 0.5) {};
		\node [style=none] (6) at (9.75, 0.5) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=blue] (9) at (-0.5, 2.75) {};
		\node [style=none] (10) at (-13.25, 2.75) {};
		\node [style=none] (11) at (7.5, 1) {};
		\node [style=none] (12) at (-0.5, 3.25) {};
		\node [style=none] (13) at (-13.25, 3.25) {};
		\node [style=if-mix] (14) at (-4, 1) {};
		\node [style=none] (15) at (-4.25, 1) {};
		\node [style=none] (16) at (-4.25, 0.5) {};
		\node [style=small prob circuit] (17) at (-8, 0.5) {$a'$};
		\node [style=small prob circuit] (18) at (-3, -0.5) {\scriptsize{$b_0'$}};
		\node [style=small prob circuit] (19) at (-8.5, -4.5) {$b'$};
		\node [style=red] (20) at (-9.75, 1) {};
		\node [style=none] (21) at (-8.5, 1.75) {};
		\node [style=none] (22) at (-8.5, 0.5) {};
		\node [style=red] (23) at (-10.5, -2.5) {};
		\node [style=none] (24) at (-9, -4.5) {};
		\node [style=none] (25) at (-8.5, -2) {};
		\node [style=red] (26) at (-11.75, -0.25) {};
		\node [style=none] (27) at (-13.25, -0.25) {};
		\node [style=none] (28) at (-8, -4.5) {};
		\node [style=none] (29) at (-7.5, 1.75) {};
		\node [style=none] (30) at (-7.5, 0.5) {};
		\node [style=none] (31) at (-4.25, 1.5) {};
		\node [style=flip] (32) at (-5.5, 1.75) {\scriptsize{$p$}};
		\node [style=flip] (33) at (-1.25, -0.25) {\scriptsize{$q$}};
		\node [style=none] (34) at (0.25, -1) {};
		\node [style=if-mix] (35) at (0.25, -1) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (0, -0.5) {};
		\node [style=none] (38) at (0, -1.5) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (40) at (4.5, -2.5) {};
		\node [style=none] (41) at (4.25, -2.5) {};
		\node [style=if-mix] (42) at (4.25, -2.5) {};
		\node [style=none] (43) at (4, -2.5) {};
		\node [style=none] (44) at (4, -3) {};
		\node [style=none] (45) at (4, -2) {};
		\node [style=none] (46) at (7.5, 0) {};
		\node [style=none] (47) at (0.5, -5.5) {};
		\node [style=none] (48) at (0.25, -5.5) {};
		\node [style=if-mix] (49) at (0.25, -5.5) {};
		\node [style=none] (50) at (0, -5.5) {};
		\node [style=none] (51) at (0, -6) {};
		\node [style=none] (52) at (0.25, -3.25) {};
		\node [style=if-mix] (53) at (0.25, -3.25) {};
		\node [style=none] (54) at (0, -3.25) {};
		\node [style=none] (55) at (0, -3.75) {};
		\node [style=none] (56) at (0.5, -3.25) {};
		\node [style=flip] (57) at (-1.25, -2.5) {\scriptsize{$q$}};
		\node [style=none] (58) at (0, -2.75) {};
		\node [style=flip] (59) at (-1.25, -4.75) {\scriptsize{$q$}};
		\node [style=none] (60) at (0, -5) {};
		\node [style=small prob circuit] (61) at (-3, -2.75) {$b_0'$};
		\node [style=small prob circuit] (62) at (-3, -5.5) {$b_0'$};
		\node [style=none] (63) at (-2.75, -0.5) {};
		\node [style=none] (64) at (-2.75, -2.75) {};
		\node [style=none] (65) at (-2.75, -5.5) {};
		\node [style=red] (66) at (-8.5, -2) {};
		\node [style=red] (67) at (-5.75, -3.75) {};
		\node [style=none] (68) at (-3.5, -0.75) {};
		\node [style=none] (69) at (-3.25, -3) {};
		\node [style=none] (70) at (-3.25, -5.75) {};
		\node [style=none] (71) at (0, -1.5) {};
		\node [style=red] (72) at (-7.25, -4.5) {};
		\node [style=red] (73) at (-5.75, -5.5) {};
		\node [style=none] (74) at (0, -3.75) {};
		\node [style=none] (75) at (-3.25, -6.5) {};
		\node [style=nn] (76) at (-4.75, -0.25) {};
		\node [style=none] (78) at (-3.25, -2.5) {};
		\node [style=none] (79) at (-3.25, -5.25) {};
		\node [style=none] (80) at (-3.5, -0.25) {};
		\node [style=red] (81) at (-6, -1.75) {};
		\node [style=nn] (84) at (-7.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (3.center) to (1.center);
		\draw [style=thick real edge] (5) to (6.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (9) to (7.center);
		\draw [style=bool edge] (10.center) to (9);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (12.center) to (11.center);
		\draw [style=bool edge] (13.center) to (12.center);
		\draw [style=thick real edge, in=180, out=75] (20) to (21.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=1.25] (20) to (22.center);
		\draw [style=thick real edge, in=165, out=-75] (23) to (24.center);
		\draw [style=thick real edge, in=180, out=60] (23) to (25.center);
		\draw [style=thick real edge, bend left] (26) to (20);
		\draw [style=thick real edge, bend right=15] (26) to (23);
		\draw [style=thick real edge] (27.center) to (26);
		\draw [style=thick real edge, in=-180, out=0] (29.center) to (15.center);
		\draw [style=thick real edge] (30.center) to (16.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (32) to (31.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (39.center) to (8.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (33) to (37.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (9) to (45.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.75] (40.center) to (46.center);
		\draw [style=thick real edge, in=180, out=0, looseness=0.75] (56.center) to (43.center);
		\draw [style=thick real edge, in=-180, out=15, looseness=0.75] (47.center) to (44.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (57) to (58.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (59) to (60.center);
		\draw [style=thick real edge] (65.center) to (50.center);
		\draw [style=thick real edge, in=180, out=0] (64.center) to (54.center);
		\draw [style=thick real edge, in=-180, out=0] (63.center) to (36.center);
		\draw [style=thick real edge, in=-180, out=-75] (66) to (67);
		\draw [style=thick real edge, in=-180, out=45] (66) to (68.center);
		\draw [style=thick real edge, in=180, out=45] (67) to (69.center);
		\draw [style=thick real edge, in=-180, out=-90, looseness=0.75] (67) to (70.center);
		\draw [style=thick real edge] (72) to (28.center);
		\draw [style=thick real edge, in=75, out=-180] (71.center) to (72);
		\draw [style=thick real edge, in=-180, out=-75] (72) to (73);
		\draw [style=thick real edge, in=-180, out=60] (73) to (74.center);
		\draw [style=thick real edge, in=180, out=-75, looseness=0.75] (73) to (75.center);
		\draw [in=-180, out=0, looseness=1.25] (71.center) to (38.center);
		\draw [in=-180, out=0, looseness=1.25] (74.center) to (55.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (75.center) to (51.center);
		\draw [style=real edge, in=180, out=0, looseness=1.25] (81) to (78.center);
		\draw [style=real edge, in=165, out=-75] (81) to (79.center);
		\draw [style=real edge] (76) to (80.center);
		\draw [style=real edge] (84) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-1-output-boolean-left.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-5.25, 0.75) {};
		\node [style=taller mixed circuit] (131) at (-5.75, 0) {$\mathcal{D}$};
		\node [style=none] (133) at (-8, 1.25) {};
		\node [style=none] (134) at (-6.25, 1.25) {};
		\node [style=none] (152) at (-5.25, -0.75) {};
		\node [style=none] (154) at (-10.5, 0) {};
		\node [style=none] (155) at (-6.25, 0) {};
		\node [style=none] (156) at (-10.5, -1.25) {};
		\node [style=none] (157) at (-6.25, -1.25) {};
		\node [style=none] (158) at (-3.5, 0.75) {};
		\node [style=none] (159) at (-3.5, -0.75) {};
		\node [style=none] (160) at (-3, 0.75) {{\tiny $q$}};
		\node [style=none] (161) at (-3, -0.75) {{\tiny $1$}};
		\node [style=small bool circuit] (162) at (-8.5, 1.25) {$g$};
		\node [style=none] (163) at (-9, 1.25) {};
		\node [style=none] (164) at (-10.5, 1.25) {};
		\node [style=none] (165) at (-11.25, 1.25) {{\tiny $k$}};
		\node [style=none] (166) at (-11.5, 0) {{\tiny $p-l$}};
		\node [style=none] (167) at (-11.25, -1.25) {{\tiny $m$}};
		\node [style=none] (168) at (-7.25, 1.75) {{\tiny $l$}};
		\node [style=none] (169) at (-2, 0) {$=$};
		\node [style=taller mixed circuit] (170) at (10.775, -1) {$\mathcal{G}$};
		\node [style=tall bool circuit] (171) at (7, 1.25) {$\mathcal{B}$};
		\node [style=none] (172) at (-0.75, -1.25) {};
		\node [style=black] (173) at (3.75, -1.25) {};
		\node [style=none] (175) at (6.025, -1.75) {};
		\node [style=none] (176) at (10.025, -2.25) {};
		\node [style=none] (177) at (11.5, -1) {};
		\node [style=none] (178) at (12.75, -1) {};
		\node [style=none] (179) at (-0.75, -2.25) {};
		\node [style=none] (180) at (10, -1.75) {};
		\node [style=none] (181) at (7.5, 1.25) {};
		\node [style=black] (182) at (8.75, 1.25) {};
		\node [style=none] (183) at (10, 2) {};
		\node [style=none] (184) at (10.025, 0.5) {};
		\node [style=none] (185) at (12.75, 2) {};
		\node [style=none] (186) at (13.25, 2) {{\tiny $q$}};
		\node [style=none] (187) at (13.25, -1) {{\tiny $1$}};
		\node [style=none] (190) at (1.75, 1.25) {};
		\node [style=black] (191) at (3.75, 1.25) {};
		\node [style=none] (194) at (1.75, 1.25) {};
		\node [style=small bool circuit] (195) at (1.25, 1.25) {$g$};
		\node [style=none] (196) at (0.75, 1.25) {};
		\node [style=none] (197) at (-0.75, 1.25) {};
		\node [style=none] (198) at (4.75, 0.5) {};
		\node [style=none] (199) at (4.75, -0.5) {};
		\node [style=none] (200) at (6.5, -0.5) {};
		\node [style=none] (201) at (6.5, 2) {};
		\node [style=none] (202) at (6.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (134.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (127.center) to (158.center);
		\draw (152.center) to (159.center);
		\draw (164.center) to (163.center);
		\draw (172.center) to (173);
		\draw (178.center) to (177.center);
		\draw [in=-180, out=-75, looseness=0.75] (173) to (175.center);
		\draw (179.center) to (176.center);
		\draw (175.center) to (180.center);
		\draw [in=180, out=75] (182) to (183.center);
		\draw (181.center) to (182);
		\draw [in=-180, out=-75] (182) to (184.center);
		\draw (185.center) to (183.center);
		\draw (190.center) to (191);
		\draw (197.center) to (196.center);
		\draw [in=180, out=0, looseness=1.50] (199.center) to (202.center);
		\draw [in=180, out=0, looseness=1.50] (198.center) to (200.center);
		\draw [in=-180, out=-90] (191) to (198.center);
		\draw [in=-180, out=60, looseness=0.75] (191) to (201.center);
		\draw [in=180, out=90] (173) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-bprm-to-rn-gauss-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0, 0) {$\myeq{NF}$};
		\node [style=if-mix] (20) at (10, 1.25) {};
		\node [style=none] (21) at (9.75, 1.25) {};
		\node [style=none] (22) at (11.5, 1.25) {};
		\node [style=none] (23) at (9.75, 0.75) {};
		\node [style=none] (25) at (7.5, -1.5) {};
		\node [style=tall mixed circuit] (26) at (6.75, -1.5) {\textsub{d}{0}};
		\node [style=none] (27) at (7.5, 1.25) {};
		\node [style=tall mixed circuit] (28) at (6.75, 1.25) {\textsub{d}{1}};
		\node [style=none] (29) at (3, -0.25) {};
		\node [style=none] (30) at (6, 1.25) {};
		\node [style=none] (31) at (6, -1.5) {};
		\node [style=none] (33) at (6, 0.5) {};
		\node [style=none] (35) at (6, -2.25) {};
		\node [style=none] (36) at (1, -1.5) {};
		\node [style=red] (38) at (4.25, -0.25) {};
		\node [style=red] (39) at (4.25, -1.5) {};
		\node [style=none] (43) at (2, -0.25) {};
		\node [style=small prob circuit] (45) at (2.5, -0.25) {$g$};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (13.75, 0) {$\myeq{Lemma~\ref{lemma:g-copy}}$};
		\node [style=none] (57) at (17, -0.25) {};
		\node [style=none] (58) at (20.75, 1.25) {};
		\node [style=none] (59) at (20.75, -1.5) {};
		\node [style=none] (60) at (20.75, 0.25) {};
		\node [style=none] (61) at (20.75, -2.5) {};
		\node [style=none] (62) at (17, -1.5) {};
		\node [style=red] (63) at (18.5, -0.25) {};
		\node [style=red] (64) at (18.5, -1.5) {};
		\node [style=none] (66) at (23.25, 1.25) {};
		\node [style=small prob circuit] (67) at (21.25, 1.25) {$g$};
		\node [style=none] (68) at (21.75, 1.25) {};
		\node [style=small prob circuit] (69) at (21.25, -1.5) {$g$};
		\node [style=none] (70) at (21.75, -1.5) {};
		\node [style=none] (71) at (23.25, -1.5) {};
		\node [style=tall mixed circuit] (72) at (-3.75, 0) {$d$};
		\node [style=none] (73) at (-4.5, 0.75) {};
		\node [style=none] (74) at (-8, 0) {};
		\node [style=none] (75) at (-6.75, 0) {};
		\node [style=none] (76) at (-5.75, 1.25) {};
		\node [style=none] (77) at (-3, 0) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (-5.75, 0) {};
		\node [style=small prob circuit] (80) at (-6.25, 0) {$g$};
		\node [style=none] (81) at (-4.5, 0) {};
		\node [style=none] (82) at (-8, -1.25) {};
		\node [style=none] (83) at (-5.75, -1.25) {};
		\node [style=none] (88) at (-4.5, -0.75) {};
		\node [style=none] (89) at (-8, 1.25) {};
		\node [style=none] (90) at (9.75, 1.75) {};
		\node [style=none] (91) at (7.5, 3) {};
		\node [style=none] (92) at (1, 3) {};
		\node [style=none] (93) at (1, 0.75) {};
		\node [style=none] (94) at (6, 2) {};
		\node [style=none] (95) at (6, -0.75) {};
		\node [style=blue] (96) at (4.25, 0.75) {};
		\node [style=if-mix] (97) at (27.25, 1.25) {};
		\node [style=none] (98) at (27, 1.25) {};
		\node [style=none] (99) at (28.75, 1.25) {};
		\node [style=none] (100) at (27, 0.75) {};
		\node [style=none] (101) at (24.75, -1.5) {};
		\node [style=tall mixed circuit] (102) at (24, -1.5) {\textsub{d}{0}};
		\node [style=none] (103) at (24.75, 1.25) {};
		\node [style=tall mixed circuit] (104) at (24, 1.25) {\textsub{d}{1}};
		\node [style=none] (105) at (27, 1.75) {};
		\node [style=none] (106) at (24.75, 3) {};
		\node [style=none] (107) at (17, 3) {};
		\node [style=none] (108) at (17, 1) {};
		\node [style=none] (109) at (20.75, 2.25) {};
		\node [style=none] (110) at (20.75, -0.5) {};
		\node [style=blue] (111) at (18.5, 1) {};
		\node [style=none] (112) at (23.25, -0.5) {};
		\node [style=none] (113) at (23.25, 2.25) {};
		\node [style=none] (114) at (23.25, 0.25) {};
		\node [style=none] (115) at (23.25, -2.5) {};
		\node [style=none] (116) at (17.5, 1.5) {\scriptsize $p$};
		\node [style=none] (117) at (1.5, 1.25) {\scriptsize $p$};
		\node [style=none] (118) at (-7.25, 1.75) {\scriptsize $p+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (20) to (22.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (27.center) to (21.center);
		\draw [style=thick real edge, in=-180, out=0] (25.center) to (23.center);
		\draw [style=thick real edge, in=180, out=45, looseness=0.75] (38) to (30.center);
		\draw [style=thick real edge, in=180, out=-60] (38) to (31.center);
		\draw [style=thick real edge, in=-150, out=75] (39) to (33.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (39) to (35.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (36.center) to (39);
		\draw [style=thick real edge] (29.center) to (38);
		\draw [style=thick real edge] (46.center) to (43.center);
		\draw [style=thick real edge, in=180, out=45] (63) to (58.center);
		\draw [style=thick real edge, in=180, out=-45] (63) to (59.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=0.75] (64) to (60.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (64) to (61.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (62.center) to (64);
		\draw [style=thick real edge] (57.center) to (63);
		\draw [style=thick real edge] (68.center) to (66.center);
		\draw [style=thick real edge, in=180, out=0] (70.center) to (71.center);
		\draw [style=thick real edge] (74.center) to (75.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.50] (76.center) to (73.center);
		\draw [style=thick real edge] (78.center) to (77.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (79.center) to (81.center);
		\draw [style=thick real edge] (83.center) to (82.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (83.center) to (88.center);
		\draw [style=thick bool edge] (89.center) to (76.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (91.center) to (90.center);
		\draw [style=bool edge] (92.center) to (91.center);
		\draw [style=thick bool edge, in=180, out=45, looseness=0.75] (96) to (94.center);
		\draw [style=thick bool edge, in=-180, out=-60, looseness=0.75] (96) to (95.center);
		\draw [style=thick bool edge] (93.center) to (96);
		\draw [style=thick real edge] (97) to (99.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (103.center) to (98.center);
		\draw [style=thick real edge, in=-180, out=0] (101.center) to (100.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (106.center) to (105.center);
		\draw [style=bool edge] (107.center) to (106.center);
		\draw [style=thick bool edge, in=180, out=45, looseness=0.75] (111) to (109.center);
		\draw [style=thick bool edge, in=-180, out=-60, looseness=0.75] (111) to (110.center);
		\draw [style=thick bool edge] (108.center) to (111);
		\draw [style=thick bool edge] (109.center) to (113.center);
		\draw [style=thick bool edge] (110.center) to (112.center);
		\draw [style=thick real edge, in=180, out=0] (60.center) to (114.center);
		\draw [style=thick real edge, in=180, out=0] (61.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-bprm-to-rn-gauss-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (20) at (12.25, 0) {};
		\node [style=none] (21) at (12, 0) {};
		\node [style=none] (22) at (13.75, 0) {};
		\node [style=none] (23) at (12, -0.5) {};
		\node [style=none] (25) at (9.75, -2.75) {};
		\node [style=tall mixed circuit] (26) at (9, -2.75) {\textsub{d'}{0}};
		\node [style=none] (27) at (9.75, 0) {};
		\node [style=tall mixed circuit] (28) at (9, 0) {\textsub{d'}{1}};
		\node [style=none] (29) at (4.5, -1.5) {};
		\node [style=none] (30) at (8.25, 0) {};
		\node [style=none] (31) at (8.25, -2.75) {};
		\node [style=none] (33) at (8.25, -0.75) {};
		\node [style=none] (35) at (8.25, -3.5) {};
		\node [style=none] (36) at (4.5, -2.75) {};
		\node [style=red] (38) at (6.5, -1.5) {};
		\node [style=red] (39) at (6.5, -2.75) {};
		\node [style=none] (47) at (3.25, 0) {$\myeq{IH}$};
		\node [style=none] (57) at (-9.75, -1.5) {};
		\node [style=none] (58) at (-6, 0) {};
		\node [style=none] (59) at (-6, -2.75) {};
		\node [style=none] (60) at (-6, -1) {};
		\node [style=none] (61) at (-6, -3.75) {};
		\node [style=none] (62) at (-9.75, -2.75) {};
		\node [style=red] (63) at (-8.25, -1.5) {};
		\node [style=red] (64) at (-8.25, -2.75) {};
		\node [style=none] (66) at (-3.5, 0) {};
		\node [style=small prob circuit] (67) at (-5.5, 0) {$g$};
		\node [style=none] (68) at (-5, 0) {};
		\node [style=small prob circuit] (69) at (-5.5, -2.75) {$g$};
		\node [style=none] (70) at (-5, -2.75) {};
		\node [style=none] (71) at (-3.5, -2.75) {};
		\node [style=none] (90) at (12, 0.5) {};
		\node [style=none] (91) at (9.75, 1.75) {};
		\node [style=none] (92) at (4.5, 1.75) {};
		\node [style=none] (93) at (4.5, -0.5) {};
		\node [style=none] (94) at (8.25, 0.75) {};
		\node [style=none] (95) at (8.25, -2) {};
		\node [style=blue] (96) at (6.5, -0.5) {};
		\node [style=if-mix] (97) at (0.5, 0) {};
		\node [style=none] (98) at (0.25, 0) {};
		\node [style=none] (99) at (2, 0) {};
		\node [style=none] (100) at (0.25, -0.5) {};
		\node [style=none] (101) at (-2, -2.75) {};
		\node [style=tall mixed circuit] (102) at (-2.75, -2.75) {\textsub{d}{0}};
		\node [style=none] (103) at (-2, 0) {};
		\node [style=tall mixed circuit] (104) at (-2.75, 0) {\textsub{d}{1}};
		\node [style=none] (105) at (0.25, 0.5) {};
		\node [style=none] (106) at (-2, 1.75) {};
		\node [style=none] (107) at (-9.75, 1.75) {};
		\node [style=none] (108) at (-9.75, -0.25) {};
		\node [style=none] (109) at (-6, 1) {};
		\node [style=none] (110) at (-6, -1.75) {};
		\node [style=blue] (111) at (-8.25, -0.25) {};
		\node [style=none] (112) at (-3.5, -1.75) {};
		\node [style=none] (113) at (-3.5, 1) {};
		\node [style=none] (114) at (-3.5, -1) {};
		\node [style=none] (115) at (-3.5, -3.75) {};
		\node [style=none] (116) at (-9.25, 0.25) {\scriptsize $p$};
		\node [style=none] (117) at (5, 0) {\scriptsize $p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (20) to (22.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (27.center) to (21.center);
		\draw [style=thick real edge, in=-180, out=0] (25.center) to (23.center);
		\draw [style=thick real edge, in=180, out=45, looseness=0.75] (38) to (30.center);
		\draw [style=thick real edge, in=180, out=-60] (38) to (31.center);
		\draw [style=thick real edge, in=-150, out=75] (39) to (33.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (39) to (35.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (36.center) to (39);
		\draw [style=thick real edge] (29.center) to (38);
		\draw [style=thick real edge, in=180, out=45] (63) to (58.center);
		\draw [style=thick real edge, in=180, out=-45] (63) to (59.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=0.75] (64) to (60.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (64) to (61.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (62.center) to (64);
		\draw [style=thick real edge] (57.center) to (63);
		\draw [style=thick real edge] (68.center) to (66.center);
		\draw [style=thick real edge, in=180, out=0] (70.center) to (71.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (91.center) to (90.center);
		\draw [style=bool edge] (92.center) to (91.center);
		\draw [style=thick bool edge, in=180, out=45, looseness=0.75] (96) to (94.center);
		\draw [style=thick bool edge, in=-180, out=-60, looseness=0.75] (96) to (95.center);
		\draw [style=thick bool edge] (93.center) to (96);
		\draw [style=thick real edge] (97) to (99.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (103.center) to (98.center);
		\draw [style=thick real edge, in=-180, out=0] (101.center) to (100.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (106.center) to (105.center);
		\draw [style=bool edge] (107.center) to (106.center);
		\draw [style=thick bool edge, in=180, out=45, looseness=0.75] (111) to (109.center);
		\draw [style=thick bool edge, in=-180, out=-60, looseness=0.75] (111) to (110.center);
		\draw [style=thick bool edge] (108.center) to (111);
		\draw [style=thick bool edge] (109.center) to (113.center);
		\draw [style=thick bool edge] (110.center) to (112.center);
		\draw [style=thick real edge, in=180, out=0] (60.center) to (114.center);
		\draw [style=thick real edge, in=180, out=0] (61.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-bprm-to-rn-shape1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (0) at (0, 0) {$d$};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-4.25, 1.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=small bool circuit] (8) at (-2.5, 1.25) {$g$};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (-4.25, 0) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-5, 1.25) {\scriptsize{$k$}};
		\node [style=none] (13) at (-5.5, 0) {\scriptsize{$p-l$}};
		\node [style=none] (14) at (-5, -0.75) {\scriptsize{$m$}};
		\node [style=none] (15) at (3.5, 0) {\scriptsize{$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge] (2.center) to (3.center);
		\draw [style=thick real edge] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick bool edge] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-bprm-to-rn-shape2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (0) at (0, 0) {$d$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=small prob circuit] (8) at (-2.5, 0) {$g$};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-4.25, -1.25) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (-5, 1.25) {\scriptsize{$p$}};
		\node [style=none] (13) at (-5.5, -1.25) {\scriptsize{$m-l$}};
		\node [style=none] (14) at (-5, 0) {\scriptsize{$k$}};
		\node [style=none] (15) at (3.5, 0) {\scriptsize{$n$}};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-4.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (2.center) to (3.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.50] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (11.center) to (16.center);
		\draw [style=thick bool edge] (17.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-bprm-to-rn-shape3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (0) at (0, 0) {$d$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-4.25, -1.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (15) at (3.5, 0) {\scriptsize{$n$}};
		\node [style=if-mix] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (-4.25, 1.25) {};
		\node [style=none] (21) at (-4.25, 0) {};
		\node [style=none] (22) at (-4.25, -0.5) {};
		\node [style=none] (23) at (-4.25, 0.5) {};
		\node [style=none] (24) at (-0.75, 0) {};
		\node [style=none] (25) at (-5, 1.25) {\scriptsize{$p$}};
		\node [style=none] (26) at (-5.5, -1.25) {\scriptsize{$m-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (2.center) to (3.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (4.center) to (1.center);
		\draw [style=thick real edge] (6.center) to (5.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (7.center) to (9.center);
		\draw [style=thick bool edge] (20.center) to (4.center);
		\draw [style=thick bool edge] (23.center) to (19.center);
		\draw [style=thick real edge] (21.center) to (17.center);
		\draw [style=thick real edge] (22.center) to (18.center);
		\draw [style=thick real edge] (24.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-gxid-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (2) at (-3.75, 0) {$d$};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (-8, 0.75) {};
		\node [style=none] (8) at (-6.5, 0.75) {};
		\node [style=none] (12) at (-8, -0.75) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (17) at (-5.5, 0.75) {};
		\node [style=small prob circuit] (18) at (-6, 0.75) {$g$};
		\node [style=none] (19) at (-4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (7.center) to (8.center);
		\draw [style=thick real edge] (12.center) to (6.center);
		\draw [style=thick real edge] (14.center) to (13.center);
		\draw [style=thick real edge] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-rm-to-rn-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (2) at (-3.75, 0) {$d$};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (-8, 0.75) {};
		\node [style=none] (8) at (-6.5, 0.75) {};
		\node [style=none] (12) at (-8, -0.75) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (16) at (0, 0) {$\myeq{NF}$};
		\node [style=none] (17) at (-5.5, 0.75) {};
		\node [style=small prob circuit] (18) at (-6, 0.75) {$g$};
		\node [style=none] (19) at (-4.5, 0.75) {};
		\node [style=if-mix] (20) at (9.25, 0.5) {};
		\node [style=none] (21) at (9, 0.5) {};
		\node [style=none] (22) at (10.75, 0.5) {};
		\node [style=none] (23) at (9, 0) {};
		\node [style=none] (24) at (9, 1) {};
		\node [style=none] (25) at (6.75, -1.5) {};
		\node [style=small mixed circuit] (26) at (6, -1.5) {\textsub{d}{0}};
		\node [style=none] (27) at (6.75, 0.5) {};
		\node [style=small mixed circuit] (28) at (6, 0.5) {\textsub{d}{1}};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (5.25, 1) {};
		\node [style=none] (31) at (5.25, -1) {};
		\node [style=none] (33) at (5.25, 0) {};
		\node [style=none] (35) at (5.25, -2) {};
		\node [style=none] (36) at (1, -1.5) {};
		\node [style=red] (38) at (4, 0.5) {};
		\node [style=red] (39) at (4, -1.5) {};
		\node [style=flip] (42) at (7.5, 1.75) {$p$};
		\node [style=none] (43) at (2, 0.5) {};
		\node [style=small prob circuit] (45) at (2.5, 0.5) {$g$};
		\node [style=none] (46) at (1, 0.5) {};
		\node [style=none] (47) at (13.75, 0) {$\myeq{Lemma~\ref{lemma:g-copy}}$};
		\node [style=if-mix] (48) at (27, 0.5) {};
		\node [style=none] (49) at (26.75, 0.5) {};
		\node [style=none] (50) at (28.5, 0.5) {};
		\node [style=none] (51) at (26.75, 0) {};
		\node [style=none] (52) at (26.75, 1) {};
		\node [style=none] (53) at (24.5, -1.5) {};
		\node [style=small mixed circuit] (54) at (23.75, -1.5) {\textsub{d}{0}};
		\node [style=none] (55) at (24.5, 0.5) {};
		\node [style=small mixed circuit] (56) at (23.75, 0.5) {\textsub{d}{1}};
		\node [style=none] (57) at (16.75, 0.25) {};
		\node [style=none] (58) at (19.75, 1) {};
		\node [style=none] (59) at (19.75, -0.5) {};
		\node [style=none] (60) at (23, 0) {};
		\node [style=none] (61) at (23, -2) {};
		\node [style=none] (62) at (16.75, -1.5) {};
		\node [style=red] (63) at (18.25, 0.25) {};
		\node [style=red] (64) at (21.25, -1.5) {};
		\node [style=flip] (65) at (25.25, 1.75) {$p$};
		\node [style=none] (66) at (23, 1) {};
		\node [style=small prob circuit] (67) at (20.25, 1) {$g$};
		\node [style=none] (68) at (20.75, 1) {};
		\node [style=small prob circuit] (69) at (20.25, -0.5) {$g$};
		\node [style=none] (70) at (20.75, -0.5) {};
		\node [style=none] (71) at (23, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (7.center) to (8.center);
		\draw [style=thick real edge] (12.center) to (6.center);
		\draw [style=thick real edge] (14.center) to (13.center);
		\draw [style=thick real edge] (17.center) to (19.center);
		\draw [style=thick real edge] (20) to (22.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (27.center) to (21.center);
		\draw [style=thick real edge, in=-180, out=0] (25.center) to (23.center);
		\draw [style=thick real edge, in=180, out=45, looseness=0.75] (38) to (30.center);
		\draw [style=thick real edge, in=150, out=-75] (38) to (31.center);
		\draw [style=thick real edge, in=-150, out=75] (39) to (33.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (39) to (35.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (36.center) to (39);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (42) to (24.center);
		\draw [style=thick real edge] (29.center) to (38);
		\draw [style=thick real edge] (46.center) to (43.center);
		\draw [style=thick real edge] (48) to (50.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (55.center) to (49.center);
		\draw [style=thick real edge, in=-180, out=0] (53.center) to (51.center);
		\draw [style=thick real edge, in=180, out=45] (63) to (58.center);
		\draw [style=thick real edge, in=180, out=-60] (63) to (59.center);
		\draw [style=thick real edge, in=-180, out=75, looseness=0.75] (64) to (60.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (64) to (61.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (62.center) to (64);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (65) to (52.center);
		\draw [style=thick real edge] (57.center) to (63);
		\draw [style=thick real edge] (68.center) to (66.center);
		\draw [style=thick real edge, in=180, out=0] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/completeness-rm-to-rn-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=small mixed circuit] (6) at (-4.75, -1.5) {\textsub{d}{0}};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=small mixed circuit] (8) at (-4.75, 0.5) {\textsub{d}{1}};
		\node [style=none] (9) at (-11.75, 0.25) {};
		\node [style=none] (10) at (-8.75, 1) {};
		\node [style=none] (11) at (-8.75, -0.5) {};
		\node [style=none] (12) at (-5.5, 0) {};
		\node [style=none] (13) at (-5.5, -2) {};
		\node [style=none] (14) at (-11.75, -1.5) {};
		\node [style=red] (15) at (-10.25, 0.25) {};
		\node [style=red] (16) at (-7.25, -1.5) {};
		\node [style=flip] (17) at (-3.25, 1.75) {$p$};
		\node [style=none] (18) at (-5.5, 1) {};
		\node [style=small prob circuit] (19) at (-8.25, 1) {$g$};
		\node [style=none] (20) at (-7.75, 1) {};
		\node [style=small prob circuit] (21) at (-8.25, -0.5) {$g$};
		\node [style=none] (22) at (-7.75, -0.5) {};
		\node [style=none] (23) at (-5.5, -1) {};
		\node [style=none] (24) at (1.25, 0) {$\myeq{IH}$};
		\node [style=if-mix] (25) at (10.25, 0.5) {};
		\node [style=none] (26) at (10, 0.5) {};
		\node [style=none] (27) at (11.75, 0.5) {};
		\node [style=none] (28) at (10, 0) {};
		\node [style=none] (29) at (10, 1) {};
		\node [style=none] (30) at (7.75, -1.5) {};
		\node [style=small mixed circuit] (31) at (7, -1.5) {\textsub{d'}{0}};
		\node [style=none] (32) at (7.75, 0.5) {};
		\node [style=small mixed circuit] (33) at (7, 0.5) {\textsub{d'}{1}};
		\node [style=none] (37) at (6.25, 0) {};
		\node [style=none] (38) at (6.25, -2) {};
		\node [style=none] (39) at (2.5, -1.5) {};
		\node [style=red] (41) at (4.5, -1.5) {};
		\node [style=flip] (42) at (8.5, 1.75) {$p$};
		\node [style=none] (43) at (6.25, 1) {};
		\node [style=none] (45) at (2.5, 1) {};
		\node [style=none] (47) at (2.5, -0.5) {};
		\node [style=none] (48) at (6.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (7.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=thick real edge, in=180, out=45] (15) to (10.center);
		\draw [style=thick real edge, in=180, out=-60] (15) to (11.center);
		\draw [style=thick real edge, in=-180, out=75, looseness=0.75] (16) to (12.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (16) to (13.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (14.center) to (16);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (17) to (4.center);
		\draw [style=thick real edge] (9.center) to (15);
		\draw [style=thick real edge] (20.center) to (18.center);
		\draw [style=thick real edge, in=180, out=0] (22.center) to (23.center);
		\draw [style=thick real edge] (25) to (27.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (32.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=0] (30.center) to (28.center);
		\draw [style=thick real edge, in=-180, out=75, looseness=0.75] (41) to (37.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (41) to (38.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (39.center) to (41);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (42) to (29.center);
		\draw [style=thick real edge] (45.center) to (43.center);
		\draw [style=thick real edge, in=180, out=0] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/convex-mix-if.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0.25) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=if-mix] (2) at (2.25, 0.25) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=flip] (22) at (0, 1.25) {$p$};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=none] (26) at (2, -0.25) {};
		\node [style=none] (27) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=real edge] (8.center) to (3.center);
		\draw [style=real edge] (16.center) to (0.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=real edge] (23.center) to (5.center);
		\draw [style=real edge, in=180, out=0, looseness=1.25] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copied-flip-prop-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (1.75, 1.5) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (3.75, 1.5) {};
		\node [style=if-mix] (3) at (4, 1.5) {};
		\node [style=none] (4) at (6, 1.5) {};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (3.75, 1) {};
		\node [style=none] (8) at (3.75, 2) {};
		\node [style=if-mix] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=if-mix] (13) at (-0.75, -2.25) {};
		\node [style=none] (14) at (-1, -2.25) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-1, -2.75) {};
		\node [style=none] (17) at (-4.25, 2) {};
		\node [style=none] (18) at (-4.25, 1.5) {};
		\node [style=none] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (-0.5, -2.25) {};
		\node [style=none] (21) at (-4.25, 2.75) {};
		\node [style=none] (22) at (1.5, 2.75) {};
		\node [style=flip] (23) at (-4, 0.75) {\scriptsize{$p$}};
		\node [style=blue] (24) at (-2.75, 0.75) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-2.75, 0.75) {};
		\node [style=none] (27) at (-4.25, 0) {};
		\node [style=none] (28) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-4.25, -2.75) {};
		\node [style=none] (30) at (-4.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (3) to (4.center);
		\draw [style=thick real edge, in=-180, out=0] (19.center) to (6.center);
		\draw [style=thick real edge, in=-180, out=0] (20.center) to (7.center);
		\draw [style=thick real edge] (18.center) to (1.center);
		\draw [style=bool edge] (17.center) to (5.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (22.center) to (8.center);
		\draw [style=bool edge] (22.center) to (21.center);
		\draw [style=bool edge] (23) to (24);
		\draw [style=bool edge, in=-180, out=-75] (24) to (15.center);
		\draw [style=bool edge, in=180, out=45] (26.center) to (25.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (27.center) to (10.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (28.center) to (12.center);
		\draw [style=thick real edge] (30.center) to (14.center);
		\draw [style=thick real edge] (29.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copied-flip-prop-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (8, 1.5) {};
		\node [style=none] (1) at (7.75, 1.5) {};
		\node [style=none] (2) at (10, 1.5) {};
		\node [style=if-mix] (3) at (10.25, 1.5) {};
		\node [style=none] (4) at (12.25, 1.5) {};
		\node [style=blue] (5) at (5, 2) {};
		\node [style=none] (6) at (7.75, 1) {};
		\node [style=red] (7) at (6.25, -1.5) {};
		\node [style=none] (8) at (10, 2) {};
		\node [style=if-mix] (9) at (4, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (3.75, -0.5) {};
		\node [style=if-mix] (13) at (4, -2.25) {};
		\node [style=none] (14) at (3.75, -2.25) {};
		\node [style=none] (15) at (3.75, -1.75) {};
		\node [style=none] (16) at (3.75, -2.75) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (20) at (4.25, -2.25) {};
		\node [style=none] (21) at (0.5, 2.75) {};
		\node [style=none] (22) at (7.75, 2.75) {};
		\node [style=flip] (23) at (0.75, 0.75) {\scriptsize{$p$}};
		\node [style=blue] (24) at (2, 0.75) {};
		\node [style=none] (25) at (3.75, 0.5) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (0.5, -2.75) {};
		\node [style=none] (30) at (0.5, -2.25) {};
		\node [style=if-mix] (31) at (8, -1.25) {};
		\node [style=none] (32) at (7.75, -1.25) {};
		\node [style=none] (33) at (7.75, -0.75) {};
		\node [style=none] (34) at (7.75, -1.75) {};
		\node [style=none] (35) at (7.75, 2) {};
		\node [style=none] (36) at (8.25, -1.25) {};
		\node [style=none] (37) at (10, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (3) to (4.center);
		\draw [style=thick real edge, in=-180, out=0] (19.center) to (6.center);
		\draw [style=thick real edge, in=-180, out=0] (20.center) to (7);
		\draw [style=thick real edge] (18.center) to (1.center);
		\draw [style=bool edge] (17.center) to (5);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (22.center) to (8.center);
		\draw [style=bool edge] (22.center) to (21.center);
		\draw [style=bool edge] (23) to (24);
		\draw [style=bool edge, in=-180, out=-75] (24) to (15.center);
		\draw [style=bool edge, in=180, out=45] (26.center) to (25.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (27.center) to (10.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (28.center) to (12.center);
		\draw [style=thick real edge] (30.center) to (14.center);
		\draw [style=thick real edge] (29.center) to (16.center);
		\draw [style=thick real edge, in=180, out=30] (7) to (32.center);
		\draw [style=thick real edge, in=180, out=-30] (7) to (34.center);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (5) to (35.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (5) to (33.center);
		\draw [style=thick real edge, in=0, out=180, looseness=0.75] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copied-flip-prop-03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (3, 2.25) {};
		\node [style=none] (1) at (2.75, 2.25) {};
		\node [style=none] (2) at (5, 2.25) {};
		\node [style=if-mix] (3) at (5.25, 2.25) {};
		\node [style=none] (4) at (7.25, 2.25) {};
		\node [style=blue] (5) at (0, 2.75) {};
		\node [style=none] (6) at (2.75, 1.75) {};
		\node [style=none] (8) at (5, 2.75) {};
		\node [style=if-mix] (9) at (-4, 0.75) {};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=none] (11) at (-4.25, 1.25) {};
		\node [style=none] (12) at (-4.25, 0.25) {};
		\node [style=red] (14) at (-4.25, -1.5) {};
		\node [style=blue] (15) at (-4.25, -0.75) {};
		\node [style=red] (16) at (-4.25, -2.25) {};
		\node [style=none] (17) at (-7.5, 2.75) {};
		\node [style=none] (18) at (-7.5, 2.25) {};
		\node [style=none] (19) at (-3.75, 0.75) {};
		\node [style=none] (21) at (-7.5, 3.5) {};
		\node [style=none] (22) at (2.75, 3.5) {};
		\node [style=flip] (23) at (-7.25, 1.5) {\scriptsize{$p$}};
		\node [style=blue] (24) at (-6, 1.5) {};
		\node [style=none] (25) at (-4.25, 1.25) {};
		\node [style=none] (26) at (-6, 1.5) {};
		\node [style=none] (27) at (-7.5, 0.75) {};
		\node [style=none] (28) at (-7.5, 0.25) {};
		\node [style=none] (29) at (-7.5, -2.25) {};
		\node [style=none] (30) at (-7.5, -1.5) {};
		\node [style=if-mix] (31) at (3, -0.5) {};
		\node [style=none] (32) at (2.75, -0.5) {};
		\node [style=none] (33) at (2.75, 0) {};
		\node [style=none] (34) at (2.75, -1) {};
		\node [style=none] (35) at (2.75, 2.75) {};
		\node [style=if-mix] (36) at (-1, -2.75) {};
		\node [style=none] (37) at (-1.25, -2.75) {};
		\node [style=none] (38) at (-1.25, -3.25) {};
		\node [style=none] (39) at (-1.25, -2.25) {};
		\node [style=if-mix] (40) at (-1, -0.5) {};
		\node [style=none] (41) at (-1.25, -0.5) {};
		\node [style=none] (42) at (-1.25, -1) {};
		\node [style=none] (43) at (-1.25, 0) {};
		\node [style=none] (45) at (-0.75, -2.75) {};
		\node [style=none] (46) at (3.25, -0.5) {};
		\node [style=none] (47) at (5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (3) to (4.center);
		\draw [style=thick real edge, in=-180, out=0] (19.center) to (6.center);
		\draw [style=thick real edge] (18.center) to (1.center);
		\draw [style=bool edge] (17.center) to (5);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (22.center) to (8.center);
		\draw [style=bool edge] (22.center) to (21.center);
		\draw [style=bool edge] (23) to (24);
		\draw [style=bool edge, in=-180, out=-75] (24) to (15);
		\draw [style=bool edge, in=180, out=75] (26.center) to (25.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (27.center) to (10.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (28.center) to (12.center);
		\draw [style=thick real edge] (30.center) to (14);
		\draw [style=thick real edge] (29.center) to (16);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (5) to (35.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (5) to (33.center);
		\draw [style=thick real edge] (40) to (32.center);
		\draw [style=thick real edge, in=-180, out=30] (45.center) to (34.center);
		\draw [style=bool edge, in=180, out=30] (15) to (43.center);
		\draw [style=bool edge, in=180, out=-30, looseness=0.75] (15) to (39.center);
		\draw [style=thick real edge, in=-180, out=30] (14) to (41.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (14) to (37.center);
		\draw [style=thick real edge, in=180, out=-30, looseness=0.75] (16) to (38.center);
		\draw [style=thick real edge, in=-180, out=30] (16) to (42.center);
		\draw [style=thick real edge, in=0, out=-180, looseness=0.75] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copied-flip-prop-04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (12) at (-3, -3) {};
		\node [style=blue] (13) at (-3, -2.25) {};
		\node [style=red] (14) at (-3, -3.75) {};
		\node [style=if-mix] (28) at (4.75, -1.75) {};
		\node [style=none] (29) at (4.5, -1.75) {};
		\node [style=none] (31) at (4.5, -2.25) {};
		\node [style=if-mix] (33) at (0.25, -4.25) {};
		\node [style=none] (34) at (0, -4.25) {};
		\node [style=none] (35) at (0, -4.75) {};
		\node [style=none] (36) at (0, -3.75) {};
		\node [style=if-mix] (37) at (0.25, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, -2.5) {};
		\node [style=none] (40) at (0, -1.5) {};
		\node [style=none] (41) at (0.5, -4.25) {};
		\node [style=none] (42) at (5, -1.75) {};
		\node [style=red] (43) at (-1.25, 2.25) {};
		\node [style=blue] (44) at (-3, 2.25) {};
		\node [style=if-mix] (48) at (4.75, 2.5) {};
		\node [style=none] (49) at (4.5, 2.5) {};
		\node [style=none] (51) at (4.5, 2) {};
		\node [style=if-mix] (52) at (0.25, 0.25) {};
		\node [style=none] (53) at (0, 2) {};
		\node [style=none] (54) at (0, -0.25) {};
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=if-mix] (56) at (0.25, 2.5) {};
		\node [style=none] (57) at (0, 2.5) {};
		\node [style=none] (59) at (0, 3) {};
		\node [style=none] (60) at (0.5, 0.25) {};
		\node [style=none] (61) at (5, 2.5) {};
		\node [style=blue] (66) at (-3, -2.25) {};
		\node [style=none] (67) at (-5.25, 2.25) {};
		\node [style=blue] (68) at (-3, -2.25) {};
		\node [style=blue] (69) at (-5.25, 2.25) {};
		\node [style=blue] (70) at (-3, -3.75) {};
		\node [style=blue] (74) at (-3, -3.75) {};
		\node [style=red] (76) at (-3, -3.75) {};
		\node [style=none] (77) at (-7, -3.75) {};
		\node [style=blue] (78) at (-3, -3) {};
		\node [style=blue] (80) at (-3, -3) {};
		\node [style=none] (81) at (0, 0.25) {};
		\node [style=red] (82) at (-3, -3) {};
		\node [style=none] (83) at (-7, -3) {};
		\node [style=none] (84) at (-6.5, 2.25) {};
		\node [style=blue] (87) at (1.5, 3.75) {};
		\node [style=none] (88) at (-7, 3.75) {};
		\node [style=none] (89) at (4.5, -1.25) {};
		\node [style=none] (90) at (4.5, 3) {};
		\node [style=if-mix] (91) at (8.25, 2.5) {};
		\node [style=none] (92) at (8, 2.5) {};
		\node [style=none] (93) at (8, 2) {};
		\node [style=none] (94) at (8.5, 2.5) {};
		\node [style=none] (95) at (8, 3) {};
		\node [style=none] (96) at (4.25, 4.5) {};
		\node [style=none] (97) at (-7, 4.5) {};
		\node [style=none] (98) at (-7, 0.25) {};
		\node [style=none] (99) at (-7, -0.25) {};
		\node [style=flip] (100) at (-6.5, 2.25) {\scriptsize{$p$}};
		\node [style=none] (101) at (-7, 1.25) {};
		\node [style=none] (102) at (10, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (37) to (29.center);
		\draw [style=thick real edge, in=-180, out=30] (41.center) to (31.center);
		\draw [style=bool edge, in=180, out=30] (13) to (40.center);
		\draw [style=bool edge, in=180, out=-30, looseness=0.75] (13) to (36.center);
		\draw [style=thick real edge, in=-180, out=30] (12) to (38.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (12) to (34.center);
		\draw [style=thick real edge, in=180, out=-30, looseness=0.75] (14) to (35.center);
		\draw [style=thick real edge, in=-180, out=30] (14) to (39.center);
		\draw [style=thick real edge] (56) to (49.center);
		\draw [style=thick real edge, in=-180, out=30] (60.center) to (51.center);
		\draw [style=bool edge, in=180, out=30] (44) to (59.center);
		\draw [style=bool edge, in=180, out=-30, looseness=0.75] (44) to (55.center);
		\draw [style=thick real edge, in=-180, out=30] (43) to (57.center);
		\draw [style=thick real edge, in=-180, out=-30] (43) to (53.center);
		\draw [style=bool edge] (67.center) to (44);
		\draw [style=bool edge, in=165, out=-75, looseness=0.50] (69) to (68);
		\draw [style=thick real edge] (77.center) to (76);
		\draw [style=thick real edge] (83.center) to (82);
		\draw [style=bool edge] (84.center) to (69);
		\draw [style=bool edge] (88.center) to (87);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (87) to (90.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (87) to (89.center);
		\draw [style=bool edge, in=180, out=0] (96.center) to (95.center);
		\draw [style=thick real edge] (61.center) to (92.center);
		\draw [style=thick real edge, in=15, out=180, looseness=0.75] (93.center) to (42.center);
		\draw [style=bool edge] (96.center) to (97.center);
		\draw [style=thick real edge] (98.center) to (81.center);
		\draw [style=thick real edge] (54.center) to (99.center);
		\draw [style=thick real edge, in=195, out=0, looseness=1.50] (101.center) to (43);
		\draw [style=thick real edge] (102.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copied-flip-prop-05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue] (1) at (-3.25, -1.75) {};
		\node [style=red] (2) at (-1.5, -4) {};
		\node [style=if-mix] (3) at (4.5, -1.25) {};
		\node [style=none] (4) at (4.25, 2.5) {};
		\node [style=none] (5) at (4.25, -1.75) {};
		\node [style=if-mix] (6) at (0, -3.75) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=none] (8) at (-0.25, -4.25) {};
		\node [style=none] (9) at (-0.25, -3.25) {};
		\node [style=if-mix] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-0.25, -1.5) {};
		\node [style=none] (12) at (-0.25, -3.75) {};
		\node [style=none] (13) at (-0.25, -1) {};
		\node [style=none] (14) at (0.25, -3.75) {};
		\node [style=none] (15) at (4.75, -1.25) {};
		\node [style=red] (16) at (-3.25, 1.75) {};
		\node [style=blue] (17) at (-3.25, 2.75) {};
		\node [style=if-mix] (18) at (4.5, 3) {};
		\node [style=none] (19) at (4.25, 3) {};
		\node [style=none] (20) at (4.25, -1.25) {};
		\node [style=if-mix] (21) at (0, 0.75) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (-0.25, 0.25) {};
		\node [style=none] (24) at (-0.25, 1.25) {};
		\node [style=if-mix] (25) at (0, 3) {};
		\node [style=none] (26) at (-0.25, 3) {};
		\node [style=none] (27) at (-0.25, 3.5) {};
		\node [style=none] (28) at (0.25, 0.75) {};
		\node [style=none] (29) at (4.75, 3) {};
		\node [style=blue] (30) at (-3.25, -1.75) {};
		\node [style=none] (31) at (-5.5, 2.75) {};
		\node [style=blue] (32) at (-3.25, -1.75) {};
		\node [style=blue] (33) at (-5.5, 2.75) {};
		\node [style=none] (37) at (-7.25, -3.25) {};
		\node [style=none] (40) at (-3.75, 0.75) {};
		\node [style=none] (42) at (-7.25, -2.5) {};
		\node [style=none] (43) at (-7.25, 2.75) {};
		\node [style=blue] (44) at (1.25, 4.25) {};
		\node [style=none] (45) at (-7.25, 4.25) {};
		\node [style=none] (46) at (4.25, -0.75) {};
		\node [style=none] (47) at (4.25, 3.5) {};
		\node [style=if-mix] (48) at (8, 3) {};
		\node [style=none] (49) at (7.75, 3) {};
		\node [style=none] (50) at (7.75, 2.5) {};
		\node [style=none] (51) at (8.25, 3) {};
		\node [style=none] (52) at (7.75, 3.5) {};
		\node [style=none] (53) at (6.25, 4) {};
		\node [style=none] (55) at (-7.25, 0.75) {};
		\node [style=none] (56) at (-7.25, 0.25) {};
		\node [style=none] (58) at (-7.25, 1.75) {};
		\node [style=none] (59) at (9.75, 3) {};
		\node [style=flip] (61) at (6.25, 4) {\scriptsize{$p$}};
		\node [style=none] (62) at (-0.25, 2.5) {};
		\node [style=none] (63) at (-3.75, -2.5) {};
		\node [style=none] (64) at (-3.75, -3.25) {};
		\node [style=red] (65) at (-1.5, -1.75) {};
		\node [style=none] (66) at (-0.25, -2) {};
		\node [style=none] (67) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=-180, out=0] (10) to (4.center);
		\draw [style=thick real edge, in=-180, out=15] (14.center) to (5.center);
		\draw [style=bool edge, in=180, out=30] (1) to (13.center);
		\draw [style=bool edge, in=180, out=-30, looseness=0.75] (1) to (9.center);
		\draw [style=thick real edge, in=180, out=-30, looseness=0.75] (2) to (8.center);
		\draw [style=thick real edge, in=-180, out=30] (2) to (12.center);
		\draw [style=thick real edge] (25) to (19.center);
		\draw [style=thick real edge, in=-180, out=0] (28.center) to (20.center);
		\draw [style=bool edge, in=180, out=30] (17) to (27.center);
		\draw [style=bool edge, in=180, out=-30, looseness=0.75] (17) to (24.center);
		\draw [style=thick real edge, in=-180, out=30] (16) to (26.center);
		\draw [style=thick real edge, in=-180, out=-30] (16) to (22.center);
		\draw [style=bool edge] (31.center) to (17);
		\draw [style=bool edge, in=165, out=-75, looseness=0.50] (33) to (32);
		\draw [style=bool edge] (43.center) to (33);
		\draw [style=bool edge] (45.center) to (44);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (44) to (47.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (44) to (46.center);
		\draw [style=bool edge, in=180, out=0] (53.center) to (52.center);
		\draw [style=thick real edge] (29.center) to (49.center);
		\draw [style=thick real edge, in=15, out=180, looseness=0.75] (50.center) to (15.center);
		\draw [style=thick real edge] (55.center) to (40.center);
		\draw [style=thick real edge] (23.center) to (56.center);
		\draw [style=thick real edge] (58.center) to (16);
		\draw [style=thick real edge] (59.center) to (51.center);
		\draw [style=thick real edge, in=0, out=-180] (62.center) to (40.center);
		\draw [style=thick real edge] (64.center) to (37.center);
		\draw [style=thick real edge] (42.center) to (63.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (64.center) to (2);
		\draw [style=thick real edge, in=180, out=-30, looseness=0.75] (65) to (66.center);
		\draw [style=thick real edge, in=-180, out=30] (65) to (67.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (63.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copied-flip-prop-06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (-4, -3) {};
		\node [style=red] (2) at (-4, -3.75) {};
		\node [style=if-mix] (3) at (3.75, -2) {};
		\node [style=none] (4) at (3.5, -2) {};
		\node [style=none] (5) at (3.5, -2.5) {};
		\node [style=if-mix] (6) at (0, -4.25) {};
		\node [style=none] (7) at (-0.25, -4.25) {};
		\node [style=none] (8) at (-0.25, -4.75) {};
		\node [style=if-mix] (10) at (0, -2) {};
		\node [style=none] (11) at (-0.25, -2) {};
		\node [style=none] (12) at (-0.25, -2.5) {};
		\node [style=none] (14) at (0.25, -4.25) {};
		\node [style=none] (15) at (4, -2) {};
		\node [style=red] (16) at (-1.5, 2.25) {};
		\node [style=if-mix] (18) at (3.75, 2.5) {};
		\node [style=none] (19) at (3.5, 2.5) {};
		\node [style=none] (20) at (3.5, 2) {};
		\node [style=if-mix] (21) at (0, 0.25) {};
		\node [style=none] (22) at (-0.25, 2) {};
		\node [style=none] (23) at (-0.25, -0.25) {};
		\node [style=if-mix] (25) at (0, 2.5) {};
		\node [style=none] (26) at (-0.25, 2.5) {};
		\node [style=none] (28) at (0.25, 0.25) {};
		\node [style=none] (29) at (4, 2.5) {};
		\node [style=blue] (34) at (-4, -3.75) {};
		\node [style=blue] (35) at (-4, -3.75) {};
		\node [style=red] (36) at (-4, -3.75) {};
		\node [style=none] (37) at (-6, -3.75) {};
		\node [style=blue] (38) at (-4, -3) {};
		\node [style=blue] (39) at (-4, -3) {};
		\node [style=none] (40) at (-0.25, 0.25) {};
		\node [style=red] (41) at (-4, -3) {};
		\node [style=none] (42) at (-6, -3) {};
		\node [style=blue] (44) at (0.5, 3.75) {};
		\node [style=none] (45) at (-6, 3.75) {};
		\node [style=none] (46) at (3.5, -1.5) {};
		\node [style=none] (47) at (3.5, 3) {};
		\node [style=if-mix] (48) at (7.25, 2.5) {};
		\node [style=none] (49) at (7, 2.5) {};
		\node [style=none] (50) at (7, 2) {};
		\node [style=none] (51) at (7.5, 2.5) {};
		\node [style=none] (52) at (7, 3) {};
		\node [style=none] (53) at (3.25, 4.5) {};
		\node [style=none] (54) at (-6, 4.5) {};
		\node [style=none] (55) at (-6, 0.25) {};
		\node [style=none] (56) at (-6, -0.25) {};
		\node [style=none] (58) at (-6, 2.25) {};
		\node [style=none] (59) at (9, 2.5) {};
		\node [style=none] (64) at (-0.25, -3.75) {};
		\node [style=flip] (65) at (-1.75, -3.5) {\scriptsize{$p$}};
		\node [style=none] (66) at (-0.25, -1.5) {};
		\node [style=flip] (67) at (-1.75, -1.25) {\scriptsize{$p$}};
		\node [style=none] (68) at (-0.25, 0.75) {};
		\node [style=flip] (69) at (-1.75, 1) {\scriptsize{$p$}};
		\node [style=none] (70) at (-0.25, 3) {};
		\node [style=flip] (71) at (-1.75, 3.25) {\scriptsize{$p$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (10) to (4.center);
		\draw [style=thick real edge, in=-180, out=30] (14.center) to (5.center);
		\draw [style=thick real edge, in=-180, out=30] (0) to (11.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (0) to (7.center);
		\draw [style=thick real edge, in=180, out=-30, looseness=0.75] (2) to (8.center);
		\draw [style=thick real edge, in=-180, out=30] (2) to (12.center);
		\draw [style=thick real edge] (25) to (19.center);
		\draw [style=thick real edge, in=180, out=0] (28.center) to (20.center);
		\draw [style=thick real edge, in=-180, out=30] (16) to (26.center);
		\draw [style=thick real edge, in=-180, out=-30] (16) to (22.center);
		\draw [style=thick real edge] (37.center) to (36);
		\draw [style=thick real edge] (42.center) to (41);
		\draw [style=bool edge] (45.center) to (44);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (44) to (47.center);
		\draw [style=bool edge, in=180, out=-75, looseness=0.75] (44) to (46.center);
		\draw [style=bool edge, in=180, out=0] (53.center) to (52.center);
		\draw [style=thick real edge] (29.center) to (49.center);
		\draw [style=thick real edge, in=15, out=180, looseness=0.75] (50.center) to (15.center);
		\draw [style=bool edge] (53.center) to (54.center);
		\draw [style=thick real edge] (55.center) to (40.center);
		\draw [style=thick real edge] (23.center) to (56.center);
		\draw [style=thick real edge] (58.center) to (16);
		\draw [style=thick real edge] (59.center) to (51.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (65) to (64.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (67) to (66.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (69) to (68.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (71) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copied-flip-prop-07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (2) at (7.75, -1.75) {};
		\node [style=none] (3) at (7.5, -1.75) {};
		\node [style=none] (4) at (7.5, -2.25) {};
		\node [style=if-mix] (5) at (4.75, -4) {};
		\node [style=none] (6) at (4.5, -4) {};
		\node [style=none] (7) at (4.5, -4.5) {};
		\node [style=if-mix] (8) at (4.75, -1.75) {};
		\node [style=none] (9) at (4.5, -1.75) {};
		\node [style=none] (10) at (4.5, -2.25) {};
		\node [style=none] (11) at (5, -4) {};
		\node [style=none] (12) at (8, -1.75) {};
		\node [style=red] (13) at (-1, 2.25) {};
		\node [style=if-mix] (14) at (4.75, 2.5) {};
		\node [style=none] (15) at (4.5, 2.5) {};
		\node [style=none] (16) at (4.5, 2) {};
		\node [style=if-mix] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (0.25, 2) {};
		\node [style=none] (19) at (0.25, -0.25) {};
		\node [style=if-mix] (20) at (0.5, 2.5) {};
		\node [style=none] (21) at (0.25, 2.5) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=none] (23) at (5, 2.5) {};
		\node [style=none] (30) at (0.25, 0.25) {};
		\node [style=blue] (33) at (1.5, 3.75) {};
		\node [style=none] (34) at (-2.5, 3.75) {};
		\node [style=blue] (35) at (3.25, -1) {};
		\node [style=none] (36) at (4.5, 3) {};
		\node [style=if-mix] (37) at (10.75, 2.5) {};
		\node [style=none] (38) at (10.5, 2.5) {};
		\node [style=none] (39) at (10.5, 2) {};
		\node [style=none] (40) at (11, 2.5) {};
		\node [style=none] (41) at (10.5, 3) {};
		\node [style=none] (42) at (5.25, 4.5) {};
		\node [style=none] (43) at (-2.5, 4.5) {};
		\node [style=none] (44) at (-2.5, 0.25) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (-2.5, 2.25) {};
		\node [style=none] (47) at (12.5, 2.5) {};
		\node [style=none] (48) at (4.5, -3.5) {};
		\node [style=none] (50) at (7.5, -1.25) {};
		\node [style=flip] (51) at (6, -1) {\scriptsize{$p$}};
		\node [style=none] (52) at (0.25, 0.75) {};
		\node [style=flip] (53) at (-1.25, 1) {\scriptsize{$p$}};
		\node [style=none] (54) at (0.25, 3) {};
		\node [style=flip] (55) at (-1.25, 3.25) {\scriptsize{$p$}};
		\node [style=none] (56) at (4.5, -1.25) {};
		\node [style=red] (57) at (2.5, -2) {};
		\node [style=none] (58) at (4.5, -2.25) {};
		\node [style=none] (59) at (4.5, -1.75) {};
		\node [style=none] (60) at (-2.5, -2) {};
		\node [style=red] (61) at (2.5, -4.25) {};
		\node [style=none] (62) at (4.5, -4.5) {};
		\node [style=none] (63) at (4.5, -4) {};
		\node [style=none] (64) at (-2.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (8) to (3.center);
		\draw [style=thick real edge, in=-180, out=0] (11.center) to (4.center);
		\draw [style=thick real edge] (20) to (15.center);
		\draw [style=thick real edge, in=-180, out=0] (22.center) to (16.center);
		\draw [style=thick real edge, in=-180, out=30] (13) to (21.center);
		\draw [style=thick real edge, in=-180, out=-30] (13) to (18.center);
		\draw [style=bool edge] (34.center) to (33);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (33) to (36.center);
		\draw [style=bool edge, in=165, out=-90, looseness=0.75] (33) to (35);
		\draw [style=bool edge, in=180, out=0] (42.center) to (41.center);
		\draw [style=thick real edge] (23.center) to (38.center);
		\draw [style=thick real edge, in=0, out=180, looseness=0.75] (39.center) to (12.center);
		\draw [style=bool edge] (42.center) to (43.center);
		\draw [style=thick real edge] (44.center) to (30.center);
		\draw [style=thick real edge] (19.center) to (45.center);
		\draw [style=thick real edge] (46.center) to (13);
		\draw [style=thick real edge] (47.center) to (40.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (51) to (50.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (53) to (52.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (55) to (54.center);
		\draw [style=bool edge, in=180, out=15, looseness=1.25] (35) to (56.center);
		\draw [style=bool edge, in=165, out=-90] (35) to (48.center);
		\draw [style=thick real edge, in=-180, out=30] (57) to (59.center);
		\draw [style=thick real edge, in=-180, out=-30] (57) to (58.center);
		\draw [style=thick real edge] (60.center) to (57);
		\draw [style=thick real edge, in=-180, out=30] (61) to (63.center);
		\draw [style=thick real edge, in=-180, out=-30] (61) to (62.center);
		\draw [style=thick real edge] (64.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copied-flip-prop-08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (0, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=if-mix] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (4.25, 1.5) {};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=if-mix] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-2.75, 0.5) {};
		\node [style=none] (12) at (-2.75, -0.5) {};
		\node [style=if-mix] (13) at (-2.5, -2.25) {};
		\node [style=none] (14) at (-2.75, -2.25) {};
		\node [style=none] (15) at (-2.75, -2.75) {};
		\node [style=none] (16) at (-5, 2) {};
		\node [style=none] (17) at (-5, 1.5) {};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-2.25, -2.25) {};
		\node [style=none] (20) at (-5, 2.75) {};
		\node [style=none] (21) at (-0.25, 2.75) {};
		\node [style=flip] (22) at (-4.25, 0.75) {\scriptsize{$p$}};
		\node [style=none] (23) at (-2.75, 0.5) {};
		\node [style=none] (24) at (-5, 0) {};
		\node [style=none] (25) at (-5, -0.5) {};
		\node [style=none] (26) at (-5, -2.75) {};
		\node [style=none] (27) at (-5, -2.25) {};
		\node [style=none] (28) at (-2.75, -1.75) {};
		\node [style=flip] (29) at (-4.25, -1.5) {\scriptsize{$p$}};
		\node [style=none] (30) at (-2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (3) to (4.center);
		\draw [style=thick real edge, in=-180, out=0] (18.center) to (6.center);
		\draw [style=thick real edge, in=-180, out=0] (19.center) to (7.center);
		\draw [style=thick real edge] (17.center) to (1.center);
		\draw [style=bool edge] (16.center) to (5.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (21.center) to (8.center);
		\draw [style=bool edge] (21.center) to (20.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (24.center) to (10.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (25.center) to (12.center);
		\draw [style=thick real edge] (27.center) to (14.center);
		\draw [style=thick real edge] (26.center) to (15.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (22) to (23.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (29) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copied-flip-prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=if-mix] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (2.75, 0.25) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-1.75, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=if-mix] (9) at (-4, -1.25) {};
		\node [style=none] (10) at (-4.25, -1.25) {};
		\node [style=none] (11) at (-4.25, -0.75) {};
		\node [style=none] (12) at (-4.25, -1.75) {};
		\node [style=if-mix] (13) at (-4, -3.5) {};
		\node [style=none] (14) at (-4.25, -3.5) {};
		\node [style=none] (15) at (-4.25, -3) {};
		\node [style=none] (16) at (-4.25, -4) {};
		\node [style=none] (17) at (-7.5, 0.75) {};
		\node [style=none] (18) at (-7.5, 0.25) {};
		\node [style=none] (20) at (-3.75, -1.25) {};
		\node [style=none] (21) at (-3.75, -3.5) {};
		\node [style=none] (22) at (-7.5, 1.5) {};
		\node [style=none] (23) at (-1.75, 1.5) {};
		\node [style=flip] (24) at (-7.25, -0.5) {\scriptsize{$p$}};
		\node [style=blue] (25) at (-6, -0.5) {};
		\node [style=none] (26) at (-4.25, -0.75) {};
		\node [style=none] (27) at (-6, -0.5) {};
		\node [style=none] (28) at (-7.5, -1.25) {};
		\node [style=none] (29) at (-7.5, -1.75) {};
		\node [style=none] (30) at (-7.5, -4) {};
		\node [style=none] (31) at (-7.5, -3.5) {};
		\node [style=none] (32) at (3.75, -1.25) {$=$};
		\node [style=if-mix] (33) at (9.75, 0.25) {};
		\node [style=none] (34) at (9.5, 0.25) {};
		\node [style=none] (35) at (11.75, 0.25) {};
		\node [style=if-mix] (36) at (12, 0.25) {};
		\node [style=none] (37) at (14, 0.25) {};
		\node [style=none] (38) at (9.5, 0.75) {};
		\node [style=none] (39) at (9.5, -0.25) {};
		\node [style=none] (40) at (11.75, -0.25) {};
		\node [style=none] (41) at (11.75, 0.75) {};
		\node [style=if-mix] (42) at (7.25, -1.25) {};
		\node [style=none] (43) at (7, -1.25) {};
		\node [style=none] (44) at (7, -0.75) {};
		\node [style=none] (45) at (7, -1.75) {};
		\node [style=if-mix] (46) at (7.25, -3.5) {};
		\node [style=none] (47) at (7, -3.5) {};
		\node [style=none] (49) at (7, -4) {};
		\node [style=none] (50) at (4.75, 0.75) {};
		\node [style=none] (51) at (4.75, 0.25) {};
		\node [style=none] (52) at (7.5, -1.25) {};
		\node [style=none] (53) at (7.5, -3.5) {};
		\node [style=none] (54) at (4.75, 1.5) {};
		\node [style=none] (55) at (9.5, 1.5) {};
		\node [style=flip] (56) at (5.5, -0.5) {\scriptsize{$p$}};
		\node [style=none] (58) at (7, -0.75) {};
		\node [style=none] (60) at (4.75, -1.25) {};
		\node [style=none] (61) at (4.75, -1.75) {};
		\node [style=none] (62) at (4.75, -4) {};
		\node [style=none] (63) at (4.75, -3.5) {};
		\node [style=none] (64) at (7, -3) {};
		\node [style=flip] (65) at (5.5, -2.75) {\scriptsize{$p$}};
		\node [style=none] (66) at (7, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge] (3) to (4.center);
		\draw [style=thick real edge, in=-180, out=0] (20.center) to (6.center);
		\draw [style=thick real edge, in=-180, out=0] (21.center) to (7.center);
		\draw [style=thick real edge] (18.center) to (1.center);
		\draw [style=bool edge] (17.center) to (5.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (23.center) to (8.center);
		\draw [style=bool edge] (23.center) to (22.center);
		\draw [style=bool edge] (24) to (25);
		\draw [style=bool edge, in=-180, out=-75] (25) to (15.center);
		\draw [style=bool edge, in=180, out=45] (27.center) to (26.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (28.center) to (10.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (29.center) to (12.center);
		\draw [style=thick real edge] (31.center) to (14.center);
		\draw [style=thick real edge] (30.center) to (16.center);
		\draw [style=thick real edge] (33) to (35.center);
		\draw [style=thick real edge] (36) to (37.center);
		\draw [style=thick real edge, in=-180, out=0] (52.center) to (39.center);
		\draw [style=thick real edge, in=-180, out=0] (53.center) to (40.center);
		\draw [style=thick real edge] (51.center) to (34.center);
		\draw [style=bool edge] (50.center) to (38.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (55.center) to (41.center);
		\draw [style=bool edge] (55.center) to (54.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (60.center) to (43.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (61.center) to (45.center);
		\draw [style=thick real edge] (63.center) to (47.center);
		\draw [style=thick real edge] (62.center) to (49.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (56) to (58.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (65) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-1xn-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue] (124) at (0, -0.5) {};
		\node [style=none] (125) at (2, 0.5) {};
		\node [style=none] (126) at (2, -1.5) {};
		\node [style=none] (127) at (-1.75, -0.5) {};
		\node [style=blue] (128) at (0, 0.5) {};
		\node [style=none] (129) at (2, 1.5) {};
		\node [style=none] (130) at (2, -0.5) {};
		\node [style=none] (131) at (-1.75, 0.5) {};
		\node [style=none] (132) at (2.75, 0.5) {\scriptsize{$n$}};
		\node [style=none] (133) at (2.75, -1.5) {\scriptsize{$n$}};
		\node [style=none] (134) at (-2.5, -0.5) {\scriptsize{$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=180, out=60] (124) to (125.center);
		\draw [style=thick bool edge, in=-180, out=-60] (124) to (126.center);
		\draw [style=thick bool edge] (127.center) to (124);
		\draw [style=bool edge, in=180, out=60] (128) to (129.center);
		\draw [style=bool edge, in=-180, out=-60] (128) to (130.center);
		\draw [style=bool edge] (131.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-1xn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue] (113) at (-1.75, 0) {};
		\node [style=none] (114) at (0, 0.75) {};
		\node [style=none] (115) at (0, -0.75) {};
		\node [style=none] (116) at (-3.5, 0) {};
		\node [style=none] (117) at (1.25, 0.75) {\scriptsize{$n+1$}};
		\node [style=none] (118) at (1.25, -0.75) {\scriptsize{$n+1$}};
		\node [style=none] (119) at (-4.75, 0) {\scriptsize{$n+1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=180, out=60] (113) to (114.center);
		\draw [style=thick bool edge, in=-180, out=-60] (113) to (115.center);
		\draw [style=thick bool edge] (116.center) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy-mixif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (4.75, -1) {};
		\node [style=none] (83) at (4.75, 1) {};
		\node [style=if-mix] (85) at (3, 1) {};
		\node [style=none] (86) at (2.75, 1) {};
		\node [style=if-mix] (87) at (3, -1) {};
		\node [style=none] (88) at (2.75, -1) {};
		\node [style=red] (89) at (0.25, 0) {};
		\node [style=none] (90) at (2.75, -1) {};
		\node [style=none] (91) at (0.25, 0) {};
		\node [style=none] (92) at (2.75, 0.5) {};
		\node [style=none] (93) at (2.75, -1.5) {};
		\node [style=red] (94) at (0.25, -0.75) {};
		\node [style=none] (95) at (2.75, -1.5) {};
		\node [style=none] (96) at (0.25, -0.75) {};
		\node [style=none] (97) at (2.75, 1.5) {};
		\node [style=none] (98) at (2.75, -0.5) {};
		\node [style=blue] (99) at (0.25, 0.75) {};
		\node [style=none] (100) at (2.75, -0.5) {};
		\node [style=none] (101) at (0.25, 0.75) {};
		\node [style=none] (104) at (-1.75, 0.75) {};
		\node [style=none] (105) at (-1.75, 0) {};
		\node [style=none] (106) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (87) to (82.center);
		\draw [style=thick real edge] (85) to (83.center);
		\draw [style=thick real edge, in=-180, out=45] (89) to (86.center);
		\draw [style=thick real edge, in=180, out=-45] (91.center) to (90.center);
		\draw [style=thick real edge, in=-180, out=45] (94) to (92.center);
		\draw [style=thick real edge, in=180, out=-45] (96.center) to (95.center);
		\draw [style=bool edge, in=-180, out=45] (99) to (97.center);
		\draw [style=bool edge, in=180, out=-45] (101.center) to (100.center);
		\draw [style=bool edge] (104.center) to (101.center);
		\draw [style=thick real edge] (105.center) to (91.center);
		\draw [style=thick real edge] (106.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/equal-d-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (2) at (5, -0.25) {$d$};
		\node [style=none] (5) at (4.5, -1.25) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (5.5, -0.25) {};
		\node [style=none] (11) at (6.75, -0.25) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (4.5, -0.75) {};
		\node [style=small bool circuit] (18) at (2.25, 0.25) {$b''$};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (4.5, 0.25) {};
		\node [style=blue] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=blue] (28) at (0.5, 1) {};
		\node [style=none] (29) at (4.5, 0.75) {};
		\node [style=none] (30) at (0.5, 1) {};
		\node [style=none] (31) at (2, 0.5) {};
		\node [style=none] (32) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (11.center) to (10.center);
		\draw [style=thick bool edge] (12.center) to (13.center);
		\draw [style=bool edge] (21.center) to (22.center);
		\draw [style=thick bool edge, in=-180, out=75] (23) to (24.center);
		\draw [style=thick bool edge, in=-180, out=-60] (25.center) to (26.center);
		\draw [style=thick bool edge, in=180, out=60] (28) to (29.center);
		\draw [style=thick bool edge, in=-180, out=-60] (30.center) to (31.center);
		\draw [style=thick bool edge] (24.center) to (27.center);
		\draw [style=thick bool edge] (26.center) to (17.center);
		\draw [style=thick bool edge] (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ex-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.75) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=black] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (4.75, 2.75) {};
		\node [style=reg] (5) at (0.25, 2.75) {\tiny $x_1$};
		\node [style=black] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=white] (9) at (3.5, 0.5) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=none] (11) at (2.25, 1.25) {};
		\node [style=none] (12) at (4.75, 0.5) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (14) at (4.75, -2.5) {};
		\node [style=none] (15) at (-4.25, -1.25) {};
		\node [style=none] (16) at (-4.25, -2.5) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=black] (18) at (-3, -2.5) {};
		\node [style=white] (19) at (3.5, -2.5) {};
		\node [style=none] (20) at (4.75, -1.25) {};
		\node [style=reg] (21) at (0.25, -0.25) {\tiny $x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180] (3.center) to (2);
		\draw [in=180, out=75] (2) to (0.center);
		\draw [in=-75, out=180] (7.center) to (6);
		\draw [in=180, out=75] (6) to (8.center);
		\draw (3.center) to (6);
		\draw (5) to (4.center);
		\draw (12.center) to (9);
		\draw [in=0, out=-105] (9) to (10.center);
		\draw [in=0, out=105] (9) to (11.center);
		\draw [in=180, out=0] (7.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0] (17.center) to (10.center);
		\draw (16.center) to (18);
		\draw (14.center) to (19);
		\draw (13.center) to (20.center);
		\draw (0.center) to (5);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-p-b-disintegrate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=small bool circuit] (1) at (-0.25, 0.75) {$b'$};
		\node [style=blue] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (2.75, -0.25) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=small bool circuit] (10) at (3.25, -0.5) {$b''$};
		\node [style=none] (11) at (3.75, -0.5) {};
		\node [style=none] (12) at (5, -0.5) {};
		\node [style=blue] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (19) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-75, looseness=0.75] (2) to (3.center);
		\draw [style=thick bool edge] (0.center) to (2);
		\draw [style=thick bool edge, in=180, out=60] (6.center) to (7.center);
		\draw [style=thick bool edge] (8.center) to (9.center);
		\draw [style=bool edge] (11.center) to (12.center);
		\draw [style=thick bool edge, in=180, out=-75] (13) to (14.center);
		\draw [style=thick bool edge, in=180, out=60] (15.center) to (16.center);
		\draw [style=thick bool edge] (14.center) to (17.center);
		\draw (7.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-p-copy-bxid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall bool circuit] (1) at (-1.5, 0.75) {$b$};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (8) at (-6.5, -0.5) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (17) at (-5.5, 0.5) {};
		\node [style=blue] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-2, 1.25) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=blue] (24) at (-4.25, 0.5) {};
		\node [style=none] (25) at (-2.25, -0.75) {};
		\node [style=none] (26) at (-4.5, -0.5) {};
		\node [style=none] (27) at (-2, 0.25) {};
		\node [style=flip] (30) at (-5.5, 0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge] (8.center) to (6.center);
		\draw [style=thick bool edge] (13.center) to (14.center);
		\draw [style=bool edge] (17.center) to (20);
		\draw [style=bool edge, in=180, out=45] (20) to (21.center);
		\draw [style=bool edge, in=-180, out=-45] (24) to (25.center);
		\draw [style=bool edge] (25.center) to (22.center);
		\draw [style=thick bool edge, in=180, out=0] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/flip-p-d-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=taller mixed circuit] (0) at (-3, 0) {$d$};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=flip] (2) at (-5, 1) {$r$};
		\node [style=none] (3) at (-6.75, -1) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-6.75, 0) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-3.75, 1) {};
		\node [style=none] (9) at (-6.5, 0.5) {$\scriptstyle p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (3.center) to (1.center);
		\draw [style=thick real edge] (5.center) to (4.center);
		\draw [style=thick bool edge] (7.center) to (6.center);
		\draw [style=bool edge] (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gaussian-ex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 0) {};
		\node [style=white] (8) at (-0.25, 0) {};
		\node [style=reg] (24) at (-1.75, -0.75) {$3$};
		\node [style=nn] (25) at (-1.75, 0.75) {};
		\node [style=none] (26) at (-2.75, -0.5) {};
		\node [style=none] (27) at (-2.75, -1) {};
		\node [style=none] (28) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=real edge] (8) to (3.center);
		\draw [style=real edge, in=-120, out=0] (24) to (8);
		\draw [style=real edge, in=120, out=0] (25) to (8);
		\draw [style=real edge] (27.center) to (26.center);
		\draw [style=real edge] (28.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gaussian-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=reg] (23) at (-0.25, 0) {2};
		\node [style=nn] (28) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=real edge, in=-180, out=0] (5.center) to (4.center);
		\draw [style=real edge] (23) to (5.center);
		\draw [style=real edge] (28) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gaussian-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 0) {};
		\node [style=white] (8) at (-0.25, 0) {};
		\node [style=reg] (24) at (-1.75, -0.75) {$\mu$};
		\node [style=reg] (25) at (-1.75, 0.75) {$R$};
		\node [style=none] (26) at (-3, -0.5) {};
		\node [style=none] (27) at (-3, -1) {};
		\node [style=none] (28) at (-3, -0.75) {};
		\node [style=nn] (29) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (8) to (3.center);
		\draw [style=thick real edge, in=-120, out=0] (24) to (8);
		\draw [style=thick real edge, in=120, out=0] (25) to (8);
		\draw [style=real edge] (27.center) to (26.center);
		\draw [style=thick real edge] (28.center) to (24);
		\draw [style=thick real edge] (29) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/general-nf-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=small bool circuit] (17) at (-0.75, 1.25) {$b'$};
		\node [style=tall mixed circuit] (19) at (3.5, -0.5) {$d'$};
		\node [style=blue] (20) at (1, 1.25) {};
		\node [style=none] (23) at (3, 0.25) {};
		\node [style=none] (25) at (3, -1.25) {};
		\node [style=blue] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-4.75, 0.5) {};
		\node [style=none] (30) at (-5.5, 0.5) {\scriptsize{$p$}};
		\node [style=none] (31) at (-4.75, -1.25) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none] (33) at (5.75, -0.5) {};
		\node [style=none] (34) at (-5.5, -1.25) {\scriptsize{$m$}};
		\node [style=none] (35) at (6.5, -0.5) {\scriptsize{$n$}};
		\node [style=none] (36) at (6.5, 2.25) {\scriptsize{$q$}};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none] (38) at (3.25, 2.25) {};
		\node [style=none] (39) at (5.75, 2.25) {};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=none] (41) at (-1.25, 1.25) {};
		\node [style=none] (42) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (20) to (23.center);
		\draw [style=thick bool edge, in=180, out=-75] (26) to (27.center);
		\draw [style=thick bool edge] (29.center) to (26);
		\draw [style=thick real edge] (31.center) to (25.center);
		\draw [style=thick real edge] (33.center) to (32.center);
		\draw [style=thick bool edge] (16.center) to (20);
		\draw [style=thick bool edge, in=180, out=60] (37.center) to (38.center);
		\draw [style=thick bool edge] (38.center) to (39.center);
		\draw [style=thick bool edge, in=180, out=60] (40.center) to (41.center);
		\draw [style=thick bool edge] (27.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/general-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=small bool circuit] (17) at (-0.75, 1.25) {$b$};
		\node [style=tall mixed circuit] (19) at (3.5, -0.5) {$d$};
		\node [style=blue] (20) at (1, 1.25) {};
		\node [style=none] (23) at (3, 0.25) {};
		\node [style=none] (25) at (3, -1.25) {};
		\node [style=blue] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-4.75, 0.5) {};
		\node [style=none] (30) at (-5.5, 0.5) {\scriptsize{$p$}};
		\node [style=none] (31) at (-4.75, -1.25) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none] (33) at (5.75, -0.5) {};
		\node [style=none] (34) at (-5.5, -1.25) {\scriptsize{$m$}};
		\node [style=none] (35) at (6.5, -0.5) {\scriptsize{$n$}};
		\node [style=none] (36) at (6.5, 2.25) {\scriptsize{$q$}};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none] (38) at (3.25, 2.25) {};
		\node [style=none] (39) at (5.75, 2.25) {};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=none] (41) at (-1.25, 1.25) {};
		\node [style=none] (42) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (20) to (23.center);
		\draw [style=thick bool edge, in=180, out=-75] (26) to (27.center);
		\draw [style=thick bool edge] (29.center) to (26);
		\draw [style=thick real edge] (31.center) to (25.center);
		\draw [style=thick real edge] (33.center) to (32.center);
		\draw [style=thick bool edge] (16.center) to (20);
		\draw [style=thick bool edge, in=180, out=60] (37.center) to (38.center);
		\draw [style=thick bool edge] (38.center) to (39.center);
		\draw [style=thick bool edge, in=180, out=60] (40.center) to (41.center);
		\draw [style=thick bool edge] (27.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/if-del.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=if-mix] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, 0) {};
		\node [style=none] (104) at (-0.25, 0) {};
		\node [style=none] (105) at (-0.25, 0.5) {};
		\node [style=red] (110) at (1.5, 0) {};
		\node [style=none] (111) at (-1.5, -0.5) {};
		\node [style=none] (112) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bool type] (91.center) to (105.center);
		\draw [real type] (96.center) to (104.center);
		\draw [real type] (111.center) to (112.center);
		\draw [real type] (93) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/if-mix.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=if-mix] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, 0) {};
		\node [style=none] (104) at (-0.25, 0) {};
		\node [style=none] (105) at (-0.25, 0.5) {};
		\node [style=none] (110) at (1.5, 0) {};
		\node [style=none] (111) at (-1.5, -0.5) {};
		\node [style=none] (112) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bool type] (91.center) to (105.center);
		\draw [real type] (96.center) to (104.center);
		\draw [real type] (111.center) to (112.center);
		\draw [real type] (93) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/if.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=if] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, 0) {};
		\node [style=none] (104) at (-0.25, 0) {};
		\node [style=none] (105) at (-0.25, 0.5) {};
		\node [style=none] (110) at (1.5, 0) {};
		\node [style=none] (111) at (-1.5, -0.5) {};
		\node [style=none] (112) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (91.center) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
		\draw (93) to (110.center);
		\draw [in=180, out=0] (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.25) {};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=small mixed circuit] (3) at (-2.75, 0) {$c$};
		\node [style=red] (4) at (-1, 0) {};
		\node [style=none] (5) at (-4.5, -0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=blue] (9) at (2.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=red] (11) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge] (0.center) to (1.center);
		\draw [style=thick real edge] (4) to (2.center);
		\draw [style=thick real edge] (5.center) to (6.center);
		\draw [style=thick bool edge] (8.center) to (9);
		\draw [style=thick real edge] (10.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (2.5, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=small prob circuit] (5) at (0.25, 0) {$d$};
		\node [style=blue] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-4.5, -1) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=small prob circuit] (12) at (0.25, -1.5) {$e$};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=blue] (16) at (-2.75, 2) {};
		\node [style=none] (17) at (-4.5, 2) {};
		\node [style=none] (18) at (0.5, -1.5) {};
		\node [style=red] (19) at (-1.75, -1) {};
		\node [style=if-mix] (20) at (12.75, 0) {};
		\node [style=none] (21) at (12.5, 0) {};
		\node [style=none] (22) at (10, 0.25) {};
		\node [style=none] (23) at (14.25, 0) {};
		\node [style=none] (24) at (12.5, -0.5) {};
		\node [style=small prob circuit] (25) at (10.5, 0) {$d$};
		\node [style=none] (27) at (6, -1) {};
		\node [style=none] (28) at (10, -0.25) {};
		\node [style=none] (29) at (10, -1.25) {};
		\node [style=small prob circuit] (30) at (10.5, -1.5) {$e$};
		\node [style=none] (31) at (10, -1.75) {};
		\node [style=none] (32) at (12.5, 0.5) {};
		\node [style=none] (33) at (9.75, 1.5) {};
		\node [style=none] (35) at (10.75, -1.5) {};
		\node [style=red] (36) at (7.75, -1) {};
		\node [style=flip] (37) at (8.75, 0.5) {\scriptsize{$1$}};
		\node [style=flip] (38) at (8.75, -1) {\scriptsize{$0$}};
		\node [style=none] (39) at (5, 0) {\scriptsize{$=$}};
		\node [style=none] (40) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (3.center);
		\draw [style=thick real edge] (5) to (1.center);
		\draw [style=bool edge, in=180, out=45] (8) to (2.center);
		\draw [style=bool edge, in=-180, out=-60] (8) to (11.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (16) to (8);
		\draw [style=bool edge, in=-180, out=15] (16) to (15.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (17.center) to (16);
		\draw [style=thick real edge, in=-180, out=0] (18.center) to (4.center);
		\draw [style=thick real edge] (9.center) to (19);
		\draw [style=thick real edge, in=180, out=45] (19) to (10.center);
		\draw [style=thick real edge, in=-180, out=-60] (19) to (14.center);
		\draw [style=thick real edge] (20) to (23.center);
		\draw [style=thick real edge] (25) to (21.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (33.center) to (32.center);
		\draw [style=thick real edge, in=-180, out=0] (35.center) to (24.center);
		\draw [style=thick real edge] (27.center) to (36);
		\draw [style=thick real edge, in=180, out=45] (36) to (28.center);
		\draw [style=thick real edge, in=-180, out=-60] (36) to (31.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (37) to (22.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (38) to (29.center);
		\draw [style=bool edge] (40.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2-nn-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (8.75, 0.5) {};
		\node [style=none] (1) at (8.5, 0.5) {};
		\node [style=none] (2) at (10.25, 0.5) {};
		\node [style=none] (3) at (8.5, 0) {};
		\node [style=none] (4) at (8.5, 1) {};
		\node [style=none] (5) at (6.25, -1.5) {};
		\node [style=small prob circuit] (6) at (6, -1.5) {\textsub{d}{0}};
		\node [style=none] (7) at (6.25, 0.5) {};
		\node [style=small prob circuit] (8) at (6, 0.5) {\textsub{d}{1}};
		\node [style=nn] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (5.5, 0.5) {};
		\node [style=none] (12) at (5.5, -1.5) {};
		\node [style=none] (13) at (5.5, 1) {};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=none] (15) at (5.5, -1) {};
		\node [style=none] (16) at (5.5, -2) {};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=red] (20) at (3.75, -0.5) {};
		\node [style=red] (21) at (3.75, -1.5) {};
		\node [style=blue] (23) at (3.75, 0.5) {};
		\node [style=none] (24) at (1, 2) {};
		\node [style=none] (25) at (5.5, 2) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=tall bool circuit] (28) at (-3.25, 0) {$d$};
		\node [style=none] (29) at (-3.75, 0.75) {};
		\node [style=none] (30) at (-3.75, -0.75) {};
		\node [style=none] (31) at (-3.75, 0) {};
		\node [style=none] (32) at (-2.75, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (-6, 0.75) {};
		\node [style=nn] (35) at (-5, 0) {};
		\node [style=none] (36) at (-6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (7.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=real edge, in=-180, out=45, looseness=0.75] (20) to (11.center);
		\draw [style=real edge, in=-180, out=-45, looseness=0.75] (20) to (12.center);
		\draw [style=real edge] (10.center) to (20);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (21) to (14.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (21) to (16.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (17.center) to (21);
		\draw [style=thick bool edge, in=180, out=45] (23) to (13.center);
		\draw [style=thick bool edge, in=-180, out=-45] (23) to (15.center);
		\draw [style=thick bool edge] (19.center) to (23);
		\draw [style=bool edge] (25.center) to (24.center);
		\draw [style=bool edge, in=165, out=0, looseness=1.50] (25.center) to (4.center);
		\draw [style=thick real edge] (33.center) to (32.center);
		\draw [style=real edge] (35) to (31.center);
		\draw [style=thick real edge] (36.center) to (30.center);
		\draw [style=thick bool edge] (34.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2-nn-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-5, -1.5) {};
		\node [style=small prob circuit] (6) at (-5.25, -1.5) {\textsub{d}{0}};
		\node [style=none] (7) at (-5, 0.5) {};
		\node [style=small prob circuit] (8) at (-5.25, 0.5) {\textsub{d}{1}};
		\node [style=nn] (9) at (-9, -0.5) {};
		\node [style=none] (10) at (-8.75, -0.5) {};
		\node [style=none] (11) at (-5.75, 0.5) {};
		\node [style=none] (12) at (-5.75, -1.5) {};
		\node [style=none] (13) at (-5.75, 1) {};
		\node [style=none] (14) at (-5.75, 0) {};
		\node [style=none] (15) at (-5.75, -1) {};
		\node [style=none] (16) at (-5.75, -2) {};
		\node [style=none] (17) at (-10.25, -1.5) {};
		\node [style=none] (18) at (-10.25, 0.5) {};
		\node [style=red] (19) at (-7.5, -0.5) {};
		\node [style=red] (20) at (-7.5, -1.5) {};
		\node [style=blue] (21) at (-7.5, 0.5) {};
		\node [style=none] (22) at (-10.25, 2) {};
		\node [style=none] (23) at (-5.75, 2) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (22.75, 1.75) {};
		\node [style=none] (26) at (20.75, 2.25) {};
		\node [style=if-mix] (27) at (21, 1.75) {};
		\node [style=none] (28) at (21.25, 1.75) {};
		\node [style=none] (29) at (20.75, 1.75) {};
		\node [style=none] (30) at (17.5, 2.25) {};
		\node [style=if-mix] (31) at (17.75, 1.75) {};
		\node [style=none] (32) at (17.5, 1.75) {};
		\node [style=none] (33) at (17.5, 1.25) {};
		\node [style=none] (34) at (18, 1.75) {};
		\node [style=none] (35) at (20.75, 1.25) {};
		\node [style=none] (36) at (17.5, -2.75) {};
		\node [style=if-mix] (37) at (17.75, -3.25) {};
		\node [style=none] (38) at (17.5, -3.25) {};
		\node [style=none] (39) at (17.5, -3.75) {};
		\node [style=none] (40) at (18, -3.25) {};
		\node [style=blue] (41) at (12.25, 3.25) {};
		\node [style=none] (42) at (1.75, 3.25) {};
		\node [style=none] (43) at (11, 1.75) {};
		\node [style=none] (44) at (11, 0) {};
		\node [style=none] (45) at (11, -2) {};
		\node [style=none] (46) at (11, -3.75) {};
		\node [style=none] (47) at (14.75, 4) {};
		\node [style=none] (48) at (1.75, 4) {};
		\node [style=small prob circuit] (50) at (10.5, 0) {\textsub{d}{10}};
		\node [style=small prob circuit] (52) at (10.5, 1.75) {\textsub{d}{11}};
		\node [style=none] (55) at (9.5, 1.75) {};
		\node [style=none] (56) at (9.5, 0) {};
		\node [style=none] (57) at (9.5, 2.25) {};
		\node [style=none] (58) at (9.5, 1.25) {};
		\node [style=none] (59) at (9.5, 0.5) {};
		\node [style=none] (60) at (9.5, -0.5) {};
		\node [style=red] (63) at (6.5, 1) {};
		\node [style=red] (64) at (6.5, 0.25) {};
		\node [style=blue] (65) at (6.5, 1.75) {};
		\node [style=small prob circuit] (67) at (10.5, -3.75) {\textsub{d}{00}};
		\node [style=small prob circuit] (69) at (10.5, -2) {\textsub{d}{01}};
		\node [style=none] (76) at (9.5, -2) {};
		\node [style=none] (77) at (9.5, -3.75) {};
		\node [style=none] (78) at (9.5, -2.5) {};
		\node [style=none] (80) at (9.5, -4.25) {};
		\node [style=red] (81) at (6.5, -2.75) {};
		\node [style=red] (82) at (6.5, -3.5) {};
		\node [style=none] (85) at (9.5, -1.5) {};
		\node [style=none] (87) at (9.5, -3.25) {};
		\node [style=blue] (89) at (6.5, -2) {};
		\node [style=blue] (90) at (3.75, 0) {};
		\node [style=none] (91) at (6.5, 0.25) {};
		\node [style=red] (92) at (3.75, -0.75) {};
		\node [style=red] (93) at (3.75, -1.5) {};
		\node [style=none] (94) at (1.75, 0) {};
		\node [style=none] (95) at (1.75, -0.75) {};
		\node [style=none] (96) at (1.75, -1.5) {};
		\node [style=none] (97) at (-11.25, 0.5) {\scriptsize $q+1$};
		\node [style=none] (98) at (1, 3.25) {\scriptsize $q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (7.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=real edge, in=-180, out=45, looseness=0.75] (19) to (11.center);
		\draw [style=real edge, in=-180, out=-45, looseness=0.75] (19) to (12.center);
		\draw [style=real edge] (10.center) to (19);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (20) to (14.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (20) to (16.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (17.center) to (20);
		\draw [style=thick bool edge, in=180, out=45] (21) to (13.center);
		\draw [style=thick bool edge, in=-180, out=-45] (21) to (15.center);
		\draw [style=thick bool edge] (18.center) to (21);
		\draw [style=bool edge] (23.center) to (22.center);
		\draw [style=bool edge, in=165, out=0, looseness=1.50] (23.center) to (4.center);
		\draw [style=thick real edge] (28.center) to (25.center);
		\draw [style=thick real edge, in=180, out=0] (34.center) to (29.center);
		\draw [style=thick real edge, in=-180, out=0] (40.center) to (35.center);
		\draw [style=bool edge, in=180, out=15, looseness=1.25] (41) to (30.center);
		\draw [style=bool edge, in=150, out=-45, looseness=1.25] (41) to (36.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (42.center) to (41);
		\draw [style=thick real edge] (43.center) to (32.center);
		\draw [style=thick real edge, in=180, out=0] (45.center) to (33.center);
		\draw [style=thick real edge, in=180, out=0] (44.center) to (38.center);
		\draw [style=thick real edge] (46.center) to (39.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (48.center) to (47.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (47.center) to (26.center);
		\draw [style=real edge, in=-180, out=45, looseness=0.75] (63) to (55.center);
		\draw [style=real edge, in=-180, out=-45, looseness=0.75] (63) to (56.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (64) to (58.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (64) to (60.center);
		\draw [style=thick bool edge, in=180, out=45, looseness=1.25] (65) to (57.center);
		\draw [style=thick bool edge, in=-180, out=-45] (65) to (59.center);
		\draw [style=real edge, in=-180, out=45, looseness=0.75] (81) to (76.center);
		\draw [style=real edge, in=-180, out=-45, looseness=0.75] (81) to (77.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (82) to (78.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (82) to (80.center);
		\draw [style=thick bool edge, in=180, out=45, looseness=1.25] (89) to (85.center);
		\draw [style=thick bool edge, in=-180, out=-45] (89) to (87.center);
		\draw [style=thick bool edge, in=180, out=30, looseness=0.75] (90) to (65);
		\draw [style=thick bool edge, in=180, out=-30, looseness=0.75] (90) to (89);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (92) to (63);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (93) to (91.center);
		\draw [style=thick real edge, in=180, out=-30, looseness=0.75] (92) to (81);
		\draw [style=thick real edge, in=180, out=-30, looseness=0.75] (93) to (82);
		\draw [style=thick bool edge] (94.center) to (90);
		\draw [style=thick real edge] (95.center) to (92);
		\draw [style=thick real edge] (96.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2-nn-03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=if-mix] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (2.75, -0.5) {\scriptsize{$2n$}};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (-3, -1) {$=$};
		\node [style=none] (16) at (-5, 0.25) {};
		\node [style=none] (17) at (-7, 0.75) {};
		\node [style=if-mix] (18) at (-6.75, 0.25) {};
		\node [style=none] (19) at (-7, 0.25) {};
		\node [style=none] (20) at (-7, -0.25) {};
		\node [style=none] (21) at (-6.5, 0.25) {};
		\node [style=none] (22) at (-5, -2.25) {};
		\node [style=none] (23) at (-7, -1.75) {};
		\node [style=if-mix] (24) at (-6.75, -2.25) {};
		\node [style=none] (25) at (-7, -2.25) {};
		\node [style=none] (26) at (-7, -2.75) {};
		\node [style=none] (27) at (-6.5, -2.25) {};
		\node [style=blue] (28) at (-9.25, 0.75) {};
		\node [style=none] (29) at (-11.25, 0.75) {};
		\node [style=none] (30) at (-11.25, 0.25) {};
		\node [style=none] (31) at (-11.25, -0.25) {};
		\node [style=none] (32) at (-11.25, -2.25) {};
		\node [style=none] (33) at (-11.25, -2.75) {};
		\node [style=none] (37) at (-5.5, 0.75) {\scriptsize{$n$}};
		\node [style=none] (38) at (-5.5, -1.75) {\scriptsize{$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (5.center) to (0.center);
		\draw [style=bool edge, in=180, out=0] (7.center) to (1.center);
		\draw [style=thick real edge] (8.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (9.center) to (4.center);
		\draw [style=thick real edge, in=180, out=0] (21.center) to (16.center);
		\draw [style=thick real edge, in=-180, out=0] (27.center) to (22.center);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (28) to (17.center);
		\draw [style=bool edge, in=-180, out=-45, looseness=1.25] (28) to (23.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (29.center) to (28);
		\draw [style=thick real edge] (30.center) to (19.center);
		\draw [style=thick real edge, in=180, out=0] (32.center) to (20.center);
		\draw [style=thick real edge, in=180, out=0] (31.center) to (25.center);
		\draw [style=thick real edge] (33.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2-nn-04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-2, -0.25) {};
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-4.5, -2.25) {};
		\node [style=none] (7) at (-4.5, -0.25) {};
		\node [style=none] (22) at (-10.5, 1.25) {};
		\node [style=none] (23) at (-5, 1.25) {};
		\node [style=none] (29) at (1.25, 0) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none] (31) at (0.75, 0.5) {};
		\node [style=none] (33) at (-10.5, 2) {};
		\node [style=none] (34) at (-3.5, 2) {};
		\node [style=small mixed circuit] (38) at (-5.25, -2.25) {\textsub{c}{0}};
		\node [style=small mixed circuit] (40) at (-5.25, -0.25) {\textsub{c}{1}};
		\node [style=nn] (41) at (-9.25, -1.25) {};
		\node [style=none] (42) at (-9, -1.25) {};
		\node [style=none] (43) at (-6, -0.25) {};
		\node [style=none] (44) at (-6, -2.25) {};
		\node [style=none] (45) at (-6, 0.25) {};
		\node [style=none] (46) at (-6, -0.75) {};
		\node [style=none] (47) at (-6, -1.75) {};
		\node [style=none] (48) at (-6, -2.75) {};
		\node [style=none] (49) at (-10.5, -2.25) {};
		\node [style=none] (50) at (-10.5, -0.25) {};
		\node [style=red] (51) at (-7.75, -1.25) {};
		\node [style=red] (52) at (-7.75, -2.25) {};
		\node [style=blue] (53) at (-7.75, -0.25) {};
		\node [style=if-mix] (54) at (1, 0) {};
		\node [style=none] (55) at (2.5, 0.5) {\scriptsize $n$};
		\node [style=none] (56) at (-1, 0.25) {\scriptsize $2n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (7.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=bool edge] (23.center) to (22.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (23.center) to (4.center);
		\draw [style=thick real edge] (30.center) to (29.center);
		\draw [style=bool edge] (34.center) to (33.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (34.center) to (31.center);
		\draw [style=real edge, in=-180, out=45, looseness=0.75] (51) to (43.center);
		\draw [style=real edge, in=-180, out=-45, looseness=0.75] (51) to (44.center);
		\draw [style=real edge] (42.center) to (51);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (52) to (46.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (52) to (48.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (49.center) to (52);
		\draw [style=thick bool edge, in=180, out=45] (53) to (45.center);
		\draw [style=thick bool edge, in=-180, out=-45] (53) to (47.center);
		\draw [style=thick bool edge] (50.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2-nn-05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-5, -2) {};
		\node [style=small mixed circuit] (6) at (-5.25, -2) {\textsub{d}{b}};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=small mixed circuit] (8) at (-5.25, 0) {\textsub{d}{a}};
		\node [style=nn] (9) at (-9, 0.5) {};
		\node [style=none] (10) at (-6, 0.5) {};
		\node [style=none] (11) at (-6, -1.5) {};
		\node [style=none] (12) at (-6, -0.5) {};
		\node [style=none] (13) at (-6, -2.5) {};
		\node [style=none] (14) at (-10.25, -1.5) {};
		\node [style=red] (16) at (-7.5, -1.5) {};
		\node [style=none] (17) at (-10.25, 1.5) {};
		\node [style=none] (18) at (-5.75, 1.5) {};
		\node [style=tall mixed circuit] (19) at (1.5, 0) {$d$};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (-10.25, 2.25) {};
		\node [style=none] (25) at (-4, 2.25) {};
		\node [style=none] (26) at (-0.75, -0.5) {\scriptsize{$p\cdot n$}};
		\node [style=none] (27) at (4.75, 0) {\scriptsize{$n$}};
		\node [style=nn] (28) at (-9, -0.5) {};
		\node [style=none] (29) at (-7.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (7.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (16) to (12.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (16) to (13.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (14.center) to (16);
		\draw [style=bool edge] (18.center) to (17.center);
		\draw [style=bool edge, in=165, out=0, looseness=1.50] (18.center) to (4.center);
		\draw [style=thick real edge] (22.center) to (21.center);
		\draw [style=thick bool edge] (25.center) to (24.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.50] (25.center) to (23.center);
		\draw [style=real edge] (28) to (29.center);
		\draw [style=real edge] (9) to (10.center);
		\draw [style=real edge, in=-180, out=0, looseness=0.75] (29.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2-nn-06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (3.75, 0.25) {};
		\node [style=none] (1) at (3.5, 0.25) {};
		\node [style=none] (2) at (5.25, 0.25) {};
		\node [style=none] (3) at (3.5, -0.25) {};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=small prob circuit] (6) at (0.75, -1.5) {\textsub{d}{0}};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=small prob circuit] (8) at (0.75, 0.5) {\textsub{d}{1}};
		\node [style=nn] (10) at (-2.75, -1.25) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (-6, -2.25) {};
		\node [style=none] (18) at (-6, 1.25) {};
		\node [style=red] (19) at (-2, -2.25) {};
		\node [style=blue] (21) at (-1.75, 1.25) {};
		\node [style=none] (22) at (0.75, 2) {};
		\node [style=nn] (24) at (-2.75, 0.25) {};
		\node [style=none] (28) at (-6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (7.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (19) to (14.center);
		\draw [style=thick real edge, in=180, out=-30] (19) to (16.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (17.center) to (19);
		\draw [style=thick bool edge, in=180, out=30, looseness=1.25] (21) to (13.center);
		\draw [style=thick bool edge, in=-180, out=-90] (21) to (15.center);
		\draw [style=thick bool edge] (18.center) to (21);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (22.center) to (4.center);
		\draw [style=real edge, in=180, out=0, looseness=1.50] (24) to (11.center);
		\draw [style=real edge, in=-180, out=0, looseness=1.25] (10) to (12.center);
		\draw [style=bool edge] (28.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2-nn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-4.5, -1.5) {};
		\node [style=small prob circuit] (6) at (-4.75, -1.5) {\textsub{d}{0}};
		\node [style=none] (7) at (-4.5, 0.5) {};
		\node [style=small prob circuit] (8) at (-4.75, 0.5) {\textsub{d}{1}};
		\node [style=nn] (9) at (-8.5, -0.5) {};
		\node [style=none] (10) at (-8.25, -0.5) {};
		\node [style=none] (11) at (-5.25, 0.5) {};
		\node [style=none] (12) at (-5.25, -1.5) {};
		\node [style=none] (13) at (-5.25, 1) {};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=none] (15) at (-5.25, -1) {};
		\node [style=none] (16) at (-5.25, -2) {};
		\node [style=none] (17) at (-9.75, -1.5) {};
		\node [style=none] (19) at (-9.75, 0.5) {};
		\node [style=red] (20) at (-7, -0.5) {};
		\node [style=red] (21) at (-7, -1.5) {};
		\node [style=blue] (23) at (-7, 0.5) {};
		\node [style=none] (24) at (-9.75, 2) {};
		\node [style=none] (25) at (-5.25, 2) {};
		\node [style=none] (55) at (0, 0) {\scriptsize{$=$}};
		\node [style=if-mix] (56) at (8.25, 0.5) {};
		\node [style=none] (57) at (8, 0.5) {};
		\node [style=none] (58) at (9.75, 0.5) {};
		\node [style=none] (59) at (8, 0) {};
		\node [style=none] (60) at (8, 1) {};
		\node [style=none] (61) at (6.25, -1.5) {};
		\node [style=small prob circuit] (62) at (6, -1.5) {\textsub{d}{0}};
		\node [style=none] (63) at (6.25, 0.5) {};
		\node [style=small prob circuit] (64) at (6, 0.5) {\textsub{d}{1}};
		\node [style=nn] (65) at (4, -1.5) {};
		\node [style=nn] (66) at (4, 0.5) {};
		\node [style=none] (67) at (5.5, 0.5) {};
		\node [style=none] (68) at (5.5, -1.5) {};
		\node [style=none] (69) at (5.5, 1) {};
		\node [style=none] (70) at (5.5, 0) {};
		\node [style=none] (71) at (5.5, -1) {};
		\node [style=none] (72) at (5.5, -2) {};
		\node [style=none] (73) at (1, -1.5) {};
		\node [style=none] (74) at (1, 1) {};
		\node [style=red] (76) at (3, -1.5) {};
		\node [style=blue] (77) at (3, 1) {};
		\node [style=none] (78) at (1, 2) {};
		\node [style=none] (79) at (5.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (7.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=real edge, in=-180, out=45, looseness=0.75] (20) to (11.center);
		\draw [style=real edge, in=-180, out=-45, looseness=0.75] (20) to (12.center);
		\draw [style=real edge] (10.center) to (20);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (21) to (14.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (21) to (16.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (17.center) to (21);
		\draw [style=thick bool edge, in=180, out=45] (23) to (13.center);
		\draw [style=thick bool edge, in=-180, out=-45] (23) to (15.center);
		\draw [style=thick bool edge] (19.center) to (23);
		\draw [style=bool edge] (25.center) to (24.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (25.center) to (4.center);
		\draw [style=thick real edge] (56) to (58.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (63.center) to (57.center);
		\draw [style=thick real edge, in=-180, out=0] (61.center) to (59.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (76) to (70.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (76) to (72.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (73.center) to (76);
		\draw [style=thick bool edge, in=180, out=45] (77) to (69.center);
		\draw [style=thick bool edge, in=-180, out=-75] (77) to (71.center);
		\draw [style=thick bool edge] (74.center) to (77);
		\draw [style=bool edge] (79.center) to (78.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (79.center) to (60.center);
		\draw [style=real edge] (66) to (67.center);
		\draw [style=real edge] (65) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (3, 0.25) {};
		\node [style=none] (2) at (4.5, 0.25) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=small prob circuit] (21) at (-3.75, -0.5) {$g$};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (-0.5, -1.5) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (-0.5, 0) {};
		\node [style=none] (29) at (-0.5, -1) {};
		\node [style=none] (30) at (-0.5, -2) {};
		\node [style=none] (33) at (-5.25, -1.5) {};
		\node [style=none] (34) at (-5.25, -0.5) {};
		\node [style=none] (35) at (-5.25, 0.5) {};
		\node [style=red] (36) at (-2.25, -0.5) {};
		\node [style=red] (37) at (-2.25, -1.5) {};
		\node [style=none] (38) at (-4, -0.5) {};
		\node [style=blue] (39) at (-2.25, 0.5) {};
		\node [style=none] (40) at (-5.25, 1.75) {};
		\node [style=none] (41) at (0, 1.75) {};
		\node [style=if-mix] (42) at (16.25, 0.25) {};
		\node [style=none] (43) at (16, 0.25) {};
		\node [style=none] (44) at (17.75, 0.25) {};
		\node [style=none] (45) at (16, -0.25) {};
		\node [style=none] (46) at (16, 0.75) {};
		\node [style=none] (47) at (13.5, -1.5) {};
		\node [style=small mixed circuit] (48) at (13.25, -1.5) {\textsub{d}{0}};
		\node [style=none] (49) at (13.5, 0.5) {};
		\node [style=small mixed circuit] (50) at (13.25, 0.5) {\textsub{d}{1}};
		\node [style=small prob circuit] (51) at (9.5, -1.25) {$g$};
		\node [style=none] (52) at (9.75, -1.25) {};
		\node [style=none] (53) at (12.5, 0.5) {};
		\node [style=none] (54) at (12.5, -1.5) {};
		\node [style=none] (55) at (12.5, 1) {};
		\node [style=none] (56) at (12.5, 0) {};
		\node [style=none] (57) at (12.5, -1) {};
		\node [style=none] (58) at (12.5, -2) {};
		\node [style=none] (59) at (6.5, -2.25) {};
		\node [style=none] (61) at (6.5, 1.25) {};
		\node [style=red] (63) at (10.75, -2.25) {};
		\node [style=none] (64) at (9.25, -1.25) {};
		\node [style=blue] (65) at (10.75, 1.25) {};
		\node [style=none] (67) at (13.25, 2) {};
		\node [style=small prob circuit] (68) at (9.5, 0.25) {$g$};
		\node [style=none] (69) at (9.75, 0.25) {};
		\node [style=none] (70) at (9.25, 0.25) {};
		\node [style=red] (71) at (8, -0.5) {};
		\node [style=none] (72) at (6.5, -0.5) {};
		\node [style=none] (73) at (6.5, 2) {};
		\node [style=none] (74) at (5.5, -0.5) {\scriptsize{$=$}};
		\node [style=none] (75) at (2.75, 0.25) {};
		\node [style=none] (76) at (2.75, -0.25) {};
		\node [style=none] (77) at (0.25, -1.5) {};
		\node [style=small mixed circuit] (78) at (0, -1.5) {\textsub{d}{0}};
		\node [style=none] (79) at (0.25, 0.5) {};
		\node [style=small mixed circuit] (80) at (0, 0.5) {\textsub{d}{1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (36) to (25.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (36) to (26.center);
		\draw [style=thick real edge] (23.center) to (36);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (37) to (28.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (37) to (30.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (33.center) to (37);
		\draw [style=thick real edge] (34.center) to (38.center);
		\draw [style=thick bool edge, in=180, out=45] (39) to (27.center);
		\draw [style=thick bool edge, in=-180, out=-45] (39) to (29.center);
		\draw [style=thick bool edge] (35.center) to (39);
		\draw [style=bool edge] (41.center) to (40.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (41.center) to (4.center);
		\draw [style=thick real edge] (42) to (44.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (49.center) to (43.center);
		\draw [style=thick real edge, in=-180, out=0] (47.center) to (45.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (63) to (56.center);
		\draw [style=thick real edge, in=-180, out=0] (63) to (58.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (59.center) to (63);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (65) to (55.center);
		\draw [style=thick bool edge, in=150, out=-60, looseness=0.75] (65) to (57.center);
		\draw [style=thick bool edge] (61.center) to (65);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (67.center) to (46.center);
		\draw [style=thick real edge, in=180, out=45] (71) to (70.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (69.center) to (53.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (52.center) to (54.center);
		\draw [style=thick real edge, in=180, out=-45] (71) to (64.center);
		\draw [style=thick real edge] (72.center) to (71);
		\draw [style=bool edge] (73.center) to (67.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (79.center) to (75.center);
		\draw [style=thick real edge, in=-180, out=0] (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2b-nn-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-3.75, 1.25) {};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=small mixed circuit] (7) at (-4.5, -2) {\textsub{d}{0}};
		\node [style=none] (8) at (-5.25, -1.75) {};
		\node [style=none] (9) at (-3.75, 0) {};
		\node [style=small mixed circuit] (10) at (-4.5, 0) {\textsub{d}{1}};
		\node [style=none] (11) at (-5.25, 0.5) {};
		\node [style=red] (12) at (-6.75, -0.25) {};
		\node [style=none] (13) at (-5.25, -2.5) {};
		\node [style=none] (14) at (-5.25, -0.25) {};
		\node [style=red] (15) at (-6.75, -1.25) {};
		\node [nn, style=nn] (16) at (-8, -0.25) {};
		\node [style=none] (17) at (-8.25, -1.25) {};
		\node [style=none] (18) at (-8.25, 1.25) {};
		\node [style=none] (19) at (0.75, 0) {$\myeq{E4}$};
		\node [style=if-mix] (20) at (8.25, 0) {};
		\node [style=none] (21) at (8, 0) {};
		\node [style=none] (22) at (9.75, 0) {};
		\node [style=none] (23) at (8, -0.5) {};
		\node [style=none] (24) at (8, 0.5) {};
		\node [style=none] (25) at (6.25, 1.25) {};
		\node [style=none] (26) at (6.25, -2) {};
		\node [style=small mixed circuit] (27) at (5.5, -2) {\textsub{d}{0}};
		\node [style=none] (28) at (4.75, -1.75) {};
		\node [style=none] (29) at (6.25, 0) {};
		\node [style=small mixed circuit] (30) at (5.5, 0) {\textsub{d}{1}};
		\node [style=none] (31) at (4.75, 0.5) {};
		\node [style=none] (32) at (4.75, -2.5) {};
		\node [style=none] (33) at (4.75, -0.25) {};
		\node [style=red] (34) at (3.25, -1.25) {};
		\node [nn, style=nn] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (1.75, -1.25) {};
		\node [style=none] (37) at (1.75, 1.25) {};
		\node [nn, style=nn] (38) at (2.5, -0.5) {};
		\node [style=none] (39) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (5.center) to (4.center);
		\draw [style=thick real edge] (9.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (6.center) to (3.center);
		\draw [style=real edge, in=-180, out=45] (12) to (11.center);
		\draw [style=real edge, in=165, out=-60] (12) to (8.center);
		\draw [style=thick real edge, in=180, out=45, looseness=0.75] (15) to (14.center);
		\draw [style=thick real edge, in=180, out=-60, looseness=0.75] (15) to (13.center);
		\draw [style=thick real edge] (17.center) to (15);
		\draw [style=real edge] (16) to (12);
		\draw [style=bool edge] (18.center) to (5.center);
		\draw [style=thick real edge] (20) to (22.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.50] (25.center) to (24.center);
		\draw [style=thick real edge] (29.center) to (21.center);
		\draw [style=thick real edge, in=-180, out=0] (26.center) to (23.center);
		\draw [style=thick real edge, in=180, out=45] (34) to (33.center);
		\draw [style=thick real edge, in=180, out=-60] (34) to (32.center);
		\draw [style=thick real edge] (36.center) to (34);
		\draw [style=bool edge] (37.center) to (25.center);
		\draw [style=real edge] (35) to (31.center);
		\draw [style=real edge] (38) to (39.center);
		\draw [style=real edge, in=180, out=-15] (39.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2b-nn-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-4.75, -1.5) {};
		\node [style=small mixed circuit] (6) at (-5, -1.5) {\textsub{d}{0}};
		\node [style=none] (7) at (-4.75, 0.5) {};
		\node [style=small mixed circuit] (8) at (-5, 0.5) {\textsub{d}{1}};
		\node [style=nn] (9) at (-8.75, -0.5) {};
		\node [style=none] (11) at (-5.75, 0.5) {};
		\node [style=none] (12) at (-5.75, -1.5) {};
		\node [style=none] (13) at (-5.75, 1) {};
		\node [style=none] (14) at (-5.75, 0) {};
		\node [style=none] (15) at (-5.75, -1) {};
		\node [style=none] (16) at (-5.75, -2) {};
		\node [style=none] (17) at (-10, -1.5) {};
		\node [style=none] (18) at (-10, 0.5) {};
		\node [style=red] (19) at (-7.25, -0.5) {};
		\node [style=red] (20) at (-7.25, -1.5) {};
		\node [style=blue] (21) at (-7.25, 0.5) {};
		\node [style=none] (22) at (-10, 2) {};
		\node [style=none] (23) at (-5.5, 2) {};
		\node [style=none] (24) at (0.25, 0) {$\myeq{NF}$};
		\node [style=none] (90) at (-9, 1) {\scriptsize $p+1$};
		\node [style=none] (91) at (19.75, 1.25) {};
		\node [style=none] (92) at (17.75, 1.75) {};
		\node [style=if-mix] (93) at (18, 1.25) {};
		\node [style=none] (94) at (18.25, 1.25) {};
		\node [style=none] (95) at (17.75, 1.25) {};
		\node [style=none] (96) at (14.5, 1.75) {};
		\node [style=if-mix] (97) at (14.75, 1.25) {};
		\node [style=none] (98) at (14.5, 1.25) {};
		\node [style=none] (99) at (14.5, 0.75) {};
		\node [style=none] (100) at (15, 1.25) {};
		\node [style=none] (101) at (17.75, 0.75) {};
		\node [style=none] (102) at (14.5, -3.25) {};
		\node [style=if-mix] (103) at (14.75, -3.75) {};
		\node [style=none] (104) at (14.5, -3.75) {};
		\node [style=none] (105) at (14.5, -4.25) {};
		\node [style=none] (106) at (15, -3.75) {};
		\node [style=blue] (107) at (11.25, 2.75) {};
		\node [style=none] (108) at (1.5, 2.75) {};
		\node [style=none] (109) at (10, 1.25) {};
		\node [style=none] (110) at (10, -2.5) {};
		\node [style=none] (111) at (10, -0.75) {};
		\node [style=none] (112) at (10, -4.25) {};
		\node [style=none] (113) at (13.75, 3.5) {};
		\node [style=none] (114) at (1.5, 3.5) {};
		\node [style=small mixed circuit] (115) at (9.5, -2.5) {\textsub{d}{10}};
		\node [style=small mixed circuit] (116) at (9.5, 1.25) {\textsub{d}{11}};
		\node [style=none] (117) at (8.5, 1.25) {};
		\node [style=none] (118) at (8.5, -2.5) {};
		\node [style=none] (119) at (8.5, 1.75) {};
		\node [style=none] (120) at (8.5, 0.75) {};
		\node [style=none] (121) at (8.5, -2) {};
		\node [style=none] (122) at (8.5, -3) {};
		\node [style=red] (123) at (5.5, 0.5) {};
		\node [style=red] (124) at (5.5, -0.25) {};
		\node [style=blue] (125) at (5.5, 1.25) {};
		\node [style=small mixed circuit] (126) at (9.5, -4.25) {\textsub{d}{00}};
		\node [style=small mixed circuit] (127) at (9.5, -0.75) {\textsub{d}{01}};
		\node [style=none] (128) at (8.5, -0.75) {};
		\node [style=none] (129) at (8.5, -4.25) {};
		\node [style=none] (130) at (8.5, -1.25) {};
		\node [style=none] (131) at (8.5, -4.75) {};
		\node [style=red] (132) at (5.5, -3.25) {};
		\node [style=red] (133) at (5.5, -4) {};
		\node [style=none] (134) at (8.5, -0.25) {};
		\node [style=none] (135) at (8.5, -3.75) {};
		\node [style=blue] (136) at (5.5, -2.5) {};
		\node [style=blue] (137) at (3.5, -0.5) {};
		\node [style=none] (138) at (5.5, -0.25) {};
		\node [style=red] (139) at (3.5, -1.25) {};
		\node [style=red] (140) at (3.5, -2) {};
		\node [style=none] (141) at (1.5, -0.5) {};
		\node [style=nn] (142) at (2.25, -1.25) {};
		\node [style=none] (143) at (1.5, -2) {};
		\node [style=none] (144) at (2.25, 0.25) {\scriptsize $p$};
		\node [style=none] (145) at (19, -8) {};
		\node [style=none] (146) at (17, -7.5) {};
		\node [style=if-mix] (147) at (17.25, -8) {};
		\node [style=none] (148) at (17.5, -8) {};
		\node [style=none] (149) at (17, -8) {};
		\node [style=none] (150) at (13.75, -7.5) {};
		\node [style=if-mix] (151) at (14, -8) {};
		\node [style=none] (152) at (13.75, -8) {};
		\node [style=none] (153) at (13.75, -8.5) {};
		\node [style=none] (154) at (14.25, -8) {};
		\node [style=none] (155) at (17, -8.5) {};
		\node [style=none] (156) at (13.75, -12.75) {};
		\node [style=if-mix] (157) at (14, -13.25) {};
		\node [style=none] (158) at (13.75, -13.25) {};
		\node [style=none] (159) at (13.75, -13.75) {};
		\node [style=none] (160) at (14.25, -13.25) {};
		\node [style=blue] (161) at (10.5, -6.5) {};
		\node [style=none] (162) at (1.75, -6.5) {};
		\node [style=none] (163) at (9.25, -8) {};
		\node [style=none] (164) at (9.25, -9.75) {};
		\node [style=none] (165) at (9.25, -12) {};
		\node [style=none] (166) at (9.25, -13.75) {};
		\node [style=none] (167) at (13, -5.75) {};
		\node [style=none] (168) at (1.75, -5.75) {};
		\node [style=small mixed circuit] (169) at (8.75, -9.75) {\textsub{d}{10}};
		\node [style=small mixed circuit] (170) at (8.75, -8) {\textsub{d}{11}};
		\node [style=none] (171) at (7.75, -8) {};
		\node [style=none] (172) at (7.75, -9.75) {};
		\node [style=none] (173) at (7.75, -7.5) {};
		\node [style=none] (174) at (7.75, -8.5) {};
		\node [style=none] (175) at (7.75, -9.25) {};
		\node [style=none] (176) at (7.75, -10.25) {};
		\node [style=red] (177) at (5.75, -8.75) {};
		\node [style=red] (178) at (5.75, -9.5) {};
		\node [style=blue] (179) at (5.75, -8) {};
		\node [style=small mixed circuit] (180) at (8.75, -13.75) {\textsub{d}{00}};
		\node [style=small mixed circuit] (181) at (8.75, -12) {\textsub{d}{01}};
		\node [style=none] (182) at (7.75, -12) {};
		\node [style=none] (183) at (7.75, -13.75) {};
		\node [style=none] (184) at (7.75, -12.5) {};
		\node [style=none] (185) at (7.75, -14.25) {};
		\node [style=red] (186) at (5.75, -12.75) {};
		\node [style=red] (187) at (5.75, -13.5) {};
		\node [style=none] (188) at (7.75, -11.5) {};
		\node [style=none] (189) at (7.75, -13.25) {};
		\node [style=blue] (190) at (5.75, -12) {};
		\node [style=blue] (191) at (3.75, -9.75) {};
		\node [style=none] (192) at (5.75, -9.5) {};
		\node [style=red] (193) at (3.75, -10.5) {};
		\node [style=red] (194) at (3.75, -11.25) {};
		\node [style=none] (195) at (1.75, -9.75) {};
		\node [style=nn] (196) at (2.5, -10.5) {};
		\node [style=none] (197) at (1.75, -11.25) {};
		\node [style=none] (199) at (0.25, -9.25) {$\myeq{NF}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (7.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=real edge, in=-165, out=45, looseness=0.75] (19) to (11.center);
		\draw [style=real edge, in=165, out=-45, looseness=0.75] (19) to (12.center);
		\draw [style=thick real edge, in=-150, out=45, looseness=0.75] (20) to (14.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (20) to (16.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (17.center) to (20);
		\draw [style=thick bool edge, in=180, out=30] (21) to (13.center);
		\draw [style=thick bool edge, in=180, out=-45, looseness=0.50] (21) to (15.center);
		\draw [style=thick bool edge] (18.center) to (21);
		\draw [style=bool edge] (23.center) to (22.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (23.center) to (4.center);
		\draw [style=real edge] (9) to (19);
		\draw [style=thick real edge] (94.center) to (91.center);
		\draw [style=thick real edge, in=180, out=0] (100.center) to (95.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.50] (106.center) to (101.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (107) to (96.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (107) to (102.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (108.center) to (107);
		\draw [style=thick real edge] (109.center) to (98.center);
		\draw [style=thick real edge, in=180, out=0] (111.center) to (99.center);
		\draw [style=thick real edge, in=180, out=0] (110.center) to (104.center);
		\draw [style=thick real edge] (112.center) to (105.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (114.center) to (113.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (113.center) to (92.center);
		\draw [style=real edge, in=-180, out=30, looseness=0.75] (123) to (117.center);
		\draw [style=real edge, in=-180, out=-30, looseness=0.75] (123) to (118.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (124) to (120.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (124) to (122.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (125) to (119.center);
		\draw [style=thick bool edge, in=-180, out=-30, looseness=0.75] (125) to (121.center);
		\draw [style=real edge, in=-180, out=45, looseness=0.75] (132) to (128.center);
		\draw [style=real edge, in=-180, out=-30, looseness=0.75] (132) to (129.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (133) to (130.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (133) to (131.center);
		\draw [style=thick bool edge, in=180, out=45, looseness=0.75] (136) to (134.center);
		\draw [style=thick bool edge, in=180, out=-30, looseness=0.50] (136) to (135.center);
		\draw [style=thick bool edge, in=-150, out=45, looseness=0.75] (137) to (125);
		\draw [style=thick bool edge, in=150, out=-45, looseness=0.75] (137) to (136);
		\draw [style=real edge, in=-165, out=45, looseness=0.75] (139) to (123);
		\draw [style=thick real edge, in=-165, out=45, looseness=0.75] (140) to (138.center);
		\draw [style=real edge, in=150, out=-45, looseness=0.75] (139) to (132);
		\draw [style=thick real edge, in=150, out=-45, looseness=0.75] (140) to (133);
		\draw [style=thick bool edge] (141.center) to (137);
		\draw [style=real edge] (142) to (139);
		\draw [style=thick real edge] (143.center) to (140);
		\draw [style=thick real edge] (148.center) to (145.center);
		\draw [style=thick real edge, in=180, out=0] (154.center) to (149.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.50] (160.center) to (155.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (161) to (150.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (161) to (156.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (162.center) to (161);
		\draw [style=thick real edge] (163.center) to (152.center);
		\draw [style=thick real edge, in=180, out=0] (165.center) to (153.center);
		\draw [style=thick real edge, in=180, out=0] (164.center) to (158.center);
		\draw [style=thick real edge] (166.center) to (159.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (168.center) to (167.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (167.center) to (146.center);
		\draw [style=real edge, in=-180, out=30, looseness=0.75] (177) to (171.center);
		\draw [style=real edge, in=-180, out=-30, looseness=0.75] (177) to (172.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (178) to (174.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (178) to (176.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (179) to (173.center);
		\draw [style=thick bool edge, in=-180, out=-30, looseness=0.75] (179) to (175.center);
		\draw [style=real edge, in=-180, out=30, looseness=0.75] (186) to (182.center);
		\draw [style=real edge, in=-180, out=-30, looseness=0.75] (186) to (183.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (187) to (184.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (187) to (185.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (190) to (188.center);
		\draw [style=thick bool edge, in=180, out=-30, looseness=0.50] (190) to (189.center);
		\draw [style=thick bool edge, in=-150, out=45, looseness=0.75] (191) to (179);
		\draw [style=thick bool edge, in=150, out=-45, looseness=0.75] (191) to (190);
		\draw [style=real edge, in=-165, out=45, looseness=0.75] (193) to (177);
		\draw [style=thick real edge, in=-165, out=45, looseness=0.75] (194) to (192.center);
		\draw [style=real edge, in=150, out=-45, looseness=0.75] (193) to (186);
		\draw [style=thick real edge, in=150, out=-45, looseness=0.75] (194) to (187);
		\draw [style=thick bool edge] (195.center) to (191);
		\draw [style=real edge] (196) to (193);
		\draw [style=thick real edge] (197.center) to (194);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2b-nn-03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (11.75, 0) {};
		\node [style=none] (26) at (9.75, 0.5) {};
		\node [style=if-mix] (27) at (10, 0) {};
		\node [style=none] (28) at (10.25, 0) {};
		\node [style=none] (29) at (9.75, 0) {};
		\node [style=none] (30) at (6.5, 0.5) {};
		\node [style=if-mix] (31) at (6.75, 0) {};
		\node [style=none] (32) at (6.5, 0) {};
		\node [style=none] (33) at (6.5, -0.5) {};
		\node [style=none] (34) at (7, 0) {};
		\node [style=none] (35) at (9.75, -0.5) {};
		\node [style=none] (36) at (6.5, -4.75) {};
		\node [style=if-mix] (37) at (6.75, -5.25) {};
		\node [style=none] (38) at (6.5, -5.25) {};
		\node [style=none] (39) at (6.5, -5.75) {};
		\node [style=none] (40) at (7, -5.25) {};
		\node [style=blue] (41) at (3.25, 1.5) {};
		\node [style=none] (42) at (-5.5, 1.5) {};
		\node [style=none] (43) at (2, 0) {};
		\node [style=none] (44) at (2, -1.75) {};
		\node [style=none] (45) at (2, -4) {};
		\node [style=none] (46) at (2, -5.75) {};
		\node [style=none] (47) at (5.75, 2.25) {};
		\node [style=none] (48) at (-5.5, 2.25) {};
		\node [style=small mixed circuit] (49) at (1.5, -1.75) {\textsub{d}{10}};
		\node [style=small mixed circuit] (50) at (1.5, 0) {\textsub{d}{11}};
		\node [style=none] (51) at (0.5, 0) {};
		\node [style=none] (52) at (0.5, -1.75) {};
		\node [style=none] (53) at (0.5, 0.5) {};
		\node [style=none] (54) at (0.5, -0.5) {};
		\node [style=none] (55) at (0.5, -1.25) {};
		\node [style=none] (56) at (0.5, -2.25) {};
		\node [style=red] (57) at (-1.5, -0.75) {};
		\node [style=red] (58) at (-1.5, -1.5) {};
		\node [style=blue] (59) at (-1.5, 0) {};
		\node [style=small mixed circuit] (60) at (1.5, -5.75) {\textsub{d}{00}};
		\node [style=small mixed circuit] (61) at (1.5, -4) {\textsub{d}{01}};
		\node [style=none] (62) at (0.5, -4) {};
		\node [style=none] (63) at (0.5, -5.75) {};
		\node [style=none] (64) at (0.5, -4.5) {};
		\node [style=none] (65) at (0.5, -6.25) {};
		\node [style=red] (66) at (-1.5, -4.75) {};
		\node [style=red] (67) at (-1.5, -5.5) {};
		\node [style=none] (68) at (0.5, -3.5) {};
		\node [style=none] (69) at (0.5, -5.25) {};
		\node [style=blue] (70) at (-1.5, -4) {};
		\node [style=blue] (71) at (-3.5, -1.75) {};
		\node [style=none] (72) at (-1.5, -1.5) {};
		\node [style=red] (73) at (-3.5, -2.5) {};
		\node [style=red] (74) at (-3.5, -3.25) {};
		\node [style=none] (75) at (-5.5, -1.75) {};
		\node [style=nn] (76) at (-4.75, -2.5) {};
		\node [style=none] (77) at (-5.5, -3.25) {};
		\node [style=none] (88) at (-2.75, 0.25) {\scriptsize \textsub{c}{1}};
		\node [style=none] (144) at (-2, 1.25) {};
		\node [style=none] (145) at (3, 1.25) {};
		\node [style=none] (146) at (3, -2.75) {};
		\node [style=none] (147) at (-2, -2.75) {};
		\node [style=none] (148) at (-2.75, -6.25) {\scriptsize \textsub{c}{0}};
		\node [style=none] (149) at (-2, -3) {};
		\node [style=none] (150) at (3, -3) {};
		\node [style=none] (151) at (3, -7) {};
		\node [style=none] (152) at (-2, -7) {};
		\node [style=if-mix] (153) at (23, -0.25) {};
		\node [style=none] (154) at (22.75, -0.25) {};
		\node [style=none] (155) at (25.75, -0.25) {};
		\node [style=none] (156) at (22.75, -0.75) {};
		\node [style=none] (157) at (22.75, 0.25) {};
		\node [style=none] (158) at (20.5, -2.25) {};
		\node [style=none] (159) at (20.5, -0.25) {};
		\node [style=none] (160) at (14.5, 1.25) {};
		\node [style=none] (161) at (20, 1.25) {};
		\node [style=none] (162) at (26.5, 0) {};
		\node [style=none] (163) at (28, 0) {};
		\node [style=none] (164) at (25.75, 0.5) {};
		\node [style=none] (165) at (14.5, 2) {};
		\node [style=none] (166) at (21.5, 2) {};
		\node [style=small mixed circuit] (167) at (19.75, -2.25) {\textsub{c}{0}};
		\node [style=small mixed circuit] (168) at (19.75, -0.25) {\textsub{c}{1}};
		\node [style=nn] (169) at (15.75, -1.25) {};
		\node [style=none] (170) at (16, -1.25) {};
		\node [style=none] (171) at (19, -0.25) {};
		\node [style=none] (172) at (19, -2.25) {};
		\node [style=none] (173) at (19, 0.25) {};
		\node [style=none] (174) at (19, -0.75) {};
		\node [style=none] (175) at (19, -1.75) {};
		\node [style=none] (176) at (19, -2.75) {};
		\node [style=none] (177) at (14.5, -2.25) {};
		\node [style=none] (178) at (14.5, -0.25) {};
		\node [style=red] (179) at (17.25, -1.25) {};
		\node [style=red] (180) at (17.25, -2.25) {};
		\node [style=blue] (181) at (17.25, -0.25) {};
		\node [style=if-mix] (182) at (26, 0) {};
		\node [style=none] (183) at (27.5, 0.5) {\scriptsize $n$};
		\node [style=none] (184) at (24, 0.25) {\scriptsize $2n$};
		\node [style=none] (185) at (13.25, 0) {$=:$};
		\node [style=none] (186) at (15, 0.25) {\scriptsize $p$};
		\node [style=none] (187) at (-5, -1.25) {\scriptsize $p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (28.center) to (25.center);
		\draw [style=thick real edge, in=180, out=0] (34.center) to (29.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.50] (40.center) to (35.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (41) to (30.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (41) to (36.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (42.center) to (41);
		\draw [style=thick real edge] (43.center) to (32.center);
		\draw [style=thick real edge, in=180, out=0] (45.center) to (33.center);
		\draw [style=thick real edge, in=180, out=0] (44.center) to (38.center);
		\draw [style=thick real edge] (46.center) to (39.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (48.center) to (47.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (47.center) to (26.center);
		\draw [style=real edge, in=-180, out=30, looseness=0.75] (57) to (51.center);
		\draw [style=real edge, in=-180, out=-30, looseness=0.75] (57) to (52.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (58) to (54.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (58) to (56.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (59) to (53.center);
		\draw [style=thick bool edge, in=-180, out=-30, looseness=0.75] (59) to (55.center);
		\draw [style=real edge, in=-180, out=30, looseness=0.75] (66) to (62.center);
		\draw [style=real edge, in=-180, out=-30, looseness=0.75] (66) to (63.center);
		\draw [style=thick real edge, in=-180, out=30, looseness=0.75] (67) to (64.center);
		\draw [style=thick real edge, in=-180, out=-30, looseness=0.75] (67) to (65.center);
		\draw [style=thick bool edge, in=180, out=15, looseness=0.75] (70) to (68.center);
		\draw [style=thick bool edge, in=180, out=-30, looseness=0.50] (70) to (69.center);
		\draw [style=thick bool edge, in=-150, out=45, looseness=0.75] (71) to (59);
		\draw [style=thick bool edge, in=150, out=-45, looseness=0.75] (71) to (70);
		\draw [style=real edge, in=-165, out=45, looseness=0.75] (73) to (57);
		\draw [style=thick real edge, in=-165, out=45, looseness=0.75] (74) to (72.center);
		\draw [style=real edge, in=150, out=-45, looseness=0.75] (73) to (66);
		\draw [style=thick real edge, in=150, out=-45, looseness=0.75] (74) to (67);
		\draw [style=thick bool edge] (75.center) to (71);
		\draw [style=real edge] (76) to (73);
		\draw [style=thick real edge] (77.center) to (74);
		\draw [dashed] (144.center) to (145.center);
		\draw [dashed] (145.center) to (146.center);
		\draw [dashed] (146.center) to (147.center);
		\draw [dashed] (147.center) to (144.center);
		\draw [dashed] (149.center) to (150.center);
		\draw [dashed] (150.center) to (151.center);
		\draw [dashed] (151.center) to (152.center);
		\draw [dashed] (152.center) to (149.center);
		\draw [style=thick real edge] (153) to (155.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (159.center) to (154.center);
		\draw [style=thick real edge, in=-180, out=0] (158.center) to (156.center);
		\draw [style=bool edge] (161.center) to (160.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (161.center) to (157.center);
		\draw [style=thick real edge] (163.center) to (162.center);
		\draw [style=bool edge] (166.center) to (165.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (166.center) to (164.center);
		\draw [style=real edge, in=-180, out=45, looseness=0.75] (179) to (171.center);
		\draw [style=real edge, in=-180, out=-45, looseness=0.75] (179) to (172.center);
		\draw [style=real edge] (170.center) to (179);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (180) to (174.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (180) to (176.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (177.center) to (180);
		\draw [style=thick bool edge, in=180, out=45] (181) to (173.center);
		\draw [style=thick bool edge, in=-180, out=-45] (181) to (175.center);
		\draw [style=thick bool edge] (178.center) to (181);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2b-nn-04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-4.75, -2.25) {};
		\node [style=none] (7) at (-4.75, -0.25) {};
		\node [style=none] (22) at (-10.75, 1.25) {};
		\node [style=none] (23) at (-5.25, 1.25) {};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (33) at (-10.75, 2) {};
		\node [style=none] (34) at (-3.75, 2) {};
		\node [style=small mixed circuit] (38) at (-5.5, -2.25) {\textsub{c}{0}};
		\node [style=small mixed circuit] (40) at (-5.5, -0.25) {\textsub{c}{1}};
		\node [style=nn] (41) at (-9.5, -1.25) {};
		\node [style=none] (42) at (-9.25, -1.25) {};
		\node [style=none] (43) at (-6.25, -0.25) {};
		\node [style=none] (44) at (-6.25, -2.25) {};
		\node [style=none] (45) at (-6.25, 0.25) {};
		\node [style=none] (46) at (-6.25, -0.75) {};
		\node [style=none] (47) at (-6.25, -1.75) {};
		\node [style=none] (48) at (-6.25, -2.75) {};
		\node [style=none] (49) at (-10.75, -2.25) {};
		\node [style=none] (50) at (-10.75, -0.25) {};
		\node [style=red] (51) at (-8, -1.25) {};
		\node [style=red] (52) at (-8, -2.25) {};
		\node [style=blue] (53) at (-8, -0.25) {};
		\node [style=if-mix] (54) at (0.75, 0) {};
		\node [style=none] (55) at (2.25, 0.5) {\scriptsize $n$};
		\node [style=none] (56) at (-1.25, 0.25) {\scriptsize $2n$};
		\node [style=none] (57) at (3.75, 0) {$=$};
		\node [style=if-mix] (58) at (13.25, -0.25) {};
		\node [style=none] (59) at (13, -0.25) {};
		\node [style=none] (60) at (16, -0.25) {};
		\node [style=none] (61) at (13, -0.75) {};
		\node [style=none] (62) at (13, 0.25) {};
		\node [style=none] (63) at (10.75, -2.25) {};
		\node [style=none] (64) at (10.75, -0.25) {};
		\node [style=none] (65) at (4.75, 1.25) {};
		\node [style=none] (66) at (10.25, 1.25) {};
		\node [style=none] (67) at (16, 0.5) {};
		\node [style=none] (68) at (4.75, 2) {};
		\node [style=none] (69) at (11.75, 2) {};
		\node [style=small mixed circuit] (70) at (10, -2.25) {\textsub{c}{0}};
		\node [style=small mixed circuit] (71) at (10, -0.25) {\textsub{c}{1}};
		\node [style=nn] (72) at (6.75, -0.75) {};
		\node [style=none] (73) at (9.25, -0.25) {};
		\node [style=none] (74) at (9.25, -2.25) {};
		\node [style=none] (75) at (9.25, 0.25) {};
		\node [style=none] (76) at (9.25, -0.75) {};
		\node [style=none] (77) at (9.25, -1.75) {};
		\node [style=none] (78) at (9.25, -2.75) {};
		\node [style=none] (79) at (4.75, -2.25) {};
		\node [style=none] (80) at (4.75, 0) {};
		\node [style=red] (81) at (7.5, -2.25) {};
		\node [style=blue] (82) at (7.5, 0) {};
		\node [style=nn] (83) at (6.75, -1.5) {};
		\node [style=none] (84) at (16.5, 0) {};
		\node [style=none] (85) at (18.25, 0) {};
		\node [style=if-mix] (86) at (16.25, 0) {};
		\node [style=none] (87) at (17.75, 0.5) {\scriptsize $n$};
		\node [style=none] (88) at (14.25, 0.25) {\scriptsize $2n$};
		\node [style=none] (89) at (5.25, 0.5) {\scriptsize $p$};
		\node [style=none] (90) at (-10.25, 0.25) {\scriptsize $p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (7.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=bool edge] (23.center) to (22.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (23.center) to (4.center);
		\draw [style=thick real edge] (30.center) to (29.center);
		\draw [style=bool edge] (34.center) to (33.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (34.center) to (31.center);
		\draw [style=real edge, in=-180, out=45, looseness=0.75] (51) to (43.center);
		\draw [style=real edge, in=-180, out=-45, looseness=0.75] (51) to (44.center);
		\draw [style=real edge] (42.center) to (51);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (52) to (46.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (52) to (48.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (49.center) to (52);
		\draw [style=thick bool edge, in=180, out=45] (53) to (45.center);
		\draw [style=thick bool edge, in=-180, out=-45] (53) to (47.center);
		\draw [style=thick bool edge] (50.center) to (53);
		\draw [style=thick real edge] (58) to (60.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (64.center) to (59.center);
		\draw [style=thick real edge, in=-180, out=0] (63.center) to (61.center);
		\draw [style=bool edge] (66.center) to (65.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (66.center) to (62.center);
		\draw [style=bool edge] (69.center) to (68.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (69.center) to (67.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (81) to (76.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (81) to (78.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (79.center) to (81);
		\draw [style=thick bool edge, in=180, out=45] (82) to (75.center);
		\draw [style=thick bool edge, in=-180, out=-45] (82) to (77.center);
		\draw [style=thick bool edge] (80.center) to (82);
		\draw [style=real edge, in=-180, out=0, looseness=1.25] (72) to (73.center);
		\draw [style=real edge, in=180, out=0, looseness=1.25] (83) to (74.center);
		\draw [style=thick real edge] (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemma2b-nn-05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-5.5, -0.25) {};
		\node [style=none] (1) at (-5.75, -0.25) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-5.75, -0.75) {};
		\node [style=none] (4) at (-5.75, 0.25) {};
		\node [style=none] (5) at (-8, -2.25) {};
		\node [style=none] (6) at (-8, -0.25) {};
		\node [style=none] (7) at (-14, 1.25) {};
		\node [style=none] (8) at (-8.5, 1.25) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-14, 2) {};
		\node [style=none] (15) at (-7, 2) {};
		\node [style=small mixed circuit] (16) at (-8.75, -2.25) {\textsub{c}{0}};
		\node [style=small mixed circuit] (17) at (-8.75, -0.25) {\textsub{c}{1}};
		\node [style=nn] (18) at (-12, -0.75) {};
		\node [style=none] (20) at (-9.5, -0.25) {};
		\node [style=none] (21) at (-9.5, -2.25) {};
		\node [style=none] (22) at (-9.5, 0.25) {};
		\node [style=none] (23) at (-9.5, -0.75) {};
		\node [style=none] (24) at (-9.5, -1.75) {};
		\node [style=none] (25) at (-9.5, -2.75) {};
		\node [style=none] (26) at (-14, -2.25) {};
		\node [style=none] (27) at (-14, 0) {};
		\node [style=red] (29) at (-11.25, -2.25) {};
		\node [style=blue] (30) at (-11.25, 0) {};
		\node [style=nn] (31) at (-12, -1.5) {};
		\node [style=none] (32) at (0.75, 0) {$=$};
		\node [style=if-mix] (33) at (11.5, 0) {};
		\node [style=none] (34) at (11.25, 0) {};
		\node [style=none] (35) at (13, 0) {};
		\node [style=none] (36) at (11.25, -0.5) {};
		\node [style=none] (37) at (11.25, 0.5) {};
		\node [style=none] (38) at (8.75, -1.75) {};
		\node [style=small mixed circuit] (39) at (8.5, -1.75) {\textsub{d}{0}};
		\node [style=none] (40) at (8.75, 0.25) {};
		\node [style=small mixed circuit] (41) at (8.5, 0.25) {\textsub{d}{1}};
		\node [style=nn] (42) at (5, -1.5) {};
		\node [style=none] (43) at (7.75, 0.25) {};
		\node [style=none] (44) at (7.75, -1.75) {};
		\node [style=none] (45) at (7.75, 0.75) {};
		\node [style=none] (46) at (7.75, -0.25) {};
		\node [style=none] (47) at (7.75, -1.25) {};
		\node [style=none] (48) at (7.75, -2.25) {};
		\node [style=none] (49) at (1.75, -2.5) {};
		\node [style=none] (50) at (1.75, 1) {};
		\node [style=red] (51) at (5.75, -2.5) {};
		\node [style=blue] (52) at (6, 1) {};
		\node [style=none] (53) at (8.5, 1.75) {};
		\node [style=nn] (54) at (5, 0) {};
		\node [style=none] (55) at (1.75, 1.75) {};
		\node [style=none] (56) at (-2.25, 0) {};
		\node [style=none] (57) at (-0.5, 0) {};
		\node [style=if-mix] (58) at (-2.5, 0) {};
		\node [style=none] (59) at (-1, 0.5) {\scriptsize $n$};
		\node [style=none] (60) at (-4.5, 0.25) {\scriptsize $2n$};
		\node [style=none] (61) at (12.5, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (2.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (6.center) to (1.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (3.center);
		\draw [style=bool edge] (8.center) to (7.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (8.center) to (4.center);
		\draw [style=bool edge] (15.center) to (14.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (15.center) to (13.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (29) to (23.center);
		\draw [style=thick real edge, in=-180, out=-45, looseness=0.75] (29) to (25.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (26.center) to (29);
		\draw [style=thick bool edge, in=180, out=45] (30) to (22.center);
		\draw [style=thick bool edge, in=-180, out=-45] (30) to (24.center);
		\draw [style=thick bool edge] (27.center) to (30);
		\draw [style=real edge, in=-180, out=0, looseness=1.25] (18) to (20.center);
		\draw [style=real edge, in=180, out=0, looseness=1.25] (31) to (21.center);
		\draw [style=thick real edge] (33) to (35.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.50] (40.center) to (34.center);
		\draw [style=thick real edge, in=-180, out=0] (38.center) to (36.center);
		\draw [style=thick real edge, in=-180, out=45, looseness=0.75] (51) to (46.center);
		\draw [style=thick real edge, in=180, out=-30] (51) to (48.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.50] (49.center) to (51);
		\draw [style=thick bool edge, in=180, out=30, looseness=1.25] (52) to (45.center);
		\draw [style=thick bool edge, in=-180, out=-90] (52) to (47.center);
		\draw [style=thick bool edge] (50.center) to (52);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (53.center) to (37.center);
		\draw [style=real edge, in=180, out=0, looseness=1.50] (54) to (43.center);
		\draw [style=real edge, in=-180, out=0, looseness=1.25] (42) to (44.center);
		\draw [style=bool edge] (55.center) to (53.center);
		\draw [style=thick real edge] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/matrixcircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=reg] (5) at (0, 0) {$A$};
		\node [style=none] (6) at (-1.25, 0.5) {$\scriptstyle m$};
		\node [style=none] (7) at (1.25, 0.5) {$\scriptstyle n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (5) to (4.center);
		\draw [style=thick real edge] (0.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mixcirc-nf-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=tall bool circuit] (17) at (0, 0.5) {$b$};
		\node [style=tall mixed circuit] (19) at (3.5, -0.75) {$d$};
		\node [style=none] (23) at (3, -0.25) {};
		\node [style=none] (25) at (3, -1.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (29) at (-3, 0.5) {};
		\node [style=none] (30) at (-3.75, 0.5) {\scriptsize{$p$}};
		\node [style=none] (31) at (-3, -1.5) {};
		\node [style=none] (32) at (4, -0.75) {};
		\node [style=none] (33) at (5.75, -0.75) {};
		\node [style=none] (34) at (-3.75, -1.5) {\scriptsize{$m$}};
		\node [style=none] (35) at (6.5, -0.75) {\scriptsize{$n$}};
		\node [style=none] (36) at (7, 1.25) {\scriptsize{$q+1$}};
		\node [style=none] (38) at (0.5, 1.25) {};
		\node [style=none] (39) at (5.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge] (29.center) to (26.center);
		\draw [style=thick real edge] (31.center) to (25.center);
		\draw [style=thick real edge] (33.center) to (32.center);
		\draw [style=thick bool edge] (38.center) to (39.center);
		\draw [style=thick bool edge] (16.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mixcirc-nf-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.25, 2) {};
		\node [style=small bool circuit] (1) at (12.75, 2) {$b_0$};
		\node [style=blue] (3) at (14.5, 2) {};
		\node [style=none] (4) at (16.5, 1) {};
		\node [style=blue] (6) at (10.75, 1.25) {};
		\node [style=none] (7) at (12.25, 0.25) {};
		\node [style=none] (8) at (8.75, 1.25) {};
		\node [style=none] (9) at (8, 1.25) {\scriptsize{$p$}};
		\node [style=none] (16) at (14.5, 2) {};
		\node [style=none] (17) at (16.75, 3) {};
		\node [style=none] (18) at (23, 3) {};
		\node [style=none] (19) at (10.75, 1.25) {};
		\node [style=none] (20) at (12.25, 2) {};
		\node [style=none] (21) at (16.5, 0.25) {};
		\node [style=none] (22) at (17.75, 0) {};
		\node [style=tall bool circuit] (23) at (17.25, 0.75) {$b'$};
		\node [style=tall mixed circuit] (24) at (20.75, -0.5) {$d'$};
		\node [style=none] (25) at (20.25, 0) {};
		\node [style=none] (26) at (20.25, -1.25) {};
		\node [style=none] (30) at (8.75, -1.25) {};
		\node [style=none] (31) at (21.25, -0.5) {};
		\node [style=none] (32) at (23, -0.5) {};
		\node [style=none] (33) at (8, -1.25) {\scriptsize{$m$}};
		\node [style=none] (34) at (23.75, -0.5) {\scriptsize{$n$}};
		\node [style=none] (35) at (23.75, 1.5) {\scriptsize{$q$}};
		\node [style=none] (36) at (17.75, 1.5) {};
		\node [style=none] (37) at (23, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick bool edge, in=180, out=-75] (6) to (7.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=bool edge] (0.center) to (3);
		\draw [style=bool edge, in=180, out=60] (16.center) to (17.center);
		\draw [style=bool edge] (17.center) to (18.center);
		\draw [style=thick bool edge, in=180, out=60] (19.center) to (20.center);
		\draw [style=thick bool edge] (7.center) to (21.center);
		\draw [style=thick real edge] (30.center) to (26.center);
		\draw [style=thick real edge] (32.center) to (31.center);
		\draw [style=thick bool edge] (36.center) to (37.center);
		\draw [style=thick bool edge] (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mixcirc-nf-03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.25, 2) {};
		\node [style=small bool circuit] (1) at (12.75, 2) {$b_0$};
		\node [style=blue] (2) at (14.5, 2) {};
		\node [style=none] (3) at (16.5, 1) {};
		\node [style=blue] (4) at (10.75, 1.25) {};
		\node [style=none] (5) at (12.25, 0.25) {};
		\node [style=none] (6) at (8.75, 1.25) {};
		\node [style=none] (7) at (8, 1.25) {\scriptsize{$p$}};
		\node [style=none] (8) at (14.5, 2) {};
		\node [style=none] (9) at (16.75, 3) {};
		\node [style=none] (10) at (20, 3) {};
		\node [style=none] (11) at (10.75, 1.25) {};
		\node [style=none] (12) at (12.25, 2) {};
		\node [style=none] (13) at (16.5, 0.25) {};
		\node [style=tall mixed circuit] (16) at (17.25, 0.25) {$d''$};
		\node [style=none] (18) at (16.5, -0.5) {};
		\node [style=none] (19) at (8.75, -0.5) {};
		\node [style=none] (20) at (17.75, -0.25) {};
		\node [style=none] (21) at (19.75, -0.25) {};
		\node [style=none] (22) at (8, -0.5) {\scriptsize{$m$}};
		\node [style=none] (23) at (20.5, -0.25) {\scriptsize{$n$}};
		\node [style=none] (24) at (20.5, 0.75) {\scriptsize{$q$}};
		\node [style=none] (25) at (17.75, 0.75) {};
		\node [style=none] (26) at (19.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge, in=-180, out=-60] (2) to (3.center);
		\draw [style=thick bool edge, in=180, out=-75] (4) to (5.center);
		\draw [style=thick bool edge] (6.center) to (4);
		\draw [style=bool edge] (0.center) to (2);
		\draw [style=bool edge, in=180, out=60] (8.center) to (9.center);
		\draw [style=bool edge] (9.center) to (10.center);
		\draw [style=thick bool edge, in=180, out=60] (11.center) to (12.center);
		\draw [style=thick bool edge] (5.center) to (13.center);
		\draw [style=thick real edge] (19.center) to (18.center);
		\draw [style=thick real edge] (21.center) to (20.center);
		\draw [style=thick bool edge] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mixcirc-nf-04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.75) {};
		\node [style=small bool circuit] (1) at (-8, 0.75) {$g$};
		\node [style=blue] (2) at (-6.25, 0.75) {};
		\node [style=none] (3) at (-4.25, -0.25) {};
		\node [style=blue] (4) at (-10, 0) {};
		\node [style=none] (5) at (-8.5, -1) {};
		\node [style=none] (6) at (-12, 0) {};
		\node [style=none] (7) at (-12.75, 0) {\scriptsize{$p$}};
		\node [style=none] (8) at (-6.25, 0.75) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (-10, 0) {};
		\node [style=none] (12) at (-8.5, 0.75) {};
		\node [style=none] (13) at (-4.25, -1) {};
		\node [style=tall mixed circuit] (14) at (-3.5, -1) {$d''$};
		\node [style=none] (15) at (-4.25, -1.75) {};
		\node [style=none] (16) at (-12, -1.75) {};
		\node [style=none] (17) at (-3, -1.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-12.75, -1.75) {\scriptsize{$m$}};
		\node [style=none] (20) at (-0.25, -1.5) {\scriptsize{$n$}};
		\node [style=none] (21) at (-0.25, -0.5) {\scriptsize{$q$}};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (1, 0) {$\myeq{NF}$};
		\node [style=none] (25) at (7.5, 1.25) {};
		\node [style=small bool circuit] (26) at (7, 1.25) {$g$};
		\node [style=blue] (27) at (8.75, 1.25) {};
		\node [style=none] (28) at (10, 0.25) {};
		\node [style=blue] (29) at (5, 0.5) {};
		\node [style=none] (30) at (7.75, -1) {};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (32) at (2.25, 0.5) {\scriptsize{$p$}};
		\node [style=none] (33) at (8.75, 1.25) {};
		\node [style=none] (34) at (11, 2.25) {};
		\node [style=none] (35) at (18.5, 2.25) {};
		\node [style=none] (36) at (5, 0.5) {};
		\node [style=none] (37) at (6.5, 1.25) {};
		\node [style=none] (38) at (8.75, -1) {};
		\node [style=none] (40) at (8.75, -2) {};
		\node [style=none] (41) at (3, -2) {};
		\node [style=none] (44) at (2.25, -2) {\scriptsize{$m$}};
		\node [style=none] (47) at (12.5, 0.5) {};
		\node [style=bool circuit] (48) at (12, 0.5) {$b'''$};
		\node [style=tall mixed circuit] (49) at (16.25, -1.25) {$d'''$};
		\node [style=blue] (50) at (13.75, 0.5) {};
		\node [style=none] (51) at (15.75, -0.5) {};
		\node [style=none] (52) at (15.75, -2) {};
		\node [style=blue] (53) at (10, 0.25) {};
		\node [style=none] (54) at (11.5, -1) {};
		\node [style=none] (55) at (9.75, 0.25) {};
		\node [style=none] (57) at (8.75, -2) {};
		\node [style=none] (58) at (16.75, -1.25) {};
		\node [style=none] (59) at (18.5, -1.25) {};
		\node [style=none] (61) at (19.25, -1.25) {\scriptsize{$n$}};
		\node [style=none] (62) at (19.25, 1.5) {\scriptsize{$q$}};
		\node [style=none] (63) at (13.75, 0.5) {};
		\node [style=none] (64) at (16, 1.5) {};
		\node [style=none] (65) at (18.5, 1.5) {};
		\node [style=none] (66) at (10, 0.25) {};
		\node [style=none] (67) at (11.5, 1) {};
		\node [style=none] (68) at (15.75, -1) {};
		\node [style=blue] (69) at (8.75, -1) {};
		\node [style=none] (70) at (11.5, -1.5) {};
		\node [style=none] (73) at (9.5, -0.5) {};
		\node [style=none] (74) at (15.75, -1.5) {};
		\node [style=none] (75) at (11.5, 0) {};
		\node [style=blue] (76) at (8.75, -1) {};
		\node [style=none] (77) at (9.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge, in=-180, out=-60] (2) to (3.center);
		\draw [style=thick bool edge, in=180, out=-75] (4) to (5.center);
		\draw [style=thick bool edge] (6.center) to (4);
		\draw [style=bool edge] (0.center) to (2);
		\draw [style=bool edge, in=180, out=60] (8.center) to (9.center);
		\draw [style=bool edge] (9.center) to (10.center);
		\draw [style=thick bool edge, in=180, out=60] (11.center) to (12.center);
		\draw [style=thick bool edge] (5.center) to (13.center);
		\draw [style=thick real edge] (16.center) to (15.center);
		\draw [style=thick real edge] (18.center) to (17.center);
		\draw [style=thick bool edge] (22.center) to (23.center);
		\draw [style=bool edge, in=-180, out=-60] (27) to (28.center);
		\draw [style=thick bool edge, in=180, out=-75] (29) to (30.center);
		\draw [style=thick bool edge] (31.center) to (29);
		\draw [style=bool edge] (25.center) to (27);
		\draw [style=bool edge, in=180, out=60] (33.center) to (34.center);
		\draw [style=bool edge] (34.center) to (35.center);
		\draw [style=thick bool edge, in=180, out=60] (36.center) to (37.center);
		\draw [style=thick bool edge] (30.center) to (38.center);
		\draw [style=thick real edge] (41.center) to (40.center);
		\draw [style=thick bool edge, in=-180, out=-60] (50) to (51.center);
		\draw [style=bool edge, in=180, out=-75] (53) to (54.center);
		\draw [style=bool edge] (55.center) to (53);
		\draw [style=thick real edge] (57.center) to (52.center);
		\draw [style=thick real edge] (59.center) to (58.center);
		\draw [style=thick bool edge] (47.center) to (50);
		\draw [style=thick bool edge, in=180, out=60] (63.center) to (64.center);
		\draw [style=thick bool edge] (64.center) to (65.center);
		\draw [style=bool edge, in=180, out=60] (66.center) to (67.center);
		\draw [style=bool edge] (54.center) to (68.center);
		\draw [style=thick bool edge] (74.center) to (70.center);
		\draw [style=thick bool edge, in=-180, out=45] (69) to (73.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.50] (73.center) to (75.center);
		\draw [style=thick bool edge, in=180, out=-45] (76) to (77.center);
		\draw [style=thick bool edge] (77.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mixcirc-nf-05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue] (0) at (-9.25, 0.25) {};
		\node [style=none] (1) at (-10.75, 0.25) {};
		\node [style=none] (2) at (-9.25, 0.25) {};
		\node [style=none] (3) at (-7.5, 1.25) {};
		\node [style=blue] (7) at (-6.75, 1.25) {};
		\node [style=none] (8) at (-7.5, 1.25) {};
		\node [style=none] (9) at (-6.75, 1.25) {};
		\node [style=none] (10) at (-5.5, 2) {};
		\node [style=blue] (11) at (-6.75, 1.25) {};
		\node [style=none] (12) at (-6.75, 1.25) {};
		\node [style=none] (13) at (-4.5, 0.25) {};
		\node [style=none] (14) at (-4.5, 2) {};
		\node [style=small bool circuit] (15) at (-5, 2) {$g$};
		\node [style=blue] (16) at (-3.25, 2) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (18) at (-3.25, 2) {};
		\node [style=none] (19) at (-1, 3) {};
		\node [style=none] (20) at (7, 3) {};
		\node [style=none] (21) at (-5.5, 2) {};
		\node [style=none] (22) at (-3.25, -1.75) {};
		\node [style=none] (23) at (-10.75, -1.75) {};
		\node [style=none] (24) at (-11.5, -1.75) {\scriptsize{$m$}};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=bool circuit] (26) at (0.5, 1.25) {$b'''$};
		\node [style=taller mixed circuit] (27) at (4.75, -0.5) {$d'''$};
		\node [style=blue] (28) at (2.25, 1.25) {};
		\node [style=none] (29) at (4.25, 0.25) {};
		\node [style=none] (30) at (4.25, -1.75) {};
		\node [style=blue] (31) at (-2, 1) {};
		\node [style=none] (32) at (-0.5, -0.25) {};
		\node [style=none] (33) at (-2.25, 1) {};
		\node [style=none] (34) at (-3.25, -1.75) {};
		\node [style=none] (35) at (5.25, -0.5) {};
		\node [style=none] (36) at (7, -0.5) {};
		\node [style=none] (37) at (7.75, -0.5) {\scriptsize{$n$}};
		\node [style=none] (38) at (7.75, 2.25) {\scriptsize{$q$}};
		\node [style=none] (39) at (2.25, 1.25) {};
		\node [style=none] (40) at (4, 2.25) {};
		\node [style=none] (41) at (7, 2.25) {};
		\node [style=none] (42) at (-2, 1) {};
		\node [style=none] (43) at (0, 1.75) {};
		\node [style=none] (44) at (4.25, -0.25) {};
		\node [style=none] (45) at (-0.5, -1) {};
		\node [style=none] (46) at (-2.25, 0.25) {};
		\node [style=none] (47) at (4.25, -1) {};
		\node [style=none] (48) at (0, 0.75) {};
		\node [style=none] (49) at (-2.5, -1) {};
		\node [style=none] (50) at (-11.5, 0.25) {\scriptsize{$p$}};
		\node [style=none] (51) at (-7.25, 3.75) {};
		\node [style=none] (52) at (-7.25, -0.5) {};
		\node [style=none] (53) at (3, -0.5) {};
		\node [style=none] (54) at (3, 3.75) {};
		\node [style=blue] (55) at (-9.25, 0.25) {};
		\node [style=none] (56) at (-9.25, 0.25) {};
		\node [style=none] (57) at (-7.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge] (1.center) to (0);
		\draw [style=thick bool edge, in=180, out=60] (2.center) to (3.center);
		\draw [style=thick bool edge] (8.center) to (7);
		\draw [style=thick bool edge, in=180, out=60] (9.center) to (10.center);
		\draw [style=thick bool edge, in=-180, out=-60] (12.center) to (13.center);
		\draw [style=bool edge, in=-180, out=-60] (16) to (17.center);
		\draw [style=bool edge] (14.center) to (16);
		\draw [style=bool edge, in=180, out=60] (18.center) to (19.center);
		\draw [style=bool edge] (19.center) to (20.center);
		\draw [style=thick real edge] (23.center) to (22.center);
		\draw [style=thick bool edge, in=-180, out=-60] (28) to (29.center);
		\draw [style=bool edge, in=180, out=-75] (31) to (32.center);
		\draw [style=bool edge] (33.center) to (31);
		\draw [style=thick real edge] (34.center) to (30.center);
		\draw [style=thick real edge] (36.center) to (35.center);
		\draw [style=thick bool edge] (25.center) to (28);
		\draw [style=thick bool edge, in=180, out=60] (39.center) to (40.center);
		\draw [style=thick bool edge] (40.center) to (41.center);
		\draw [style=bool edge, in=180, out=60] (42.center) to (43.center);
		\draw [style=bool edge] (32.center) to (44.center);
		\draw [style=thick bool edge] (47.center) to (45.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.50] (46.center) to (48.center);
		\draw [style=thick bool edge] (49.center) to (45.center);
		\draw [style=thick bool edge] (13.center) to (46.center);
		\draw [style=dashed edge] (51.center) to (54.center);
		\draw [style=dashed edge] (51.center) to (52.center);
		\draw [style=dashed edge] (52.center) to (53.center);
		\draw [style=dashed edge] (53.center) to (54.center);
		\draw [style=thick bool edge, in=-180, out=-60] (56.center) to (57.center);
		\draw [style=thick bool edge] (57.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mixcirc-nf-06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=small bool circuit] (1) at (-1.75, 1.25) {$b^*$};
		\node [style=tall mixed circuit] (2) at (2.5, -0.5) {$d'''$};
		\node [style=blue] (3) at (0, 1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=blue] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-5.75, 0.5) {};
		\node [style=none] (9) at (-6.5, 0.5) {\scriptsize{$p$}};
		\node [style=none] (10) at (-5.75, -1.25) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (4.75, -0.5) {};
		\node [style=none] (13) at (-6.5, -1.25) {\scriptsize{$m$}};
		\node [style=none] (14) at (5.5, -0.5) {\scriptsize{$n$}};
		\node [style=none] (15) at (5.5, 2.25) {\scriptsize{$\qquad q+1$}};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style=none] (17) at (2.25, 2.25) {};
		\node [style=none] (18) at (4.75, 2.25) {};
		\node [style=none] (19) at (-3.75, 0.5) {};
		\node [style=none] (20) at (-2.25, 1.25) {};
		\node [style=none] (21) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (3) to (4.center);
		\draw [style=thick bool edge, in=180, out=-75] (6) to (7.center);
		\draw [style=thick bool edge] (8.center) to (6);
		\draw [style=thick real edge] (10.center) to (5.center);
		\draw [style=thick real edge] (12.center) to (11.center);
		\draw [style=thick bool edge] (0.center) to (3);
		\draw [style=thick bool edge, in=180, out=60] (16.center) to (17.center);
		\draw [style=thick bool edge] (17.center) to (18.center);
		\draw [style=thick bool edge, in=180, out=60] (19.center) to (20.center);
		\draw [style=thick bool edge] (7.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mixif-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=red] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (2) to (4);
		\draw [style=thick real edge] (9.center) to (5.center);
		\draw [style=thick real edge] (3.center) to (8.center);
		\draw [style=bool edge] (7.center) to (6.center);
		\draw [style=thick real edge, in=-180, out=-60] (4) to (10.center);
		\draw [style=thick real edge, in=180, out=60] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mixif-d-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=taller mixed circuit] (0) at (-3, 0) {$d$};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=none] (3) at (-6.75, -1.5) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-6.75, 1.5) {};
		\node [style=none] (7) at (-3.75, 1) {};
		\node [style=if-mix] (10) at (-5.25, 0) {};
		\node [style=none] (11) at (-5.5, 0) {};
		\node [style=none] (12) at (-3.75, 0) {};
		\node [style=none] (13) at (-5.5, -0.5) {};
		\node [style=none] (14) at (-5.5, 0.5) {};
		\node [style=none] (15) at (-6.75, 0.5) {};
		\node [style=none] (16) at (-6.75, 0) {};
		\node [style=none] (17) at (-6.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (3.center) to (1.center);
		\draw [style=thick real edge] (5.center) to (4.center);
		\draw [style=thick bool edge, in=0, out=180, looseness=1.25] (7.center) to (6.center);
		\draw [style=thick real edge] (10) to (12.center);
		\draw [style=thick real edge] (17.center) to (13.center);
		\draw [style=thick real edge] (11.center) to (16.center);
		\draw [style=bool edge] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mixture-gaussians-ex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0.25) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=if-mix] (2) at (2.25, 0.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (-1.25, -1.75) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=flip] (22) at (0, 1.25) {$p$};
		\node [style=reg] (23) at (-1.5, -1.75) {2};
		\node [style=nn] (28) at (-3.25, -1.75) {};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=white] (30) at (-1.75, 0.25) {};
		\node [style=reg] (31) at (-3.25, -0.5) {$3$};
		\node [style=nn] (32) at (-3.25, 1) {};
		\node [style=none] (33) at (-4.25, -0.25) {};
		\node [style=none] (34) at (-4.25, -0.75) {};
		\node [style=none] (35) at (-4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=real edge, in=-180, out=0] (5.center) to (4.center);
		\draw [style=real edge] (16.center) to (0.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=real edge] (23) to (5.center);
		\draw [style=real edge] (28) to (23);
		\draw [style=real edge] (30) to (29.center);
		\draw [style=real edge, in=-120, out=0] (31) to (30);
		\draw [style=real edge, in=120, out=0] (32) to (30);
		\draw [style=real edge] (34.center) to (33.center);
		\draw [style=real edge] (35.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mixture-gaussians-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0.25) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=if-mix] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (2, -0.25) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=small mixed circuit] (6) at (0, -1.75) {$c'$};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=small prob circuit] (9) at (0, -0.25) {$c_0$};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=red] (14) at (-2, -1) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (20) at (-4.25, -1) {\scriptsize{$m$}};
		\node [style=none] (21) at (4.75, -0.25) {\scriptsize{$n$}};
		\node [style=flip] (22) at (-0.25, 1) {$p_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (8.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=60] (14) to (12.center);
		\draw [style=thick real edge, in=180, out=-60] (14) to (11.center);
		\draw [style=thick real edge] (15.center) to (14);
		\draw [style=thick real edge] (16.center) to (0.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mu-constant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=reg] (24) at (0, 0) {$\mu$};
		\node [style=none] (26) at (-1, 0.25) {};
		\node [style=none] (27) at (-1, -0.25) {};
		\node [style=none] (28) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=real edge] (24) to (8.center);
		\draw [style=real edge] (27.center) to (26.center);
		\draw [style=real edge] (28.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-bdel-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=small bool circuit] (17) at (-0.75, 1.25) {$b$};
		\node [style=tall mixed circuit] (19) at (3.5, -0.5) {$d$};
		\node [style=none] (20) at (3, 0.25) {};
		\node [style=none] (25) at (3, -1.25) {};
		\node [style=blue] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-4.75, 0.5) {};
		\node [style=none] (30) at (-5.5, 0.5) {\scriptsize{$p$}};
		\node [style=none] (31) at (-4.75, -1.25) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none] (33) at (5.75, -0.5) {};
		\node [style=none] (34) at (-5.5, -1.25) {\scriptsize{$m$}};
		\node [style=none] (35) at (6.5, -0.5) {\scriptsize{$n$}};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=none] (41) at (-1.25, 1.25) {};
		\node [style=none] (42) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=180, out=-75] (26) to (27.center);
		\draw [style=thick bool edge] (29.center) to (26);
		\draw [style=thick real edge] (31.center) to (25.center);
		\draw [style=thick real edge] (33.center) to (32.center);
		\draw [style=thick bool edge, in=-180, out=0] (16.center) to (20.center);
		\draw [style=thick bool edge, in=180, out=60] (40.center) to (41.center);
		\draw [style=thick bool edge] (27.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-bdel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=small bool circuit] (17) at (-0.75, 1.25) {$b$};
		\node [style=tall mixed circuit] (19) at (3.5, -0.5) {$d$};
		\node [style=blue] (20) at (1, 1.25) {};
		\node [style=none] (23) at (3, 0.25) {};
		\node [style=none] (25) at (3, -1.25) {};
		\node [style=blue] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-4.75, 0.5) {};
		\node [style=none] (30) at (-5.5, 0.5) {\scriptsize{$p$}};
		\node [style=none] (31) at (-4.75, -1.25) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none] (33) at (5.75, -0.5) {};
		\node [style=none] (34) at (-5.5, -1.25) {\scriptsize{$m$}};
		\node [style=none] (35) at (6.5, -0.5) {\scriptsize{$n$}};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none] (38) at (3.25, 2.25) {};
		\node [style=blue] (39) at (4.5, 2.25) {};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=none] (41) at (-1.25, 1.25) {};
		\node [style=none] (42) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (20) to (23.center);
		\draw [style=thick bool edge, in=180, out=-75] (26) to (27.center);
		\draw [style=thick bool edge] (29.center) to (26);
		\draw [style=thick real edge] (31.center) to (25.center);
		\draw [style=thick real edge] (33.center) to (32.center);
		\draw [style=thick bool edge] (16.center) to (20);
		\draw [style=thick bool edge, in=180, out=60] (37.center) to (38.center);
		\draw [style=thick bool edge] (38.center) to (39);
		\draw [style=thick bool edge, in=180, out=60] (40.center) to (41.center);
		\draw [style=thick bool edge] (27.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-m-n-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue] (14) at (0, 0.75) {};
		\node [style=bool circuit] (19) at (1.75, -0.5) {$c'$};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (3.75, -0.5) {};
		\node [style=bool circuit] (35) at (-1.75, 0.75) {$c_0$};
		\node [style=none] (36) at (3.75, 1.5) {};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=blue] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-2.25, -0.75) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=none] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (-4.5, 0.5) {\scriptsize $m$};
		\node [style=none] (46) at (3.75, 0) {\scriptsize $n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge, in=180, out=-75] (14) to (20.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw [style=bool edge] (37.center) to (36.center);
		\draw [style=bool edge, in=-180, out=0] (38.center) to (14);
		\draw [style=bool edge, in=-180, out=75] (14) to (37.center);
		\draw [style=thick bool edge, in=180, out=-75] (39) to (40.center);
		\draw [style=thick bool edge, in=-180, out=0] (42.center) to (39);
		\draw [style=thick bool edge, in=-180, out=75] (39) to (41.center);
		\draw [style=thick bool edge] (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-prime-bdel-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=small bool circuit] (17) at (-0.75, 1.25) {$b'$};
		\node [style=tall mixed circuit] (19) at (3.5, -0.5) {$d'$};
		\node [style=none] (20) at (3, 0.25) {};
		\node [style=none] (25) at (3, -1.25) {};
		\node [style=blue] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-4.75, 0.5) {};
		\node [style=none] (30) at (-5.5, 0.5) {\scriptsize{$p$}};
		\node [style=none] (31) at (-4.75, -1.25) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none] (33) at (5.75, -0.5) {};
		\node [style=none] (34) at (-5.5, -1.25) {\scriptsize{$m$}};
		\node [style=none] (35) at (6.5, -0.5) {\scriptsize{$n$}};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=none] (41) at (-1.25, 1.25) {};
		\node [style=none] (42) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=180, out=-75] (26) to (27.center);
		\draw [style=thick bool edge] (29.center) to (26);
		\draw [style=thick real edge] (31.center) to (25.center);
		\draw [style=thick real edge] (33.center) to (32.center);
		\draw [style=thick bool edge, in=-180, out=0] (16.center) to (20.center);
		\draw [style=thick bool edge, in=180, out=60] (40.center) to (41.center);
		\draw [style=thick bool edge] (27.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-prime-bdel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=small bool circuit] (17) at (-0.75, 1.25) {$b'$};
		\node [style=tall mixed circuit] (19) at (3.5, -0.5) {$d'$};
		\node [style=blue] (20) at (1, 1.25) {};
		\node [style=none] (23) at (3, 0.25) {};
		\node [style=none] (25) at (3, -1.25) {};
		\node [style=blue] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-4.75, 0.5) {};
		\node [style=none] (30) at (-5.5, 0.5) {\scriptsize{$p$}};
		\node [style=none] (31) at (-4.75, -1.25) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none] (33) at (5.75, -0.5) {};
		\node [style=none] (34) at (-5.5, -1.25) {\scriptsize{$m$}};
		\node [style=none] (35) at (6.5, -0.5) {\scriptsize{$n$}};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none] (38) at (3.25, 2.25) {};
		\node [style=blue] (39) at (4.75, 2.25) {};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=none] (41) at (-1.25, 1.25) {};
		\node [style=none] (42) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (20) to (23.center);
		\draw [style=thick bool edge, in=180, out=-75] (26) to (27.center);
		\draw [style=thick bool edge] (29.center) to (26);
		\draw [style=thick real edge] (31.center) to (25.center);
		\draw [style=thick real edge] (33.center) to (32.center);
		\draw [style=thick bool edge] (16.center) to (20);
		\draw [style=thick bool edge, in=180, out=60] (37.center) to (38.center);
		\draw [style=thick bool edge] (38.center) to (39);
		\draw [style=thick bool edge, in=180, out=60] (40.center) to (41.center);
		\draw [style=thick bool edge] (27.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-prime-rdel-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=small bool circuit] (17) at (-0.75, 1.25) {$b'$};
		\node [style=blue] (20) at (1, 1.25) {};
		\node [style=blue] (23) at (3, 0.25) {};
		\node [style=red] (25) at (3, -1.25) {};
		\node [style=blue] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-4.75, 0.5) {};
		\node [style=none] (30) at (-5.5, 0.5) {\scriptsize{$p$}};
		\node [style=none] (31) at (-4.75, -1.25) {};
		\node [style=none] (34) at (-5.5, -1.25) {\scriptsize{$m$}};
		\node [style=none] (36) at (6.5, 2.25) {\scriptsize{$q$}};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none] (38) at (3.25, 2.25) {};
		\node [style=none] (39) at (5.75, 2.25) {};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=none] (41) at (-1.25, 1.25) {};
		\node [style=blue] (42) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (20) to (23);
		\draw [style=thick bool edge, in=180, out=-75] (26) to (27.center);
		\draw [style=thick bool edge] (29.center) to (26);
		\draw [style=thick real edge] (31.center) to (25);
		\draw [style=thick bool edge] (16.center) to (20);
		\draw [style=thick bool edge, in=180, out=60] (37.center) to (38.center);
		\draw [style=thick bool edge] (38.center) to (39.center);
		\draw [style=thick bool edge, in=180, out=60] (40.center) to (41.center);
		\draw [style=thick bool edge] (27.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-prime-rdel-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=small bool circuit] (17) at (-2.75, 1) {$b'$};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=red] (25) at (-2.75, -1) {};
		\node [style=none] (30) at (-5.25, 1) {\scriptsize{$p$}};
		\node [style=none] (31) at (-4.75, -1) {};
		\node [style=none] (34) at (-5.5, -1) {\scriptsize{$m$}};
		\node [style=none] (36) at (-0.5, 1) {\scriptsize{$q$}};
		\node [style=none] (40) at (-4.75, 1) {};
		\node [style=none] (41) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (31.center) to (25);
		\draw [style=thick bool edge] (16.center) to (20.center);
		\draw [style=thick bool edge] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-prime-rdel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=small bool circuit] (17) at (-0.75, 1.25) {$b'$};
		\node [style=tall mixed circuit] (19) at (3.5, -0.5) {$d'$};
		\node [style=blue] (20) at (1, 1.25) {};
		\node [style=none] (23) at (3, 0.25) {};
		\node [style=none] (25) at (3, -1.25) {};
		\node [style=blue] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-4.75, 0.5) {};
		\node [style=none] (30) at (-5.5, 0.5) {\scriptsize{$p$}};
		\node [style=none] (31) at (-4.75, -1.25) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=red] (33) at (5.75, -0.5) {};
		\node [style=none] (34) at (-5.5, -1.25) {\scriptsize{$m$}};
		\node [style=none] (36) at (6.5, 2.25) {\scriptsize{$q$}};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none] (38) at (3.25, 2.25) {};
		\node [style=none] (39) at (5.75, 2.25) {};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=none] (41) at (-1.25, 1.25) {};
		\node [style=none] (42) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (20) to (23.center);
		\draw [style=thick bool edge, in=180, out=-75] (26) to (27.center);
		\draw [style=thick bool edge] (29.center) to (26);
		\draw [style=thick real edge] (31.center) to (25.center);
		\draw [style=thick real edge] (33) to (32.center);
		\draw [style=thick bool edge] (16.center) to (20);
		\draw [style=thick bool edge, in=180, out=60] (37.center) to (38.center);
		\draw [style=thick bool edge] (38.center) to (39.center);
		\draw [style=thick bool edge, in=180, out=60] (40.center) to (41.center);
		\draw [style=thick bool edge] (27.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-rdel-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=small bool circuit] (17) at (-0.75, 1.25) {$b$};
		\node [style=blue] (20) at (1, 1.25) {};
		\node [style=blue] (23) at (3, 0.25) {};
		\node [style=red] (25) at (3, -1.25) {};
		\node [style=blue] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-4.75, 0.5) {};
		\node [style=none] (30) at (-5.5, 0.5) {\scriptsize{$p$}};
		\node [style=none] (31) at (-4.75, -1.25) {};
		\node [style=none] (34) at (-5.5, -1.25) {\scriptsize{$m$}};
		\node [style=none] (36) at (6.5, 2.25) {\scriptsize{$q$}};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none] (38) at (3.25, 2.25) {};
		\node [style=none] (39) at (5.75, 2.25) {};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=none] (41) at (-1.25, 1.25) {};
		\node [style=blue] (42) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (20) to (23);
		\draw [style=thick bool edge, in=180, out=-75] (26) to (27.center);
		\draw [style=thick bool edge] (29.center) to (26);
		\draw [style=thick real edge] (31.center) to (25);
		\draw [style=thick bool edge] (16.center) to (20);
		\draw [style=thick bool edge, in=180, out=60] (37.center) to (38.center);
		\draw [style=thick bool edge] (38.center) to (39.center);
		\draw [style=thick bool edge, in=180, out=60] (40.center) to (41.center);
		\draw [style=thick bool edge] (27.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-rdel-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=small bool circuit] (17) at (-2.75, 1) {$b$};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=red] (25) at (-2.75, -1) {};
		\node [style=none] (30) at (-5.25, 1) {\scriptsize{$p$}};
		\node [style=none] (31) at (-4.75, -1) {};
		\node [style=none] (34) at (-5.5, -1) {\scriptsize{$m$}};
		\node [style=none] (36) at (-0.5, 1) {\scriptsize{$q$}};
		\node [style=none] (40) at (-4.75, 1) {};
		\node [style=none] (41) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (31.center) to (25);
		\draw [style=thick bool edge] (16.center) to (20.center);
		\draw [style=thick bool edge] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-rdel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=small bool circuit] (17) at (-0.75, 1.25) {$b$};
		\node [style=tall mixed circuit] (19) at (3.5, -0.5) {$d$};
		\node [style=blue] (20) at (1, 1.25) {};
		\node [style=none] (23) at (3, 0.25) {};
		\node [style=none] (25) at (3, -1.25) {};
		\node [style=blue] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-4.75, 0.5) {};
		\node [style=none] (30) at (-5.5, 0.5) {\scriptsize{$p$}};
		\node [style=none] (31) at (-4.75, -1.25) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=red] (33) at (5.75, -0.5) {};
		\node [style=none] (34) at (-5.5, -1.25) {\scriptsize{$m$}};
		\node [style=none] (36) at (6.5, 2.25) {\scriptsize{$q$}};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none] (38) at (3.25, 2.25) {};
		\node [style=none] (39) at (5.75, 2.25) {};
		\node [style=none] (40) at (-2.75, 0.5) {};
		\node [style=none] (41) at (-1.25, 1.25) {};
		\node [style=none] (42) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge, in=-180, out=-60] (20) to (23.center);
		\draw [style=thick bool edge, in=180, out=-75] (26) to (27.center);
		\draw [style=thick bool edge] (29.center) to (26);
		\draw [style=thick real edge] (31.center) to (25.center);
		\draw [style=thick real edge] (33) to (32.center);
		\draw [style=thick bool edge] (16.center) to (20);
		\draw [style=thick bool edge, in=180, out=60] (37.center) to (38.center);
		\draw [style=thick bool edge] (38.center) to (39.center);
		\draw [style=thick bool edge, in=180, out=60] (40.center) to (41.center);
		\draw [style=thick bool edge] (27.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/normal-form-1-output.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall mixed circuit] (1) at (1.025, -1) {$\mathcal{G}$};
		\node [style=small bool circuit] (7) at (-2.75, 0.5) {$\mathcal{B}$};
		\node [style=none] (8) at (-6.25, -0.25) {};
		\node [style=black] (9) at (-4.75, -0.25) {};
		\node [style=none] (10) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-3.225, -1) {};
		\node [style=none] (15) at (0.275, -1.75) {};
		\node [style=none] (16) at (1.75, -1) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (19) at (-6.25, -1.75) {};
		\node [style=none] (21) at (0.25, -1) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=black] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (0.25, 1.25) {};
		\node [style=none] (25) at (0.275, -0.25) {};
		\node [style=none] (26) at (3, 1.25) {};
		\node [style=none] (27) at (3.5, 1.25) {{\tiny $q$}};
		\node [style=none] (28) at (3.5, -1) {{\tiny $1$}};
		\node [style=none] (29) at (-7, -0.25) {{\tiny $p$}};
		\node [style=none] (30) at (-7, -1.75) {{\tiny $m$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (9) to (10.center);
		\draw (8.center) to (9);
		\draw (17.center) to (16.center);
		\draw [in=-180, out=-75] (9) to (14.center);
		\draw (19.center) to (15.center);
		\draw (14.center) to (21.center);
		\draw [in=180, out=75] (23) to (24.center);
		\draw (22.center) to (23);
		\draw [in=-180, out=-75] (23) to (25.center);
		\draw (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/par-compose-normal-font.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=circuit] (10) at (0, 1) {$c_1$};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (19) at (2.25, -1.25) {};
		\node [style=none] (20) at (0.5, -1.25) {};
		\node [style=circuit] (23) at (0, -1.25) {$c_2$};
		\node [style=none] (24) at (-2, -1.25) {};
		\node [style=none] (25) at (-0.5, -1.25) {};
		\node [style=none] (26) at (-1.5, 1.5) {\scriptsize $v_1$};
		\node [style=none] (27) at (-1.5, -0.75) {\scriptsize $v_2$};
		\node [style=none] (28) at (1.75, 1.5) {\scriptsize $w_1$};
		\node [style=none] (29) at (1.75, -0.75) {\scriptsize $w_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (20.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pre-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if] (93) at (2, 0.5) {};
		\node [style=none] (104) at (1.75, 0.5) {};
		\node [style=none] (105) at (1.75, 1) {};
		\node [style=none] (110) at (4, 0.5) {};
		\node [style=none] (112) at (1.75, 0) {};
		\node [style=flip] (113) at (-0.5, 2.25) {$p$};
		\node [style=none] (117) at (-1.5, 0.5) {};
		\node [style=blue] (118) at (-2.5, -0.5) {};
		\node [style=none] (122) at (-1.5, -1.5) {};
		\node [style=box] (123) at (-0.75, 0.5) {$b$};
		\node [style=none] (125) at (0, 0.5) {};
		\node [style=none] (126) at (-0.25, -1.5) {};
		\node [style=none] (127) at (-4, -0.5) {};
		\node [style=none] (128) at (-3.5, 0) {\scriptsize $n$};
		\node [style=bool circuit] (130) at (-0.75, -1.5) {$d'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bool edge] (93) to (110.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (113) to (105.center);
		\draw [style=thick bool edge, bend right] (117.center) to (118);
		\draw [style=thick bool edge, bend left] (122.center) to (118);
		\draw [style=thick bool edge] (127.center) to (118);
		\draw [style=bool edge] (125.center) to (104.center);
		\draw [style=bool edge, in=0, out=-180, looseness=1.25] (112.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prop-mnf-01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (3) at (4, -0.25) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=small prob circuit] (8) at (2.5, -0.25) {$c$};
		\node [style=none] (10) at (2, -0.25) {};
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=none] (15) at (0.25, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (7.center) to (3);
		\draw [style=thick real edge] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prop-mnf-02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=small prob circuit] (2) at (-2.5, 0) {$c$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-4.75, 0) {$m$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=red] (7) at (2.5, 0) {};
		\node [style=none] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (1.center) to (0);
		\draw [style=thick real edge] (4.center) to (3.center);
		\draw [style=thick real edge] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prop-mnf-03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.75, 0) {};
		\node [style=none] (1) at (7.75, 0.5) {};
		\node [style=if-mix] (2) at (8, 0) {};
		\node [style=none] (3) at (7.75, 0) {};
		\node [style=none] (4) at (7.75, -0.5) {};
		\node [style=none] (5) at (6.25, -1.5) {};
		\node [style=small prob circuit] (6) at (5.75, -1.5) {$c'$};
		\node [style=none] (7) at (6.25, 0) {};
		\node [style=small prob circuit] (8) at (5.75, 0) {$c_0$};
		\node [style=none] (9) at (5.25, -1.5) {};
		\node [style=none] (10) at (5.25, 0) {};
		\node [style=red] (11) at (3.75, -0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (8.25, 0) {};
		\node [style=none] (14) at (5.75, 1.25) {};
		\node [style=none] (15) at (1.5, -0.75) {$m$};
		\node [style=none] (16) at (11.25, 0) {$n+1$};
		\node [style=flip] (17) at (5.5, 1.25) {$p_0$};
		\node [style=none] (18) at (-3.5, 0) {};
		\node [style=none] (19) at (-5, 0) {};
		\node [style=small prob circuit] (20) at (-5.5, 0) {$c$};
		\node [style=none] (21) at (-6, 0) {};
		\node [style=none] (22) at (-7.5, 0) {};
		\node [style=none] (23) at (-8.25, 0) {$m$};
		\node [style=none] (24) at (-2, 0) {$n+1$};
		\node [style=none] (25) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (7.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0] (5.center) to (4.center);
		\draw [style=thick real edge, in=-180, out=60] (11) to (10.center);
		\draw [style=thick real edge, in=180, out=-60] (11) to (9.center);
		\draw [style=thick real edge] (12.center) to (11);
		\draw [style=thick real edge] (13.center) to (0.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (14.center) to (1.center);
		\draw [style=thick real edge] (19.center) to (18.center);
		\draw [style=thick real edge] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prop1-proof1.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=if-mix] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-8.5, 0) {};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=blue] (9) at (-5.75, 0.5) {};
		\node [style=none] (10) at (-8.5, -0.5) {};
		\node [style=none] (11) at (-3.75, -0.5) {};
		\node [style=none] (12) at (-3.75, -1.5) {};
		\node [style=if-mix] (13) at (-3.5, -2) {};
		\node [style=none] (14) at (-8.5, -2) {};
		\node [style=none] (15) at (-3.75, -2) {};
		\node [style=none] (16) at (-8.5, -2.5) {};
		\node [style=none] (17) at (-3.75, -2.5) {};
		\node [style=none] (20) at (-1.75, 0.5) {};
		\node [style=blue] (21) at (-6.5, 1.75) {};
		\node [style=none] (22) at (-8.5, 1.75) {};
		\node [style=none] (44) at (1, 0) {$\myeq{E1}$};
		\node [style=none] (45) at (-3.25, -2) {};
		\node [style=if-mix] (46) at (8, 0) {};
		\node [style=none] (49) at (9.5, 0) {};
		\node [style=none] (50) at (7.75, -0.5) {};
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (7.75, 0) {};
		\node [style=none] (55) at (2, -0.5) {};
		\node [style=red] (56) at (5.75, -0.5) {};
		\node [style=none] (57) at (5.75, -1.5) {};
		\node [style=if-mix] (58) at (6, -2) {};
		\node [style=none] (59) at (2, -2) {};
		\node [style=none] (60) at (5.75, -2) {};
		\node [style=none] (61) at (2, -2.5) {};
		\node [style=none] (62) at (5.75, -2.5) {};
		\node [style=none] (63) at (7.75, 0.5) {};
		\node [style=blue] (64) at (4, 0.5) {};
		\node [style=none] (65) at (2, 0.5) {};
		\node [style=none] (66) at (6.25, -2) {};
		\node [style=if-mix] (67) at (18.5, 0) {};
		\node [style=none] (68) at (20, 0) {};
		\node [style=none] (69) at (18.25, -0.5) {};
		\node [style=none] (70) at (11.5, 0) {};
		\node [style=none] (71) at (18.25, 0) {};
		\node [style=none] (72) at (11.5, -0.5) {};
		\node [style=red] (73) at (15.25, -0.5) {};
		\node [style=not] (74) at (15, -1.5) {};
		\node [style=if-mix] (75) at (16.5, -2) {};
		\node [style=none] (76) at (11.5, -2) {};
		\node [style=none] (77) at (16.25, -2) {};
		\node [style=none] (78) at (11.5, -2.5) {};
		\node [style=none] (79) at (16.25, -2.5) {};
		\node [style=not] (80) at (16.5, 0.5) {};
		\node [style=blue] (81) at (13.75, 0.5) {};
		\node [style=not] (82) at (12.5, 0.5) {};
		\node [style=none] (83) at (16.75, -2) {};
		\node [style=none] (84) at (18.25, 0.5) {};
		\node [style=none] (85) at (11.5, 0.5) {};
		\node [style=none] (86) at (16.25, -1.5) {};
		\node [style=none] (87) at (10.5, 0) {$\myeq{BA}$};
		\node [style=if-mix] (88) at (28, 0) {};
		\node [style=none] (89) at (29.5, 0) {};
		\node [style=none] (90) at (27.75, 0) {};
		\node [style=none] (91) at (22, 0) {};
		\node [style=none] (92) at (27.75, -0.5) {};
		\node [style=none] (93) at (22, -0.5) {};
		\node [style=red] (94) at (26, -0.5) {};
		\node [style=if-mix] (96) at (26, -2) {};
		\node [style=none] (97) at (24, -2.5) {};
		\node [style=none] (98) at (25.75, -2) {};
		\node [style=none] (99) at (24, -2) {};
		\node [style=none] (100) at (25.75, -2.5) {};
		\node [style=none] (101) at (27.75, 0.5) {};
		\node [style=blue] (102) at (24.5, 0.5) {};
		\node [style=not] (103) at (23.25, 0.5) {};
		\node [style=none] (104) at (26.25, -2) {};
		\node [style=none] (106) at (22, 0.5) {};
		\node [style=none] (107) at (25.75, -1.5) {};
		\node [style=none] (108) at (21, 0) {$\myeq{E5}$};
		\node [style=none] (109) at (26, 0) {};
		\node [style=none] (110) at (22, -2) {};
		\node [style=none] (111) at (22, -2.5) {};
		\node [style=if-mix] (112) at (-3.5, -4.25) {};
		\node [style=none] (113) at (-2, -4.25) {};
		\node [style=none] (114) at (-3.75, -4.25) {};
		\node [style=none] (115) at (-8.5, -4.25) {};
		\node [style=none] (116) at (-3.75, -4.75) {};
		\node [style=none] (117) at (-8.5, -4.75) {};
		\node [style=red] (118) at (-5.75, -4.75) {};
		\node [style=none] (120) at (-7.25, -5.75) {};
		\node [style=none] (121) at (-5.5, -5.25) {};
		\node [style=none] (122) at (-7.25, -5.25) {};
		\node [style=red] (123) at (-5.75, -5.75) {};
		\node [style=none] (124) at (-3.75, -3.75) {};
		\node [style=not] (126) at (-5.75, -3.75) {};
		\node [style=none] (127) at (-5.5, -5.25) {};
		\node [style=none] (128) at (-8.5, -3.75) {};
		\node [style=none] (130) at (-5.75, -4.25) {};
		\node [style=none] (131) at (-8.5, -5.25) {};
		\node [style=none] (132) at (-8.5, -5.75) {};
		\node [style=none] (133) at (-1, -5) {$\myeq{E5}$};
		\node [style=none] (134) at (-9.5, -5) {$\myeq{E1}$};
		\node [style=if-mix] (135) at (4.5, -4.25) {};
		\node [style=none] (136) at (6, -4.25) {};
		\node [style=none] (137) at (4.25, -4.75) {};
		\node [style=none] (138) at (0, -4.25) {};
		\node [style=none] (139) at (4.25, -4.25) {};
		\node [style=none] (140) at (0, -4.75) {};
		\node [style=red] (141) at (2, -4.75) {};
		\node [style=none] (144) at (0, -5.25) {};
		\node [style=red] (145) at (2, -5.25) {};
		\node [style=none] (147) at (4.25, -3.75) {};
		\node [style=none] (148) at (2.5, -5.75) {};
		\node [style=none] (149) at (0, -3.75) {};
		\node [style=none] (150) at (2.75, -4.25) {};
		\node [style=none] (152) at (0, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (3.center);
		\draw [style=thick real edge] (7.center) to (8.center);
		\draw [style=thick real edge] (10.center) to (11.center);
		\draw [style=thick real edge] (6) to (1.center);
		\draw [style=bool edge, in=180, out=45] (9) to (2.center);
		\draw [style=bool edge, in=-180, out=-60] (9) to (12.center);
		\draw [style=thick real edge] (14.center) to (15.center);
		\draw [style=thick real edge] (16.center) to (17.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (21) to (9);
		\draw [style=bool edge, in=-180, out=15] (21) to (20.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (22.center) to (21);
		\draw [style=thick real edge, in=-180, out=0] (45.center) to (4.center);
		\draw [style=thick real edge] (46) to (49.center);
		\draw [style=thick real edge] (52.center) to (53.center);
		\draw [style=thick real edge] (55.center) to (56);
		\draw [style=thick real edge] (59.center) to (60.center);
		\draw [style=thick real edge] (61.center) to (62.center);
		\draw [style=bool edge, in=-180, out=15] (64) to (63.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (65.center) to (64);
		\draw [style=thick real edge, in=-180, out=0] (66.center) to (50.center);
		\draw [style=bool edge, in=-180, out=-75, looseness=0.75] (64) to (57.center);
		\draw [style=thick real edge] (67) to (68.center);
		\draw [style=thick real edge] (70.center) to (71.center);
		\draw [style=thick real edge] (72.center) to (73);
		\draw [style=thick real edge] (76.center) to (77.center);
		\draw [style=thick real edge] (78.center) to (79.center);
		\draw [style=bool edge, in=-180, out=15] (81) to (80);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (82) to (81);
		\draw [style=thick real edge, in=-180, out=0] (83.center) to (69.center);
		\draw [style=bool edge, in=-180, out=-75, looseness=0.75] (81) to (74);
		\draw [style=bool edge] (85.center) to (82);
		\draw [style=bool edge] (80) to (84.center);
		\draw [style=bool edge] (86.center) to (74);
		\draw [style=thick real edge] (88) to (89.center);
		\draw [style=thick real edge] (93.center) to (94);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (97.center) to (98.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (99.center) to (100.center);
		\draw [style=bool edge, in=-180, out=30, looseness=1.25] (102) to (101.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (103) to (102);
		\draw [style=thick real edge, in=-180, out=0] (104.center) to (90.center);
		\draw [style=bool edge] (106.center) to (103);
		\draw [style=thick real edge] (91.center) to (109.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (109.center) to (92.center);
		\draw [style=thick real edge] (110.center) to (99.center);
		\draw [style=thick real edge] (97.center) to (111.center);
		\draw [style=bool edge, in=180, out=-90] (102) to (107.center);
		\draw [style=thick real edge] (112) to (113.center);
		\draw [style=thick real edge] (117.center) to (118);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (120.center) to (121.center);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (122.center) to (123);
		\draw [style=thick real edge, in=-180, out=0] (127.center) to (114.center);
		\draw [style=bool edge] (128.center) to (126);
		\draw [style=thick real edge] (115.center) to (130.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (130.center) to (116.center);
		\draw [style=thick real edge] (131.center) to (122.center);
		\draw [style=thick real edge] (120.center) to (132.center);
		\draw [style=bool edge] (126) to (124.center);
		\draw [style=thick real edge] (135) to (136.center);
		\draw [style=thick real edge] (140.center) to (141);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (144.center) to (145);
		\draw [style=thick real edge, in=-180, out=0] (148.center) to (137.center);
		\draw [style=bool edge] (149.center) to (147.center);
		\draw [style=thick real edge] (138.center) to (150.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (150.center) to (139.center);
		\draw [style=thick real edge] (152.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=if-mix] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=if-mix] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-8.5, 0) {};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=blue] (9) at (-5.75, 0.5) {};
		\node [style=none] (10) at (-8.5, -0.5) {};
		\node [style=none] (11) at (-3.75, -0.5) {};
		\node [style=none] (12) at (-3.75, -1.5) {};
		\node [style=if-mix] (13) at (-3.5, -2) {};
		\node [style=none] (14) at (-8.5, -2) {};
		\node [style=none] (15) at (-3.75, -2) {};
		\node [style=none] (16) at (-8.5, -2.5) {};
		\node [style=none] (17) at (-3.75, -2.5) {};
		\node [style=none] (20) at (-1.75, 0.5) {};
		\node [style=blue] (21) at (-6.5, 1.75) {};
		\node [style=none] (22) at (-8.5, 1.75) {};
		\node [style=none] (44) at (1, 0) {\scriptsize{$=$}};
		\node [style=none] (45) at (-3.25, -2) {};
		\node [style=if-mix] (46) at (6.5, 0) {};
		\node [style=none] (47) at (8, 0) {};
		\node [style=none] (48) at (6.25, -0.5) {};
		\node [style=none] (49) at (2, 0) {};
		\node [style=none] (50) at (6.25, 0) {};
		\node [style=none] (51) at (2, -0.5) {};
		\node [style=red] (52) at (4, -0.5) {};
		\node [style=none] (53) at (2, -1) {};
		\node [style=red] (54) at (4, -1) {};
		\node [style=none] (55) at (6.25, 0.5) {};
		\node [style=none] (56) at (4.5, -1.5) {};
		\node [style=none] (57) at (2, 0.5) {};
		\node [style=none] (58) at (4.75, 0) {};
		\node [style=none] (59) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (0) to (3.center);
		\draw [style=thick real edge] (7.center) to (8.center);
		\draw [style=thick real edge] (10.center) to (11.center);
		\draw [style=thick real edge] (6) to (1.center);
		\draw [style=bool edge, in=180, out=45] (9) to (2.center);
		\draw [style=bool edge, in=-180, out=-60] (9) to (12.center);
		\draw [style=thick real edge] (14.center) to (15.center);
		\draw [style=thick real edge] (16.center) to (17.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (21) to (9);
		\draw [style=bool edge, in=-180, out=15] (21) to (20.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.50] (22.center) to (21);
		\draw [style=thick real edge, in=-180, out=0] (45.center) to (4.center);
		\draw [style=thick real edge] (46) to (47.center);
		\draw [style=thick real edge] (51.center) to (52);
		\draw [style=thick real edge, in=180, out=0, looseness=1.25] (53.center) to (54);
		\draw [style=thick real edge, in=-180, out=0] (56.center) to (48.center);
		\draw [style=bool edge] (57.center) to (55.center);
		\draw [style=thick real edge] (49.center) to (58.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (58.center) to (50.center);
		\draw [style=thick real edge] (59.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/seq-compose-normal-font.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=circuit] (10) at (-1.45, 0) {$c$};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=circuit] (19) at (1.45, 0) {$d$};
		\node [style=none] (20) at (3.25, 0) {};
		\node [style=none] (24) at (-3, 0.5) {\scriptsize $u$};
		\node [style=none] (25) at (0, 0.5) {\scriptsize $v$};
		\node [style=none] (26) at (3, 0.5) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (13) at (-2, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=basic box] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=basic box] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (2.25, 0) {};
		\node [style=none] (53) at (2.25, 2.25) {};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=none] (55) at (-2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0.25, 2.25) {};
		\node [style=none] (12) at (2.25, 2.25) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=basic box] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=basic box] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (0, -2.25) {};
		\node [style=none] (53) at (0, 2.25) {};
		\node [style=none] (54) at (-2, -2.25) {};
		\node [style=none] (55) at (-2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=basic box] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (1, -3) {};
		\node [style=basic box] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=basic box] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=basic box] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 3.25) {};
		\node [style=none] (13) at (1, 3.25) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=basic box] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=basic box] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-unit-above.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=basic box] (9) at (0, -1) {$c$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-unit-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=basic box] (9) at (0, 1) {$c$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sequential-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=basic box] (9) at (-2, 0) {\scriptsize $c$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=basic box] (23) at (0, 0) {\scriptsize $d$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=basic box] (34) at (2, 0) {\scriptsize $e$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sequential-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=basic box] (9) at (-2, 0) {\scriptsize $c$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=basic box] (23) at (0, 0) {\scriptsize $d$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=basic box] (34) at (2, 0) {\scriptsize $e$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/sym-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=basic box] (7) at (1.25, 0.5) {$c$};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (5.center) to (15.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=basic box] (9) at (0, -0.75) {$c$};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw [in=180, out=0] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=basic box] (9) at (1, 0) {$c$};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=basic box] (9) at (-1.25, 0) {$c$};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thick-mix-if-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=if-mix] (2) at (0, -1) {};
		\node [style=none] (16) at (0.25, -1) {};
		\node [style=blue] (17) at (-3.25, 1.5) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (24) at (-3.25, -1.25) {};
		\node [style=none] (31) at (-0.25, -1.5) {};
		\node [style=none] (32) at (-5.75, -2.5) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (1.75, -0.5) {\scriptsize $n-1$};
		\node [style=none] (37) at (2.25, 1.25) {};
		\node [style=none] (38) at (-0.25, 1.75) {};
		\node [style=if-mix] (39) at (0, 1.25) {};
		\node [style=none] (40) at (0.25, 1.25) {};
		\node [style=none] (41) at (-2, 2.25) {};
		\node [style=none] (42) at (-0.25, 1.25) {};
		\node [style=none] (43) at (-3.25, 0.75) {};
		\node [style=none] (44) at (-0.25, 0.75) {};
		\node [style=none] (45) at (-3.25, -0.25) {};
		\node [style=none] (46) at (-5.75, 1.5) {};
		\node [style=none] (47) at (-5.75, 0.75) {};
		\node [style=none] (48) at (-5.75, -1.25) {};
		\node [style=none] (49) at (-5.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (16.center) to (0.center);
		\draw [style=bool edge, in=-180, out=-90, looseness=0.75] (17) to (1.center);
		\draw [style=thick real edge, in=180, out=0] (24.center) to (23.center);
		\draw [style=thick real edge, in=180, out=0, looseness=0.75] (32.center) to (31.center);
		\draw [style=real edge] (40.center) to (37.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (41.center) to (38.center);
		\draw [style=real edge, in=180, out=0] (43.center) to (42.center);
		\draw [style=real edge, in=180, out=0, looseness=0.75] (45.center) to (44.center);
		\draw [style=bool edge, in=-180, out=60] (17) to (41.center);
		\draw [style=bool edge] (46.center) to (17);
		\draw [style=real edge] (47.center) to (43.center);
		\draw [style=real edge, in=-180, out=0] (48.center) to (45.center);
		\draw [style=thick real edge, in=180, out=0] (49.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thick-mix-if.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=if-mix] (2) at (0, 0) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (23) at (-0.25, 0) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=none] (31) at (-0.25, -0.5) {};
		\node [style=none] (32) at (-2, -1) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (1.5, 0.5) {\scriptsize $n$};
		\node [style=none] (35) at (-1.75, 0.5) {\scriptsize $n$};
		\node [style=none] (36) at (-1.75, -0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (16.center) to (0.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (17.center) to (1.center);
		\draw [style=thick real edge, in=180, out=0] (24.center) to (23.center);
		\draw [style=thick real edge, in=180, out=0, looseness=0.75] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thick-mixture-conditionals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=if-mix] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (1.25, 0) {\scriptsize{$n$}};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=none] (10) at (3, 0) {$=$};
		\node [style=none] (11) at (-4.75, 1) {\scriptsize{$p$}};
		\node [style=none] (14) at (16, 0.75) {};
		\node [style=none] (15) at (14, 1.25) {};
		\node [style=if-mix] (16) at (14.25, 0.75) {};
		\node [style=none] (19) at (14.5, 0.75) {};
		\node [style=none] (20) at (14, 0.75) {};
		\node [style=none] (21) at (10.75, 1.25) {};
		\node [style=if-mix] (22) at (11, 0.75) {};
		\node [style=none] (23) at (10.75, 0.75) {};
		\node [style=none] (24) at (10.75, 0.25) {};
		\node [style=none] (25) at (11.25, 0.75) {};
		\node [style=none] (26) at (14, 0.25) {};
		\node [style=none] (27) at (10.75, -1.25) {};
		\node [style=if-mix] (28) at (11, -1.75) {};
		\node [style=none] (29) at (10.75, -1.75) {};
		\node [style=none] (30) at (10.75, -2.25) {};
		\node [style=none] (31) at (11.25, -1.75) {};
		\node [style=blue] (32) at (8.5, 1.25) {};
		\node [style=none] (33) at (6.5, 1.25) {};
		\node [style=none] (34) at (6.5, 0.75) {};
		\node [style=none] (35) at (6.5, 0.25) {};
		\node [style=none] (37) at (6.5, -1.75) {};
		\node [style=none] (38) at (6.5, -2.25) {};
		\node [style=none] (39) at (9.25, 2.5) {};
		\node [style=none] (40) at (6.5, 2) {};
		\node [style=none] (42) at (5, 1) {\scriptsize{$p-1$}};
		\node [style=none] (46) at (16.5, 0.75) {\scriptsize{$n$}};
		\node [style=none] (47) at (-22.25, 0) {};
		\node [style=none] (48) at (-24.25, 0.5) {};
		\node [style=if-mix] (49) at (-24, 0) {};
		\node [style=none] (50) at (-24.25, 0) {};
		\node [style=none] (51) at (-24.25, -0.5) {};
		\node [style=none] (52) at (-23.75, 0) {};
		\node [style=none] (53) at (-21.5, 0) {\scriptsize{$n$}};
		\node [style=none] (54) at (-27, 1) {};
		\node [style=none] (55) at (-27, 0) {};
		\node [style=none] (56) at (-27, -1) {};
		\node [style=none] (57) at (-20, 0) {$=$};
		\node [style=none] (63) at (-10, 1.5) {};
		\node [style=none] (64) at (-12, 2) {};
		\node [style=if-mix] (65) at (-11.75, 1.5) {};
		\node [style=none] (66) at (-12, 1.5) {};
		\node [style=none] (67) at (-12, 1) {};
		\node [style=none] (68) at (-11.5, 1.5) {};
		\node [style=none] (69) at (-10, -1) {};
		\node [style=none] (70) at (-12, -0.5) {};
		\node [style=if-mix] (71) at (-11.75, -1) {};
		\node [style=none] (72) at (-12, -1) {};
		\node [style=none] (73) at (-12, -1.5) {};
		\node [style=none] (74) at (-11.5, -1) {};
		\node [style=blue] (75) at (-14.25, 2) {};
		\node [style=none] (76) at (-16.25, 2) {};
		\node [style=none] (77) at (-16.25, 1.5) {};
		\node [style=none] (78) at (-16.25, 1) {};
		\node [style=none] (79) at (-16.25, -1) {};
		\node [style=none] (80) at (-16.25, -1.5) {};
		\node [style=none] (83) at (-17.75, 0.75) {\scriptsize{$n-1$}};
		\node [style=none] (84) at (-17.75, -1.25) {\scriptsize{$n-1$}};
		\node [style=none] (85) at (-8.5, -0.75) {\scriptsize{$n-1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (5.center) to (0.center);
		\draw [style=thick bool edge, in=180, out=0] (7.center) to (1.center);
		\draw [style=thick real edge] (8.center) to (3.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (9.center) to (4.center);
		\draw [style=thick real edge] (19.center) to (14.center);
		\draw [style=thick real edge, in=180, out=0] (25.center) to (20.center);
		\draw [style=thick real edge, in=-180, out=0] (31.center) to (26.center);
		\draw [style=thick bool edge, in=180, out=30, looseness=1.25] (32) to (21.center);
		\draw [style=thick bool edge, in=-180, out=-45, looseness=1.25] (32) to (27.center);
		\draw [style=thick bool edge, in=180, out=0, looseness=1.25] (33.center) to (32);
		\draw [style=thick real edge] (34.center) to (23.center);
		\draw [style=thick real edge, in=180, out=0] (37.center) to (24.center);
		\draw [style=thick real edge, in=180, out=0] (35.center) to (29.center);
		\draw [style=thick real edge] (38.center) to (30.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (40.center) to (39.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (39.center) to (15.center);
		\draw [style=thick real edge] (52.center) to (47.center);
		\draw [style=bool edge, in=180, out=0] (54.center) to (48.center);
		\draw [style=thick real edge] (55.center) to (50.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=1.25] (56.center) to (51.center);
		\draw [style=real edge, in=180, out=0] (68.center) to (63.center);
		\draw [style=thick real edge, in=-180, out=0] (74.center) to (69.center);
		\draw [style=bool edge, in=180, out=30, looseness=1.25] (75) to (64.center);
		\draw [style=bool edge, in=-180, out=-45, looseness=1.25] (75) to (70.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (76.center) to (75);
		\draw [style=real edge] (77.center) to (66.center);
		\draw [style=real edge, in=180, out=0] (79.center) to (67.center);
		\draw [style=thick real edge, in=180, out=0] (78.center) to (72.center);
		\draw [style=thick real edge] (80.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/thick-real-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=red] (4) at (0.75, 0) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (2.center) to (4);
		\draw [style=thick real edge, in=-180, out=-60] (4) to (10.center);
		\draw [style=thick real edge, in=180, out=60] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topology-boolean-left.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-5.25, 0.75) {};
		\node [style=taller mixed circuit] (131) at (-5.75, 0) {$\mathcal{D}$};
		\node [style=none] (133) at (-8, 1.25) {};
		\node [style=none] (134) at (-6.25, 1.25) {};
		\node [style=none] (152) at (-5.25, -0.75) {};
		\node [style=none] (154) at (-10.5, 0) {};
		\node [style=none] (155) at (-6.25, 0) {};
		\node [style=none] (156) at (-10.5, -1.25) {};
		\node [style=none] (157) at (-6.25, -1.25) {};
		\node [style=none] (158) at (-3.5, 0.75) {};
		\node [style=none] (159) at (-3.5, -0.75) {};
		\node [style=none] (160) at (-3, 0.75) {{\tiny $q$}};
		\node [style=none] (161) at (-3, -0.75) {{\tiny $1$}};
		\node [style=small bool circuit] (162) at (-8.5, 1.25) {$g$};
		\node [style=none] (163) at (-9, 1.25) {};
		\node [style=none] (164) at (-10.5, 1.25) {};
		\node [style=none] (165) at (-11.25, 1.25) {{\tiny $k$}};
		\node [style=none] (166) at (-11.5, 0) {{\tiny $p-l$}};
		\node [style=none] (167) at (-11.25, -1.25) {{\tiny $m$}};
		\node [style=none] (168) at (-7.25, 1.75) {{\tiny $l$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133.center) to (134.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (127.center) to (158.center);
		\draw (152.center) to (159.center);
		\draw (164.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topology-boolean-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=taller mixed circuit] (1) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (4.75, 1.25) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (4.75, 0) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (4.75, -1.25) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-2.75, 0.75) {{\tiny $p$}};
		\node [style=none] (12) at (-2.75, -0.75) {{\tiny $m$}};
		\node [style=small bool circuit] (13) at (3, 1.25) {$g$};
		\node [style=none] (14) at (2.5, 1.25) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (1.5, 1.75) {{\tiny $k$}};
		\node [style=none] (17) at (5.75, 0) {{\tiny $q-l$}};
		\node [style=none] (18) at (5.25, -1.25) {{\tiny $1$}};
		\node [style=none] (19) at (5.25, 1.25) {{\tiny $l$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topology-conditional-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=taller mixed circuit] (1) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (7) at (-3.75, -1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (2.75, 0.75) {{\tiny $q$}};
		\node [style=none] (12) at (2.75, -0.75) {{\tiny $1$}};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (-3.5, 1.25) {};
		\node [style=none] (16) at (-4, 1.25) {{\tiny $p$}};
		\node [style=none] (18) at (-5, -1.25) {{\tiny $m-1$}};
		\node [style=none] (20) at (-3.75, 0.5) {};
		\node [style=if-mix] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (-3.75, 0) {};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (-3.75, -0.5) {};
		\node [style=none] (27) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (24.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (27.center);
		\draw (21) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topology-conditional-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=if-mix] (14) at (2.75, -0.75) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (2.5, -0.75) {};
		\node [style=none] (17) at (2.5, -0.25) {};
		\node [style=none] (18) at (4, -0.75) {};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=taller mixed circuit] (22) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (25) at (-2.25, -0.75) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (-2.25, -2.5) {};
		\node [style=none] (29) at (-0.5, 0.75) {};
		\node [style=none] (30) at (-0.5, -0.75) {};
		\node [style=none] (31) at (-2.75, 0.75) {{\tiny $p$}};
		\node [style=none] (32) at (-2.75, -0.75) {{\tiny $m$}};
		\node [style=none] (36) at (-2.75, -2.5) {{\tiny $1$}};
		\node [style=none] (37) at (5.25, 0.75) {{\tiny $q-1$}};
		\node [style=none] (39) at (0.5, -2.5) {};
		\node [style=none] (40) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw (14) to (18.center);
		\draw (26.center) to (27.center);
		\draw (21.center) to (29.center);
		\draw (25.center) to (30.center);
		\draw (28.center) to (39.center);
		\draw [in=-180, out=0, looseness=1.25] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topology-gauss-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=taller mixed circuit] (1) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-4.75, 1.25) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (-4.75, -1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (2.75, 0.75) {{\tiny $q$}};
		\node [style=none] (12) at (2.75, -0.75) {{\tiny $1$}};
		\node [style=small prob circuit] (13) at (-2.75, 0) {$g$};
		\node [style=none] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=none] (16) at (-5.5, 0) {{\tiny $k$}};
		\node [style=none] (17) at (-5.5, 1.25) {{\tiny $p$}};
		\node [style=none] (18) at (-6, -1.25) {{\tiny $m-l$}};
		\node [style=none] (19) at (-1.5, 0.5) {{\tiny $l$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topology-gauss-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=taller mixed circuit] (1) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=none] (3) at (4.75, -1) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (4.75, 0.75) {};
		\node [style=none] (7) at (-2.25, -2.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-2.75, 0.75) {{\tiny $p$}};
		\node [style=none] (12) at (-2.75, -0.75) {{\tiny $m$}};
		\node [style=tall prob circuit] (13) at (3, -1) {$g$};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (-2.75, -2.75) {{\tiny $k$}};
		\node [style=none] (17) at (5.25, 0.75) {{\tiny $q$}};
		\node [style=none] (19) at (5.25, -1) {{\tiny $1$}};
		\node [style=none] (20) at (0.5, -2.75) {};
		\node [style=none] (21) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (0.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw [in=-180, out=0, looseness=1.25] (15.center) to (14.center);
		\draw (7.center) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topology_boolean_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=taller bool circuit] (1) at (0, 0) {$\mathcal{D}$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (4.75, 1.5) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (4.75, 0) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (4.75, -1.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-2.75, 1) {{\tiny $p$}};
		\node [style=none] (12) at (-2.75, -1) {{\tiny $m$}};
		\node [style=box] (13) at (3, 1.5) {$g$};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=none] (15) at (0.5, 1.5) {};
		\node [style=none] (16) at (1.5, 2) {{\tiny $k$}};
		\node [style=none] (17) at (5.75, 0) {{\tiny $q-l$}};
		\node [style=none] (18) at (5.25, -1.5) {{\tiny $1$}};
		\node [style=none] (19) at (5.25, 1.5) {{\tiny $l$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/universal-b-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=tall bool circuit] (17) at (0, 0.5) {$b$};
		\node [style=tall mixed circuit] (19) at (3.5, -0.75) {$d$};
		\node [style=none] (23) at (3, -0.25) {};
		\node [style=none] (25) at (3, -1.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (29) at (-3, 0.5) {};
		\node [style=none] (30) at (-3.75, 0.5) {\scriptsize{$p$}};
		\node [style=none] (31) at (-3, -1.5) {};
		\node [style=none] (32) at (4, -0.75) {};
		\node [style=none] (33) at (5.75, -0.75) {};
		\node [style=none] (34) at (-3.75, -1.5) {\scriptsize{$m$}};
		\node [style=none] (35) at (6.5, -0.75) {\scriptsize{$n$}};
		\node [style=none] (36) at (7, 1.25) {\scriptsize{$q$}};
		\node [style=none] (38) at (0.5, 1.25) {};
		\node [style=none] (39) at (5.75, 1.25) {};
		\node [style=none] (40) at (1.75, 0.25) {\scriptsize{$|I|$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick bool edge] (29.center) to (26.center);
		\draw [style=thick real edge] (31.center) to (25.center);
		\draw [style=thick real edge] (33.center) to (32.center);
		\draw [style=thick bool edge] (38.center) to (39.center);
		\draw [style=thick bool edge] (16.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/universality-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (10, 1.5) {};
		\node [style=none] (146) at (8, 2) {};
		\node [style=if-mix] (147) at (8.25, 1.5) {};
		\node [style=none] (148) at (8.5, 1.5) {};
		\node [style=none] (149) at (8, 1.5) {};
		\node [style=none] (150) at (4.75, 2) {};
		\node [style=if-mix] (151) at (5, 1.5) {};
		\node [style=none] (152) at (4.75, 1.5) {};
		\node [style=none] (153) at (4.75, 1) {};
		\node [style=none] (154) at (5.25, 1.5) {};
		\node [style=none] (155) at (8, 1) {};
		\node [style=none] (156) at (4.75, -3.25) {};
		\node [style=if-mix] (157) at (5, -3.75) {};
		\node [style=none] (158) at (4.75, -3.75) {};
		\node [style=none] (159) at (4.75, -4.25) {};
		\node [style=none] (160) at (5.25, -3.75) {};
		\node [style=blue] (161) at (1.5, 4) {};
		\node [style=none] (162) at (-16.75, 4) {};
		\node [style=none] (163) at (0.25, 1.5) {};
		\node [style=none] (164) at (0.25, -0.75) {};
		\node [style=none] (165) at (0.25, -3) {};
		\node [style=none] (166) at (0.25, -5.5) {};
		\node [style=none] (167) at (4, 5) {};
		\node [style=none] (168) at (-16.75, 5) {};
		\node [style=small prob circuit] (169) at (-8, -9.75) {$\dots$};
		\node [style=small prob circuit] (170) at (-8, -8) {$f_1(\mathsf{F})$};
		\node [style=none] (174) at (-8.5, 1.5) {};
		\node [style=none] (176) at (-8.5, 0) {};
		\node [style=red] (178) at (-10, 0.75) {};
		\node [style=small prob circuit] (180) at (-8, -6.5) {$f_2(\mathsf{F})$};
		\node [style=none] (184) at (-8.5, -1.75) {};
		\node [style=none] (185) at (-8.5, -3.5) {};
		\node [style=red] (187) at (-10, -2.75) {};
		\node [style=none] (192) at (-10, 0.75) {};
		\node [style=red] (194) at (-11.75, -1.25) {};
		\node [style=none] (197) at (-14.75, -4.25) {};
		\node [style=none] (200) at (-0.25, 2) {};
		\node [style=if-mix] (201) at (0, 1.5) {};
		\node [style=none] (202) at (-0.25, 1.5) {};
		\node [style=none] (203) at (-0.25, 1) {};
		\node [style=none] (205) at (-0.25, -5) {};
		\node [style=if-mix] (206) at (0, -5.5) {};
		\node [style=none] (207) at (-0.25, -5.5) {};
		\node [style=none] (208) at (-0.25, -6) {};
		\node [style=blue] (210) at (-6.75, 3) {};
		\node [style=none] (211) at (-16.75, 3) {};
		\node [style=none] (212) at (-7.5, 1.5) {};
		\node [style=none] (213) at (-7.5, -3.5) {};
		\node [style=none] (214) at (-7.5, -5) {};
		\node [style=none] (215) at (-7.5, -9.75) {};
		\node [style=if-mix] (223) at (0, -3) {};
		\node [style=none] (224) at (-0.25, -3) {};
		\node [style=none] (225) at (-0.25, -3.5) {};
		\node [style=none] (226) at (-7.5, -1.75) {};
		\node [style=none] (227) at (-7.5, -8) {};
		\node [style=if-mix] (228) at (0, -0.75) {};
		\node [style=none] (229) at (-0.25, -0.75) {};
		\node [style=none] (230) at (-0.25, -1.25) {};
		\node [style=none] (231) at (-7.5, 0) {};
		\node [style=none] (232) at (-7.5, -6.5) {};
		\node [style=none] (233) at (-0.25, -2.5) {};
		\node [style=none] (234) at (-0.25, -0.25) {};
		\node [style=small prob circuit] (235) at (-8, 0) {$f_2(\mathsf{T})$};
		\node [style=small prob circuit] (236) at (-8, 1.5) {$\dots$};
		\node [style=small prob circuit] (237) at (-8, -3.5) {$\dots$};
		\node [style=small prob circuit] (238) at (-8, -1.75) {$f_1(\mathsf{T})$};
		\node [style=small prob circuit] (239) at (-8, -5) {$\dots$};
		\node [style=none] (240) at (-8.5, -5) {};
		\node [style=none] (241) at (-8.5, -6.5) {};
		\node [style=red] (242) at (-10, -5.75) {};
		\node [style=none] (243) at (-8.5, -8) {};
		\node [style=none] (244) at (-8.5, -9.75) {};
		\node [style=red] (245) at (-10, -9) {};
		\node [style=none] (246) at (-10, -5.75) {};
		\node [style=red] (247) at (-12, -7.25) {};
		\node [style=none] (248) at (-14.75, -4.25) {};
		\node [style=red] (249) at (-14.75, -4.25) {};
		\node [style=none] (250) at (-16.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick real edge] (148.center) to (145.center);
		\draw [style=thick real edge, in=180, out=0] (154.center) to (149.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.50] (160.center) to (155.center);
		\draw [style=bool edge, in=-180, out=0, looseness=0.75] (161) to (150.center);
		\draw [style=bool edge, in=180, out=-60, looseness=0.75] (161) to (156.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (162.center) to (161);
		\draw [style=thick real edge] (163.center) to (152.center);
		\draw [style=thick real edge, in=180, out=0] (165.center) to (153.center);
		\draw [style=thick real edge, in=180, out=0] (164.center) to (158.center);
		\draw [style=thick real edge, in=-180, out=0] (166.center) to (159.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (168.center) to (167.center);
		\draw [style=bool edge, in=-180, out=0, looseness=1.25] (167.center) to (146.center);
		\draw [style=thick real edge, in=-180, out=60, looseness=0.75] (178) to (174.center);
		\draw [style=thick real edge, in=-180, out=-75, looseness=0.75] (178) to (176.center);
		\draw [style=thick real edge, in=-180, out=60] (187) to (184.center);
		\draw [style=thick real edge, in=-180, out=-60] (187) to (185.center);
		\draw [style=thick real edge, in=-165, out=75, looseness=0.75] (194) to (192.center);
		\draw [style=thick real edge, in=165, out=-75] (194) to (187);
		\draw [style=thick real edge, in=180, out=75, looseness=0.75] (197.center) to (194);
		\draw [style=bool edge, in=-180, out=30, looseness=0.75] (210) to (200.center);
		\draw [style=bool edge, in=180, out=-75] (210) to (205.center);
		\draw [style=bool edge, in=180, out=0, looseness=1.25] (211.center) to (210);
		\draw [style=thick real edge, in=180, out=0] (212.center) to (202.center);
		\draw [style=thick real edge, in=180, out=0] (214.center) to (203.center);
		\draw [style=thick real edge, in=180, out=0] (213.center) to (207.center);
		\draw [style=thick real edge, in=-180, out=0, looseness=0.75] (215.center) to (208.center);
		\draw [style=thick real edge, in=180, out=0] (226.center) to (224.center);
		\draw [style=thick real edge, in=180, out=0] (227.center) to (225.center);
		\draw [style=thick real edge, in=180, out=0] (231.center) to (229.center);
		\draw [style=thick real edge, in=180, out=0] (232.center) to (230.center);
		\draw [style=bool edge, in=-180, out=-15] (210) to (234.center);
		\draw [style=bool edge, in=180, out=-45, looseness=0.75] (210) to (233.center);
		\draw [style=thick real edge, in=-180, out=60] (242) to (240.center);
		\draw [style=thick real edge, in=-180, out=-60] (242) to (241.center);
		\draw [style=thick real edge, in=-180, out=60] (245) to (243.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=0.75] (245) to (244.center);
		\draw [style=thick real edge, in=-165, out=60, looseness=0.75] (247) to (246.center);
		\draw [style=thick real edge, in=-180, out=-60, looseness=0.75] (247) to (245);
		\draw [style=thick real edge, in=-180, out=-75, looseness=0.75] (248.center) to (247);
		\draw [style=thick real edge] (250.center) to (249);
	\end{pgfonlayer}
\end{tikzpicture}

